From Echoes to Evidence: Cooperative Fusion for Integrated Sensing and Communication

Cooperative integrated sensing and communication (ISAC) can support shared situational awareness for unmanned aerial vehicles (UAVs), road vehicles, and industrial mobile robots such as automated guided vehicles (AGVs). Yet multipath can make nodes agree on a virtual target while useful weak echoes remain unexploited. This paper develops cooperative fusion that separates association confirmation, state refinement, and residual recovery. A cellular reference signal model accommodates arbitrary node counts, three-dimensional motion, monostatic and bistatic links, nuisance parameters, and correlated errors. We characterize report distinguishability under bounded bias and shared-reflector ambiguities that survive additional nodes. Minimax estimation yields directional weak-report refinement that preserves confirmed associations and limits bias-sensitive innovations; acquisition accounts for request and upload costs. Controlled experiments accompany UAV evaluations under a Third Generation Partnership Project (3GPP) stochastic channel model and a ray tracing environment representing San Francisco. In the latter environment, matched-budget fusion raises detection from observable site selection's 88.75% to 92.46% and reduces the false-output fraction from 11.06% to 0.40%. Against the strongest full-band fixed site, the 90th-percentile position error on commonly detected targets falls from 8.54 to 3.50 m. Association controls, local rejection ablations, and refinement studies distinguish the sources of these gains.

==> (inline-0) <==
\begin{tikzpicture}[font=\footnotesize,x=.0078cm,y=.0078cm]
\fill[paperblue!6] (-250,-220)--plot[domain=-30:90,samples=40] ({-250+288.675*cos(\x)},{-220+288.675*sin(\x)})--cycle;
\draw[dashed,paperblue] (-250,-220)--plot[domain=-30:90,samples=40] ({-250+288.675*cos(\x)},{-220+288.675*sin(\x)})--cycle;
\draw[gray] (-250,-220)--(250,-220)--(0,213.013)--cycle;
\foreach \x/\y/\lab in {-250/-220/0,250/-220/1,0/213.013/2}{\node[circle,fill=papergreen,draw=black,inner sep=2.5pt] at (\x,\y) {};\ifnum\lab=2\node[right=5pt] at (\x,\y) {TRP \lab};\else\node[above=5pt] at (\x,\y) {TRP \lab};\fi}
\draw[<->] (-250,-265)--(250,-265) node[midway,below] {500 m};
\node[align=center] at (-50,-50) {120$^\circ$ surveillance sector\\radius $500/\sqrt3$ m};
\node[align=center] at (-50,310) {Flat terrain; TRPs at 25 m\\UAV altitude 25--300 m};
\end{tikzpicture}\\[4pt](a) Stochastic deployment
\end{minipage}\par\vspace{7pt}
\begin{minipage}[b]{.98\columnwidth}\centering
\begin{tikzpicture}[x=.68cm,y=.68cm,font=\footnotesize]
\clip (0,0) rectangle (7.4,6.6);
\path[fill=black!19,draw=black!35,line width=.07pt] (6.1102,1.2362) -- (6.1042,1.2768) -- (5.9318,1.2510) -- (5.9378,1.2104) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (6.0944,1.5915) -- (5.8860,1.5576) -- (5.9005,1.4638) -- (6.1094,1.4972) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (6.3970,3.6651) -- (6.3211,4.1412) -- (5.9094,4.0744) -- (5.9253,3.9771) -- (6.0119,3.9911) -- (6.0734,3.6125) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (6.5288,1.7646) -- (6.6545,1.7830) -- (6.6609,1.7397) -- (6.5352,1.7213) -- (6.5590,1.5589) -- (6.9582,1.6299) -- (6.4886,2.0388) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (6.9907,1.0149) -- (7.2299,1.0486) -- (7.2047,1.2273) -- (6.9655,1.1936) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (6.9655,1.1936) -- (7.2047,1.2273) -- (7.1751,1.4367) -- (6.9358,1.4027) -- (6.9453,1.3363) -- (6.9113,1.3315) -- (6.9246,1.2377) -- (6.9585,1.2426) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (5.3592,3.5031) -- (5.2157,3.4796) -- (5.1370,3.5524) -- (5.1070,3.7356) -- (5.3156,3.7697) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (5.7655,2.2948) -- (6.1394,2.3573) -- (6.1843,2.3160) -- (6.2055,2.1792) -- (5.7973,2.1119) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (6.2408,1.9501) -- (6.3471,1.9692) -- (6.3093,2.1992) -- (6.1843,2.3160) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (6.4296,1.9846) -- (6.4077,2.1114) -- (6.3093,2.1992) -- (6.3471,1.9692) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (7.5565,1.9604) -- (7.3042,1.9169) -- (7.3235,1.8026) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (7.2375,2.5251) -- (7.2174,2.5298) -- (7.2021,2.5239) -- (7.1962,2.5074) -- (7.2080,2.4944) -- (7.2198,2.4389) -- (7.2116,2.4307) -- (7.2151,2.4083) -- (7.2263,2.3927) -- (7.4079,2.4216) -- (7.3877,2.5488) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (7.1804,2.7121) -- (7.1457,2.9321) -- (7.4105,2.9737) -- (7.4451,2.7540) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (6.3495,1.5408) -- (6.3592,1.5331) -- (6.3781,1.5354) -- (6.3875,1.5471) -- (6.3563,1.7450) -- (6.2856,1.7361) -- (6.3157,1.5364) -- (6.3250,1.5290) -- (6.3427,1.5311) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (6.4645,1.6763) -- (6.4523,1.7558) -- (6.4421,1.7595) -- (6.4373,1.7972) -- (6.3608,1.7877) -- (6.3670,1.7474) -- (6.3585,1.7321) -- (6.3875,1.5471) -- (6.3976,1.5383) -- (6.4725,1.5511) -- (6.4813,1.5615) -- (6.4681,1.6504) -- (6.4571,1.6482) -- (6.4526,1.6750) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (7.4079,2.4216) -- (7.3864,2.3616) -- (7.3650,2.3579) -- (7.3622,2.3742) -- (7.3236,2.3675) -- (7.3262,2.3529) -- (7.2344,2.3372) -- (7.2246,2.3493) -- (7.2233,2.3670) -- (7.2292,2.3752) -- (7.2263,2.3927) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (6.0530,1.8954) -- (6.1838,1.9159) -- (6.2466,1.5207) -- (6.1106,1.4988) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (5.3151,2.4247) -- (5.5392,2.4567) -- (5.5093,2.6664) -- (5.2851,2.6343) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (5.5093,2.6664) -- (5.4936,2.7734) -- (5.0755,2.7087) -- (5.0916,2.6045) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.6784,5.1528) -- (3.3560,5.1045) -- (3.7420,4.7698) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (7.2344,2.3372) -- (7.2440,2.2792) -- (7.3964,2.3030) -- (7.3864,2.3616) -- (7.3411,2.3538) -- (7.3439,2.3368) -- (7.3219,2.3332) -- (7.3189,2.3515) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (4.0544,5.2170) -- (4.0959,4.9559) -- (4.4445,5.0112) -- (4.4031,5.2724) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (4.4675,4.9667) -- (4.5847,4.9848) -- (4.5375,5.2893) -- (4.4201,5.2710) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (7.0896,0.0084) -- (7.0867,0.0267) -- (7.0075,0.0143) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (7.4368,-0.1314) -- (7.3141,0.0627) -- (7.4040,0.0768) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (7.0516,4.9140) -- (7.0349,5.0202) -- (6.8168,4.9852) -- (6.8335,4.8790) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (0.7845,4.2310) -- (0.7806,4.2562) -- (0.7764,4.2555) -- (0.7757,4.2601) -- (0.7790,4.2607) -- (0.7749,4.2871) -- (0.7719,4.2867) -- (0.7713,4.2904) -- (0.7747,4.2909) -- (0.7707,4.3174) -- (0.7674,4.3170) -- (0.7670,4.3195) -- (0.7710,4.3201) -- (0.7666,4.3497) -- (0.7637,4.3493) -- (0.7598,4.3756) -- (0.7398,4.3916) -- (0.7197,4.3887) -- (0.7206,4.3830) -- (0.7104,4.3814) -- (0.7099,4.3841) -- (0.6887,4.3810) -- (0.6892,4.3778) -- (0.6797,4.3763) -- (0.6787,4.3785) -- (0.6583,4.3755) -- (0.6580,4.3731) -- (0.6497,4.3719) -- (0.6494,4.3739) -- (0.6290,4.3709) -- (0.6294,4.3683) -- (0.6203,4.3670) -- (0.6200,4.3686) -- (0.5994,4.3656) -- (0.5997,4.3631) -- (0.5879,4.3613) -- (0.5876,4.3633) -- (0.5697,4.3605) -- (0.5701,4.3584) -- (0.5599,4.3568) -- (0.5596,4.3587) -- (0.5394,4.3557) -- (0.5397,4.3536) -- (0.5295,4.3521) -- (0.5292,4.3542) -- (0.5083,4.3509) -- (0.5088,4.3485) -- (0.5001,4.3470) -- (0.4996,4.3497) -- (0.4789,4.3463) -- (0.4793,4.3437) -- (0.4710,4.3423) -- (0.4706,4.3444) -- (0.4492,4.3407) -- (0.4498,4.3377) -- (0.4395,4.3359) -- (0.4390,4.3384) -- (0.4202,4.3351) -- (0.4206,4.3329) -- (0.4077,4.3307) -- (0.4063,4.3389) -- (0.3882,4.3358) -- (0.3734,4.3139) -- (0.3760,4.2929) -- (0.3847,4.2940) -- (0.3859,4.2835) -- (0.3841,4.2811) -- (0.4205,4.0485) -- (0.4347,4.0345) -- (0.4556,4.0371) -- (0.4574,4.0451) -- (0.4680,4.0462) -- (0.4767,4.0431) -- (0.5122,4.0484) -- (0.5194,4.0593) -- (0.6994,4.0884) -- (0.7075,4.0815) -- (0.7254,4.0842) -- (0.7285,4.0880) -- (0.7351,4.0891) -- (0.7390,4.0860) -- (0.7552,4.0884) -- (0.7588,4.0919) -- (0.7663,4.0928) -- (0.7703,4.0872) -- (0.7894,4.0891) -- (0.8047,4.1107) -- (0.8010,4.1329) -- (0.7948,4.1319) -- (0.7932,4.1416) -- (0.7978,4.1423) -- (0.7938,4.1664) -- (0.7908,4.1658) -- (0.7901,4.1696) -- (0.7946,4.1703) -- (0.7902,4.1972) -- (0.7867,4.1966) -- (0.7862,4.2002) -- (0.7902,4.2008) -- (0.7858,4.2291) -- (0.7814,4.2285) -- (0.7811,4.2305) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (1.6503,3.2498) -- (2.0750,3.3193) -- (2.1144,3.0785) -- (1.6897,3.0089) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (2.1816,3.3349) -- (2.2003,3.2159) -- (2.4341,3.2525) -- (2.4154,3.3714) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (6.5904,0.5845) -- (6.6363,0.5921) -- (6.5786,0.9254) -- (6.2768,0.8727) -- (6.2696,0.8742) -- (6.3391,0.4700) -- (6.6021,0.5135) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (6.9981,-0.0665) -- (6.9336,0.3494) -- (6.5212,0.2847) -- (6.5862,-0.1309) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (1.9195,6.5138) -- (1.7809,6.4917) -- (1.9395,6.3516) -- (1.9475,6.3573) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (0.3556,4.3664) -- (0.2834,4.3558) -- (0.3087,4.1827) -- (0.3808,4.1933) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (7.1925,0.1870) -- (7.2258,0.1923) -- (7.2246,0.2003) -- (7.3330,0.2173) -- (7.3353,0.2030) -- (7.3829,0.2104) -- (7.3506,0.4152) -- (7.1502,0.3836) -- (7.1608,0.3171) -- (7.1717,0.3187) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (7.3805,3.1694) -- (7.4105,2.9737) -- (7.1457,2.9321) -- (7.1151,3.1266) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (7.1391,0.7068) -- (7.0912,0.6992) -- (7.0892,0.7117) -- (7.1004,0.7128) -- (7.0835,0.8067) -- (7.0500,0.8010) -- (7.0517,0.7878) -- (7.0387,0.7857) -- (7.0423,0.7697) -- (7.0063,0.7651) -- (7.0364,0.5819) -- (7.0531,0.5679) -- (7.3125,0.6111) -- (7.2933,0.7447) -- (7.1365,0.7204) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (7.0672,0.9131) -- (7.0805,0.9134) -- (7.1097,0.7174) -- (7.2933,0.7447) -- (7.2512,1.0052) -- (7.0572,0.9777) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (6.8335,0.5436) -- (6.8922,0.5525) -- (6.8643,0.7279) -- (6.8092,0.7199) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (6.9662,0.6852) -- (6.9706,0.6576) -- (6.9567,0.6553) -- (6.9701,0.5714) -- (7.0364,0.5819) -- (7.0102,0.7472) -- (6.9763,0.7417) -- (6.9693,0.7861) -- (6.9370,0.7810) -- (6.9526,0.6831) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (6.9701,0.5714) -- (6.9576,0.6500) -- (6.9392,0.6471) -- (6.9337,0.6893) -- (6.9512,0.6921) -- (6.9415,0.7529) -- (6.8625,0.7394) -- (6.8914,0.5573) -- (6.9051,0.5466) -- (6.9221,0.5496) -- (6.9300,0.5631) -- (6.9417,0.5524) -- (6.9639,0.5556) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (6.8325,0.5462) -- (6.8092,0.7199) -- (6.8077,0.7256) -- (6.7715,0.7547) -- (6.6783,0.7370) -- (6.7148,0.5259) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (6.0633,0.4024) -- (6.2059,0.4242) -- (6.1720,0.6452) -- (6.0294,0.6234) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (6.9659,0.1447) -- (7.0289,0.1546) -- (6.9966,0.3593) -- (6.9336,0.3494) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (7.0266,0.2428) -- (7.0152,0.2410) -- (7.0275,0.1629) -- (7.1042,0.1749) -- (7.0917,0.2533) -- (7.0803,0.2515) -- (7.0717,0.3060) -- (7.0831,0.3078) -- (7.0731,0.3715) -- (6.9966,0.3593) -- (7.0115,0.2644) -- (7.0229,0.2663) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (6.9659,0.1447) -- (6.9870,0.0110) -- (7.4040,0.0768) -- (7.3829,0.2104) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (7.1502,0.3836) -- (7.0731,0.3715) -- (7.1042,0.1749) -- (7.1813,0.1870) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (0.8581,0.4078) -- (0.8266,0.4030) -- (0.8315,0.3700) -- (0.7712,0.3609) -- (0.7967,0.1921) -- (0.8570,0.2013) -- (0.8600,0.1813) -- (0.9047,0.1881) -- (0.8859,0.3130) -- (0.9162,0.3177) -- (0.8998,0.4267) -- (0.8562,0.4201) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (0.2194,-0.0114) -- (0.4020,0.0167) -- (0.3905,0.0914) -- (0.2079,0.0634) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (1.1326,0.2191) -- (1.2103,0.2309) -- (1.1757,0.4601) -- (1.0980,0.4484) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (0.7312,0.1329) -- (0.6953,0.3667) -- (0.5878,0.3501) -- (0.6238,0.1163) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (0.9096,0.3992) -- (0.9343,0.2388) -- (1.0023,0.2492) -- (0.9775,0.4097) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (1.1826,0.5059) -- (1.2657,0.5186) -- (1.3011,0.2866) -- (1.2180,0.2738) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (0.3558,0.3637) -- (0.1331,0.3294) -- (0.1801,0.1017) -- (0.3912,0.1343) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (0.8165,-0.0043) -- (0.8031,0.0845) -- (0.7500,0.0765) -- (0.7633,-0.0123) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (0.9833,0.4364) -- (1.0040,0.3022) -- (1.0841,0.3146) -- (1.0634,0.4487) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (1.3180,0.1775) -- (1.3313,0.0926) -- (1.4622,0.1125) -- (1.4514,0.1966) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (1.4436,0.2520) -- (1.4011,0.5393) -- (1.2657,0.5186) -- (1.3101,0.2330) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (1.4765,0.0180) -- (1.4622,0.1125) -- (1.2002,0.0728) -- (1.2146,-0.0218) -- (1.3206,-0.0057) -- (1.3178,0.0128) -- (1.3992,0.0253) -- (1.4020,0.0067) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (0.4905,0.3201) -- (0.4393,0.3106) -- (0.4041,0.2551) -- (0.4181,0.1959) -- (0.4652,0.1662) -- (0.5187,0.1751) -- (0.5523,0.2261) -- (0.5824,0.2300) -- (0.5744,0.2780) -- (0.5447,0.2736) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (5.9788,0.9476) -- (6.1170,0.9690) -- (6.0982,1.0911) -- (5.9599,1.0698) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (6.1780,0.6062) -- (6.2059,0.4242) -- (6.2794,0.4355) -- (6.2515,0.6175) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (6.7277,1.1235) -- (6.7996,1.1367) -- (6.8277,0.9838) -- (6.7558,0.9706) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (6.6340,0.9124) -- (6.6533,0.7872) -- (6.8448,0.8169) -- (6.8256,0.9420) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (6.5613,1.0677) -- (6.5842,0.9398) -- (6.6646,0.9541) -- (6.6417,1.0820) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (6.2685,1.3161) -- (6.2018,1.3042) -- (6.2130,1.2418) -- (6.2244,1.2438) -- (6.2364,1.1769) -- (6.2249,1.1747) -- (6.2410,1.0851) -- (6.3072,1.1000) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (6.8832,0.9509) -- (6.9072,0.7956) -- (6.9623,0.8041) -- (6.9383,0.9594) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (6.5061,1.3515) -- (6.5909,1.3667) -- (6.6401,1.0908) -- (6.5553,1.0757) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (5.9507,1.1298) -- (6.1234,1.1565) -- (6.1143,1.2161) -- (5.9414,1.1894) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (6.7962,1.1622) -- (6.7563,1.3855) -- (6.6901,1.3737) -- (6.7300,1.1504) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (6.4215,1.3465) -- (6.5043,1.3613) -- (6.5751,0.9649) -- (6.4924,0.9501) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (6.3446,1.3297) -- (6.2685,1.3161) -- (6.3037,1.1194) -- (6.3798,1.1330) -- (6.3684,1.1967) -- (6.3554,1.1943) -- (6.3498,1.2251) -- (6.3629,1.2274) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (6.3360,0.4442) -- (6.3009,0.6735) -- (6.2443,0.6648) -- (6.2794,0.4355) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (6.8256,0.9420) -- (6.8495,0.7867) -- (6.9072,0.7956) -- (6.8832,0.9509) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (6.0151,0.7172) -- (6.2156,0.7479) -- (6.1983,0.8607) -- (5.9978,0.8300) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (7.0189,0.8121) -- (7.0813,0.8217) -- (7.0572,0.9777) -- (6.9949,0.9682) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (5.9599,1.0698) -- (6.1328,1.0965) -- (6.1234,1.1565) -- (5.9507,1.1298) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (6.0294,0.6234) -- (6.0151,0.7172) -- (6.1904,0.7440) -- (6.2047,0.6502) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (6.1170,0.9690) -- (6.1218,0.9382) -- (5.9844,0.9171) -- (5.9978,0.8300) -- (6.2696,0.8742) -- (6.2768,0.8727) -- (6.2586,0.9907) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (6.9383,0.9594) -- (6.9949,0.9682) -- (7.0207,0.8010) -- (6.9641,0.7923) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (6.6646,0.9541) -- (6.7459,0.9686) -- (6.6722,1.3812) -- (6.5909,1.3667) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (6.2503,1.9189) -- (6.1921,1.9106) -- (6.2113,1.7772) -- (6.2696,1.7857) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (6.0134,1.8951) -- (5.8108,1.8622) -- (5.8238,1.7822) -- (6.0264,1.8149) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (6.2856,1.7361) -- (6.2194,1.7261) -- (6.2495,1.5264) -- (6.3157,1.5364) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (6.3481,1.7969) -- (6.3289,1.9303) -- (6.2503,1.9189) -- (6.2696,1.7857) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (6.0488,1.5839) -- (5.8860,1.5576) -- (5.8763,1.6177) -- (6.0392,1.6441) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (5.8369,1.7017) -- (6.0394,1.7344) -- (6.0264,1.8149) -- (5.8238,1.7822) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (6.2430,1.9374) -- (6.2159,2.1031) -- (5.8042,2.0359) -- (5.8313,1.8701) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (6.0537,1.6464) -- (5.8763,1.6177) -- (5.8620,1.7057) -- (6.0394,1.7344) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.9383,0.5748) -- (4.0281,0.5893) -- (4.0208,0.6346) -- (4.0118,0.6331) -- (4.0089,0.6509) -- (4.0118,0.6514) -- (4.0040,0.6990) -- (3.9183,0.6851) -- (3.9260,0.6369) -- (3.9282,0.6373) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (4.2086,0.9554) -- (4.1516,0.9462) -- (4.1526,0.9398) -- (4.0780,0.9277) -- (4.0759,0.9407) -- (4.0265,0.9327) -- (4.0380,0.8627) -- (4.0459,0.8639) -- (4.0516,0.8293) -- (4.1745,0.8493) -- (4.1770,0.8334) -- (4.2351,0.8429) -- (4.2331,0.8553) -- (4.2467,0.8576) -- (4.2392,0.9034) -- (4.2178,0.8999) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.2447,0.6604) -- (3.2470,0.6463) -- (3.3004,0.6550) -- (3.2981,0.6691) -- (3.4720,0.6975) -- (3.4538,0.8092) -- (3.4597,0.8101) -- (3.4526,0.8541) -- (3.0451,0.7875) -- (3.0489,0.7637) -- (3.0424,0.7627) -- (3.0463,0.7388) -- (3.0529,0.7398) -- (3.0633,0.6762) -- (3.0576,0.6753) -- (3.0617,0.6497) -- (3.0674,0.6506) -- (3.0714,0.6267) -- (3.0918,0.6300) -- (3.0909,0.6353) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (4.3258,0.8530) -- (4.3385,0.7748) -- (4.3284,0.7732) -- (4.3347,0.7349) -- (4.3416,0.7360) -- (4.3461,0.7082) -- (4.3392,0.7071) -- (4.3402,0.7012) -- (4.2369,0.6842) -- (4.2309,0.7209) -- (4.2244,0.7199) -- (4.2200,0.7471) -- (4.2480,0.7517) -- (4.2430,0.7826) -- (4.2363,0.7815) -- (4.2397,0.7605) -- (4.0567,0.7305) -- (4.0454,0.8001) -- (4.2687,0.8366) -- (4.2676,0.8434) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.7753,0.7136) -- (3.7399,0.7084) -- (3.7445,0.6773) -- (3.8201,0.6885) -- (3.8402,0.5513) -- (3.6149,0.5183) -- (3.5957,0.6485) -- (3.5605,0.6433) -- (3.5558,0.6760) -- (3.5887,0.6808) -- (3.5860,0.6994) -- (3.5099,0.6881) -- (3.4862,0.8488) -- (3.7157,0.8826) -- (3.7369,0.7383) -- (3.7709,0.7433) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.8402,0.5513) -- (3.6149,0.5183) -- (3.5957,0.6485) -- (3.5605,0.6433) -- (3.5558,0.6760) -- (3.5887,0.6808) -- (3.5860,0.6994) -- (3.5099,0.6881) -- (3.4862,0.8488) -- (3.7157,0.8826) -- (3.7369,0.7383) -- (3.7709,0.7433) -- (3.7753,0.7136) -- (3.7399,0.7084) -- (3.7445,0.6773) -- (3.8201,0.6885) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.4315,0.6050) -- (3.4392,0.5564) -- (3.5100,0.5677) -- (3.5032,0.6163) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.5303,0.4408) -- (3.4646,0.8593) -- (3.8774,0.9249) -- (3.9432,0.5098) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.5303,0.4408) -- (3.5715,0.1815) -- (3.6805,0.1989) -- (3.6388,0.4614) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (4.3376,0.4724) -- (4.3228,0.5646) -- (4.2627,0.5549) -- (4.2776,0.4627) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (4.1590,0.5367) -- (4.1745,0.4407) -- (4.2628,0.4549) -- (4.2473,0.5510) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (4.0053,0.4256) -- (4.1189,0.4439) -- (4.1054,0.5278) -- (3.9918,0.5096) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.4261,0.6082) -- (3.3518,0.5961) -- (3.3606,0.5423) -- (3.4349,0.5544) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (4.0556,0.0933) -- (4.0660,0.0857) -- (4.0795,0.0882) -- (4.0860,0.0990) -- (4.0896,0.0998) -- (4.0902,0.0961) -- (4.0939,0.0969) -- (4.0995,0.0917) -- (4.1104,0.0905) -- (4.1213,0.0957) -- (4.1246,0.1013) -- (4.1368,0.1033) -- (4.1386,0.1009) -- (4.1432,0.0989) -- (4.1542,0.0980) -- (4.1635,0.1027) -- (4.1682,0.1074) -- (4.1545,0.1950) -- (4.1471,0.1938) -- (4.1407,0.2332) -- (4.1454,0.2339) -- (4.1402,0.2664) -- (4.1465,0.2675) -- (4.1434,0.2863) -- (4.0941,0.2784) -- (4.0872,0.3210) -- (4.0592,0.3164) -- (4.0811,0.1801) -- (4.0606,0.1767) -- (4.0539,0.2181) -- (4.0702,0.2208) -- (4.0629,0.2660) -- (4.0183,0.2589) -- (4.0154,0.2771) -- (3.9840,0.2720) -- (3.9952,0.2026) -- (4.0176,0.2061) -- (4.0196,0.1932) -- (3.9969,0.1895) -- (4.0135,0.0864) -- (4.0176,0.0870) -- (4.0245,0.0821) -- (4.0424,0.0851) -- (4.0492,0.0925) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (4.2783,0.6827) -- (4.2878,0.6236) -- (4.2956,0.6248) -- (4.3007,0.5929) -- (4.3537,0.6015) -- (4.3391,0.6925) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.8003,0.0456) -- (3.8029,0.0439) -- (3.8207,0.0454) -- (3.8246,0.0506) -- (3.8265,0.0556) -- (3.8318,0.0565) -- (3.8381,0.0499) -- (3.8423,0.0483) -- (3.8480,0.0487) -- (3.8550,0.0522) -- (3.8632,0.0594) -- (3.8670,0.0601) -- (3.8674,0.0623) -- (3.8581,0.1195) -- (3.8454,0.1297) -- (3.8439,0.1388) -- (3.8530,0.1508) -- (3.8419,0.2186) -- (3.8072,0.2129) -- (3.8057,0.2220) -- (3.7941,0.2201) -- (3.7905,0.2422) -- (3.7690,0.2386) -- (3.7825,0.1556) -- (3.7863,0.1562) -- (3.7897,0.1356) -- (3.7939,0.1364) -- (3.7954,0.1275) -- (3.7874,0.1262) -- (3.7987,0.0516) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.9279,0.4266) -- (3.9170,0.4949) -- (3.8035,0.4768) -- (3.8143,0.4085) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.9164,0.4114) -- (3.8229,0.3956) -- (3.8336,0.3325) -- (3.9271,0.3483) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (4.3919,0.3901) -- (4.3911,0.3952) -- (4.3787,0.3931) -- (4.3796,0.3879) -- (4.2378,0.3649) -- (4.2264,0.4349) -- (4.1653,0.4249) -- (4.1646,0.4249) -- (4.1228,0.4180) -- (4.1409,0.3070) -- (4.1805,0.3134) -- (4.1737,0.3549) -- (4.1762,0.3554) -- (4.1869,0.2894) -- (4.2231,0.2953) -- (4.2196,0.3167) -- (4.2485,0.3213) -- (4.2479,0.3251) -- (4.2905,0.3321) -- (4.2949,0.3052) -- (4.3911,0.3209) -- (4.3919,0.3153) -- (4.4039,0.3173) -- (4.4033,0.3208) -- (4.4055,0.3240) -- (4.4084,0.3318) -- (4.4087,0.3375) -- (4.4079,0.3420) -- (4.4064,0.3483) -- (4.4032,0.3532) -- (4.3975,0.3563) -- (4.3995,0.3584) -- (4.4017,0.3645) -- (4.4030,0.3711) -- (4.4027,0.3769) -- (4.3995,0.3849) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (4.2710,0.4479) -- (4.2450,0.4437) -- (4.2573,0.3680) -- (4.3531,0.3836) -- (4.3398,0.4652) -- (4.2700,0.4538) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.8632,0.1020) -- (3.9503,0.1166) -- (3.9308,0.2333) -- (3.8545,0.2205) -- (3.8685,0.1362) -- (3.8577,0.1344) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.9271,0.3483) -- (3.9368,0.3001) -- (3.9231,0.2978) -- (3.9253,0.2855) -- (3.8910,0.2795) -- (3.8918,0.2747) -- (3.8503,0.2674) -- (3.8388,0.3327) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.5049,1.0594) -- (3.4789,1.2051) -- (3.4892,1.2070) -- (3.4835,1.2388) -- (3.5290,1.2470) -- (3.5407,1.1812) -- (3.5528,1.1833) -- (3.5260,1.3338) -- (3.5641,1.3406) -- (3.5658,1.3306) -- (3.5967,1.3361) -- (3.6099,1.2620) -- (3.6034,1.2609) -- (3.6351,1.0826) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (4.1127,1.1692) -- (4.0963,1.2742) -- (4.0851,1.2724) -- (4.0821,1.2915) -- (4.0933,1.2931) -- (4.0832,1.3578) -- (4.0446,1.3518) -- (4.0477,1.3316) -- (4.0261,1.3281) -- (4.0338,1.2786) -- (4.0428,1.2800) -- (4.0484,1.2445) -- (4.0394,1.2431) -- (4.0523,1.1599) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (4.1227,1.2803) -- (4.1067,1.3828) -- (4.2241,1.4027) -- (4.2375,1.3938) -- (4.2415,1.3702) -- (4.2374,1.3613) -- (4.2411,1.3379) -- (4.2480,1.3327) -- (4.2503,1.3116) -- (4.2434,1.2992) -- (4.1851,1.2901) -- (4.1836,1.2999) -- (4.1593,1.2962) -- (4.1608,1.2864) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.9740,1.3152) -- (3.9873,1.3180) -- (3.9951,1.3271) -- (4.0255,1.3319) -- (4.0338,1.2786) -- (4.0222,1.2768) -- (4.0231,1.2711) -- (4.0186,1.2703) -- (4.0233,1.2406) -- (4.0394,1.2431) -- (4.0523,1.1599) -- (3.9790,1.1484) -- (3.9648,1.2390) -- (3.9870,1.2425) -- (3.9841,1.2609) -- (3.9620,1.2575) -- (3.9495,1.3377) -- (3.9700,1.3409) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (4.1396,1.1637) -- (4.1760,1.1694) -- (4.1751,1.1749) -- (4.2364,1.1845) -- (4.2450,1.1796) -- (4.2616,1.1822) -- (4.2715,1.1960) -- (4.2691,1.2116) -- (4.2596,1.2178) -- (4.2521,1.2664) -- (4.2584,1.2747) -- (4.2557,1.2921) -- (4.2471,1.2994) -- (4.2434,1.2992) -- (4.1851,1.2901) -- (4.1857,1.2867) -- (4.1614,1.2829) -- (4.1608,1.2864) -- (4.0959,1.2762) -- (4.1133,1.1654) -- (4.1388,1.1692) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.9836,1.3625) -- (4.0255,1.3693) -- (4.0224,1.3882) -- (4.1310,1.4058) -- (4.1339,1.3881) -- (4.2241,1.4027) -- (4.2092,1.4945) -- (4.0104,1.4624) -- (4.0093,1.4691) -- (3.9236,1.4552) -- (3.9378,1.3677) -- (3.9816,1.3749) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.7562,1.9730) -- (3.7834,1.8097) -- (3.8940,1.8281) -- (3.8958,1.8169) -- (3.9769,1.8305) -- (3.9798,1.8135) -- (4.1529,1.8423) -- (4.1364,1.9413) -- (4.1514,1.9437) -- (4.1359,2.0363) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.9194,1.7803) -- (3.9350,1.6870) -- (3.8723,1.6766) -- (3.8694,1.6940) -- (3.8168,1.6853) -- (3.8198,1.6675) -- (3.7606,1.6577) -- (3.7647,1.6335) -- (3.7754,1.6352) -- (3.7727,1.6519) -- (3.8807,1.6699) -- (3.8887,1.6221) -- (3.8154,1.6099) -- (3.8192,1.5867) -- (3.7721,1.5789) -- (3.7670,1.6097) -- (3.7611,1.6087) -- (3.7680,1.5673) -- (3.7549,1.5651) -- (3.7589,1.5413) -- (3.6962,1.5308) -- (3.6919,1.5571) -- (3.6767,1.5545) -- (3.6701,1.5946) -- (3.6649,1.5937) -- (3.6495,1.6853) -- (3.7533,1.7026) -- (3.7452,1.7512) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.7115,1.5079) -- (3.7336,1.3741) -- (3.8047,1.3859) -- (3.7787,1.5432) -- (3.7436,1.5374) -- (3.7474,1.5139) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.5124,1.3813) -- (3.5078,1.4109) -- (3.5158,1.4121) -- (3.5068,1.4696) -- (3.4390,1.4590) -- (3.4489,1.3944) -- (3.4571,1.3957) -- (3.4605,1.3735) -- (3.4494,1.3717) -- (3.4558,1.3313) -- (3.5267,1.3424) -- (3.5204,1.3826) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.5409,1.7026) -- (3.4354,1.6834) -- (3.4420,1.6468) -- (3.3418,1.6287) -- (3.3691,1.4777) -- (3.4673,1.4955) -- (3.4526,1.5769) -- (3.4654,1.5792) -- (3.4752,1.5257) -- (3.5029,1.5307) -- (3.5087,1.4985) -- (3.5329,1.5030) -- (3.5271,1.5352) -- (3.5567,1.5405) -- (3.5468,1.5953) -- (3.5571,1.5972) -- (3.5499,1.6370) -- (3.5396,1.6351) -- (3.5356,1.6569) -- (3.5487,1.6593) -- (3.5496,1.6542) -- (3.5586,1.6557) -- (3.5690,1.5988) -- (3.6065,1.6057) -- (3.5965,1.6611) -- (3.5915,1.6602) -- (3.5788,1.7296) -- (3.6427,1.7409) -- (3.6377,1.7670) -- (3.7343,1.7845) -- (3.7013,1.9660) -- (3.6047,1.9484) -- (3.6174,1.8782) -- (3.5750,1.8706) -- (3.5704,1.8961) -- (3.5553,1.8933) -- (3.5600,1.8678) -- (3.5173,1.8600) -- (3.5305,1.7874) -- (3.5702,1.7946) -- (3.5725,1.7821) -- (3.5280,1.7740) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (2.8990,1.6379) -- (2.9418,1.6450) -- (2.9405,1.6528) -- (2.9849,1.6603) -- (2.9745,1.7231) -- (2.9850,1.7248) -- (2.9636,1.8534) -- (2.9220,1.8465) -- (2.9233,1.8394) -- (2.9120,1.8375) -- (2.9109,1.8446) -- (2.8657,1.8371) -- (2.8729,1.7944) -- (2.8835,1.7963) -- (2.8855,1.7841) -- (2.8749,1.7823) -- (2.8897,1.6939) -- (2.8995,1.6956) -- (2.9014,1.6840) -- (2.8916,1.6822) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.1567,1.3254) -- (3.1500,1.3671) -- (3.1411,1.3656) -- (3.1354,1.4006) -- (3.1560,1.4038) -- (3.1491,1.4463) -- (3.1407,1.4450) -- (3.1291,1.5169) -- (3.1185,1.5152) -- (3.1125,1.5530) -- (3.0874,1.5489) -- (3.0815,1.5857) -- (3.0752,1.5847) -- (3.0686,1.6254) -- (3.0143,1.6166) -- (3.0166,1.6026) -- (2.9741,1.5957) -- (2.9718,1.6097) -- (2.9063,1.5992) -- (2.9679,1.2183) -- (3.0214,1.2270) -- (3.0238,1.2139) -- (3.1358,1.2304) -- (3.1334,1.2452) -- (3.1887,1.2541) -- (3.1842,1.2822) -- (3.1437,1.2757) -- (3.1362,1.3221) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (7.2637,2.1519) -- (7.2718,2.0997) -- (7.4652,2.1298) -- (7.4571,2.1819) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (7.4371,2.3093) -- (7.2440,2.2792) -- (7.2637,2.1519) -- (7.4571,2.1819) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (6.4001,0.1096) -- (6.3742,0.2695) -- (6.4764,0.2860) -- (6.5022,0.1262) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (6.4086,0.0575) -- (6.3536,0.0486) -- (6.3193,0.2606) -- (6.3742,0.2695) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (6.3271,0.0482) -- (6.3459,0.0512) -- (6.3155,0.2432) -- (6.0890,0.2073) -- (6.1295,-0.0483) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (6.3421,1.1005) -- (6.3450,1.0787) -- (6.3128,1.0744) -- (6.3229,0.9986) -- (6.3640,1.0041) -- (6.3613,1.0250) -- (6.3899,1.0288) -- (6.3798,1.1055) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (7.4920,3.4120) -- (7.3021,3.3845) -- (7.3069,3.3413) -- (7.3439,3.3470) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (7.2595,3.5981) -- (7.3232,3.6079) -- (7.3244,3.6004) -- (7.3562,3.6054) -- (7.3636,3.6123) -- (7.3756,3.6159) -- (7.3852,3.6136) -- (7.3900,3.6108) -- (7.4157,3.4460) -- (7.3461,3.4353) -- (7.3527,3.3923) -- (7.3021,3.3845) -- (7.2878,3.4779) -- (7.2783,3.4764) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (7.1609,3.3434) -- (7.1579,3.3619) -- (7.0766,3.3491) -- (7.0776,3.3426) -- (7.0722,3.3339) -- (7.0743,3.3200) -- (7.0819,3.3153) -- (7.0841,3.3017) -- (7.0769,3.2957) -- (7.0805,3.2790) -- (7.0885,3.2739) -- (7.0891,3.2699) -- (7.2770,3.2995) -- (7.2721,3.3299) -- (7.2479,3.3261) -- (7.2403,3.3748) -- (7.1834,3.3659) -- (7.1863,3.3473) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (7.0529,3.4754) -- (7.0450,3.5261) -- (7.0352,3.5327) -- (7.0326,3.5500) -- (7.0416,3.5639) -- (7.0610,3.5672) -- (7.0713,3.5609) -- (7.1343,3.5707) -- (7.1389,3.5790) -- (7.1630,3.5834) -- (7.1710,3.5765) -- (7.2388,3.5871) -- (7.2415,3.5969) -- (7.2595,3.5981) -- (7.2783,3.4764) -- (7.2178,3.4676) -- (7.2156,3.4811) -- (7.1505,3.4710) -- (7.1526,3.4574) -- (7.0660,3.4438) -- (7.0481,3.4480) -- (7.0455,3.4677) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (7.0776,3.3493) -- (7.0688,3.3551) -- (7.0652,3.3739) -- (7.0725,3.3808) -- (7.0682,3.4083) -- (7.0601,3.4122) -- (7.0573,3.4307) -- (7.0638,3.4367) -- (7.0628,3.4432) -- (7.1526,3.4574) -- (7.1555,3.4389) -- (7.1839,3.4433) -- (7.1810,3.4618) -- (7.2445,3.4717) -- (7.2472,3.4544) -- (7.2710,3.4580) -- (7.2829,3.3815) -- (7.1978,3.3681) -- (7.1951,3.3852) -- (7.1634,3.3802) -- (7.1660,3.3632) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (7.3121,3.2360) -- (7.3015,3.3033) -- (7.0940,3.2707) -- (7.1164,3.1283) -- (7.3421,3.1638) -- (7.3311,3.2388) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (7.2352,4.6552) -- (7.2296,4.6462) -- (7.2571,4.4539) -- (7.3220,4.4633) -- (7.3109,4.5412) -- (7.2992,4.5395) -- (7.2970,4.5552) -- (7.3086,4.5570) -- (7.2945,4.6554) -- (7.2621,4.6507) -- (7.2557,4.6578) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (7.0467,3.8503) -- (7.0438,3.8698) -- (7.0598,3.8721) -- (7.0626,3.8527) -- (7.1055,3.8588) -- (7.1021,3.8832) -- (7.1407,3.8887) -- (7.1371,3.9139) -- (7.1210,3.9117) -- (7.1172,3.9379) -- (6.9810,3.9185) -- (6.9761,3.9124) -- (6.9847,3.8458) -- (6.9956,3.8436) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (6.9562,4.0834) -- (6.9466,4.0749) -- (6.9499,4.0525) -- (6.9584,4.0491) -- (6.9596,4.0409) -- (6.9525,4.0337) -- (6.9560,4.0110) -- (6.9644,4.0070) -- (6.9647,4.0051) -- (7.0569,4.0183) -- (7.0559,4.0253) -- (7.0942,4.0308) -- (7.0892,4.0653) -- (7.1073,4.0680) -- (7.1014,4.1086) -- (6.9556,4.0877) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (7.1859,4.4385) -- (7.2271,4.4444) -- (7.2229,4.4743) -- (7.2364,4.4763) -- (7.2174,4.6100) -- (7.2254,4.6202) -- (7.2261,4.6312) -- (7.2196,4.6419) -- (7.2112,4.6468) -- (7.2021,4.6479) -- (7.1913,4.6437) -- (7.1887,4.6405) -- (7.1774,4.6388) -- (7.1698,4.6482) -- (7.1517,4.6449) -- (7.1466,4.6345) -- (7.1707,4.4668) -- (7.1816,4.4684) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (7.3252,4.5115) -- (7.3482,4.5148) -- (7.3540,4.4747) -- (7.3350,4.4721) -- (7.3489,4.3761) -- (7.4417,4.3895) -- (7.3902,4.4901) -- (7.3859,4.5200) -- (7.4171,4.5245) -- (7.3959,4.6810) -- (7.3027,4.6675) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (6.9390,4.1179) -- (6.9470,4.1251) -- (6.9459,4.1331) -- (6.9372,4.1363) -- (6.9340,4.1599) -- (6.9413,4.1651) -- (6.9404,4.1714) -- (7.1478,4.2010) -- (7.1530,4.1644) -- (7.1243,4.1602) -- (7.1309,4.1238) -- (7.1190,4.1110) -- (6.9524,4.0872) -- (6.9518,4.0914) -- (6.9422,4.0944) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (7.0394,4.6248) -- (7.0346,4.6132) -- (7.0085,4.6094) -- (7.0074,4.6169) -- (6.9385,4.6070) -- (6.9396,4.5996) -- (6.8999,4.5939) -- (6.8989,4.6007) -- (6.8794,4.5979) -- (6.8659,4.5817) -- (6.8684,4.5654) -- (6.8802,4.5602) -- (6.8835,4.5377) -- (6.8758,4.5285) -- (6.8782,4.5076) -- (6.8888,4.5001) -- (6.9578,4.5100) -- (6.9566,4.5187) -- (7.0190,4.5276) -- (7.0202,4.5190) -- (7.0840,4.5282) -- (7.0711,4.6187) -- (7.0604,4.6279) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (7.0321,4.5214) -- (7.0369,4.4885) -- (7.0230,4.4865) -- (7.0183,4.5187) -- (6.9677,4.5115) -- (6.9718,4.4835) -- (6.9618,4.4822) -- (6.9578,4.5100) -- (6.8888,4.5001) -- (6.8822,4.4931) -- (6.8861,4.4690) -- (6.8927,4.4674) -- (6.9021,4.4015) -- (6.8951,4.3969) -- (6.8980,4.3820) -- (6.9054,4.3789) -- (6.9765,4.3891) -- (6.9729,4.4138) -- (6.9823,4.4152) -- (6.9859,4.3904) -- (7.0356,4.3976) -- (7.0315,4.4264) -- (7.0615,4.4306) -- (7.0572,4.4604) -- (7.1044,4.4670) -- (7.0954,4.5305) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (7.1234,3.8618) -- (7.1248,3.8524) -- (7.0859,3.8467) -- (7.0845,3.8559) -- (6.9956,3.8436) -- (6.9859,3.8366) -- (6.9898,3.8129) -- (7.0002,3.8108) -- (7.0056,3.7735) -- (6.9993,3.7638) -- (6.9999,3.7523) -- (7.0077,3.7415) -- (7.0196,3.7400) -- (7.0298,3.7451) -- (7.0348,3.7529) -- (7.0601,3.7566) -- (7.0672,3.7490) -- (7.0859,3.7516) -- (7.0913,3.7611) -- (7.1506,3.7696) -- (7.1581,3.7621) -- (7.1771,3.7642) -- (7.1817,3.7741) -- (7.2043,3.7773) -- (7.1907,3.8716) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (7.3375,4.1775) -- (7.3537,4.0775) -- (7.4980,4.1008) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (7.2243,4.3708) -- (7.2488,4.2200) -- (7.3609,4.2382) -- (7.3365,4.3889) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (7.3745,3.9561) -- (7.3588,4.0531) -- (7.3943,4.0587) -- (7.4100,3.9618) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (7.3370,4.1811) -- (7.2606,4.1687) -- (7.2774,4.0652) -- (7.3537,4.0775) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (7.3973,3.8144) -- (7.4006,3.9046) -- (7.3831,3.9017) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (7.3187,3.7886) -- (7.3995,3.8016) -- (7.3588,4.0531) -- (7.2781,4.0399) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (7.2480,3.9618) -- (7.1450,3.9470) -- (7.1565,3.8667) -- (7.2105,3.8745) -- (7.2231,3.7871) -- (7.2720,3.7941) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (7.2362,4.0439) -- (7.2241,4.1289) -- (7.1233,4.1153) -- (7.1190,4.1110) -- (7.1217,4.0923) -- (7.1404,4.0950) -- (7.1496,4.0316) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (6.9795,3.9207) -- (6.9674,4.0055) -- (7.1161,4.0268) -- (7.1258,3.9586) -- (7.1048,3.9556) -- (7.1072,3.9389) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (7.1379,4.3283) -- (7.1336,4.3277) -- (7.1536,4.2047) -- (7.2488,4.2200) -- (7.2150,4.4285) -- (7.1240,4.4138) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (7.2362,4.0439) -- (7.1161,4.0268) -- (7.1278,3.9445) -- (7.2480,3.9618) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (7.0214,4.3122) -- (6.9174,4.2974) -- (6.9316,4.1982) -- (6.9443,4.2000) -- (6.9482,4.1725) -- (7.0722,4.1902) -- (7.0656,4.2357) -- (7.0330,4.2310) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (7.0329,4.3234) -- (6.9157,4.3066) -- (6.9054,4.3789) -- (7.1147,4.4088) -- (7.1289,4.3103) -- (7.0366,4.2971) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (7.1266,4.4562) -- (7.1243,4.4723) -- (7.1690,4.4787) -- (7.1466,4.6345) -- (7.1198,4.6303) -- (7.1104,4.6384) -- (7.0901,4.6345) -- (7.0859,4.6251) -- (7.1103,4.4539) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (5.5311,3.8780) -- (5.9083,3.9388) -- (5.9232,3.9628) -- (5.8916,4.1589) -- (5.4790,4.0923) -- (5.5107,3.8957) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (6.2848,4.2828) -- (6.2610,4.2789) -- (6.2590,4.2912) -- (6.2195,4.2847) -- (6.2374,4.1764) -- (6.3140,4.1889) -- (6.2998,4.2752) -- (6.2864,4.2730) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (5.6839,4.2825) -- (5.4488,4.2446) -- (5.4613,4.1670) -- (5.5392,4.1796) -- (5.5364,4.1972) -- (5.6310,4.2124) -- (5.6338,4.1948) -- (5.6965,4.2050) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (6.1129,4.4671) -- (6.1391,4.3035) -- (6.2154,4.3157) -- (6.1886,4.4836) -- (6.1460,4.4767) -- (6.1388,4.4828) -- (6.1175,4.4794) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (6.3860,3.7338) -- (6.3974,3.6627) -- (6.4091,3.6647) -- (6.4122,3.6459) -- (6.4755,3.6563) -- (6.4418,3.8619) -- (6.3675,3.8497) -- (6.3787,3.7800) -- (6.3900,3.7818) -- (6.3975,3.7356) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (5.9295,4.4278) -- (5.9166,4.4258) -- (5.9140,4.4417) -- (5.8864,4.4373) -- (5.8889,4.4214) -- (5.8807,4.4200) -- (5.9071,4.2557) -- (5.9863,4.2685) -- (5.9599,4.4327) -- (5.9547,4.4319) -- (5.9521,4.4479) -- (5.9269,4.4437) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (6.3300,4.4990) -- (6.2677,4.4889) -- (6.2783,4.4226) -- (6.3005,4.4262) -- (6.3060,4.3920) -- (6.2826,4.3882) -- (6.2950,4.3107) -- (6.3590,4.3210) -- (6.3466,4.3984) -- (6.3336,4.3964) -- (6.3279,4.4321) -- (6.3403,4.4341) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (5.8746,4.2863) -- (5.8524,4.4239) -- (5.8472,4.4230) -- (5.8395,4.4317) -- (5.8203,4.4288) -- (5.8151,4.4188) -- (5.8112,4.4182) -- (5.8008,4.4267) -- (5.7827,4.4234) -- (5.7791,4.4136) -- (5.7940,4.3206) -- (5.8051,4.3224) -- (5.8125,4.2763) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (6.6832,3.9892) -- (6.6870,3.9643) -- (6.6775,3.9629) -- (6.6737,3.9878) -- (6.6304,3.9812) -- (6.6411,3.9122) -- (6.6752,3.9174) -- (6.6730,3.9312) -- (6.7053,3.9363) -- (6.7076,3.9217) -- (6.7879,3.9339) -- (6.7772,4.0037) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (5.9971,4.4583) -- (5.9768,4.4516) -- (5.9689,4.4440) -- (5.9583,4.4423) -- (5.9778,4.3217) -- (5.9852,4.3228) -- (5.9871,4.3107) -- (6.0384,4.3190) -- (6.0365,4.3312) -- (6.0540,4.3340) -- (6.0345,4.4545) -- (6.0211,4.4524) -- (6.0128,4.4574) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (5.4613,4.1670) -- (5.4735,4.0914) -- (5.5817,4.1089) -- (5.5799,4.1205) -- (5.6049,4.1245) -- (5.6068,4.1129) -- (5.7001,4.1280) -- (5.6879,4.2036) -- (5.6338,4.1948) -- (5.6352,4.1858) -- (5.5695,4.1752) -- (5.5681,4.1842) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (5.8048,4.2543) -- (5.7672,4.2483) -- (5.7585,4.2385) -- (5.7354,4.2348) -- (5.7251,4.2409) -- (5.7158,4.2983) -- (5.7326,4.3010) -- (5.7247,4.3502) -- (5.7103,4.3479) -- (5.7016,4.4021) -- (5.7080,4.4168) -- (5.7687,4.4265) -- (5.7791,4.4136) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (6.4366,4.3217) -- (6.4052,4.5189) -- (6.3293,4.5068) -- (6.3300,4.4990) -- (6.3403,4.4341) -- (6.3415,4.4307) -- (6.3527,4.4325) -- (6.3615,4.3773) -- (6.3503,4.3755) -- (6.3590,4.3210) -- (6.4014,4.3278) -- (6.4031,4.3164) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (6.7533,4.1376) -- (6.5450,4.1056) -- (6.5340,4.1775) -- (6.6073,4.1887) -- (6.6092,4.1765) -- (6.6315,4.1799) -- (6.6296,4.1922) -- (6.7411,4.2093) -- (6.7536,4.2058) -- (6.7567,4.1813) -- (6.7483,4.1739) -- (6.7581,4.1689) -- (6.7612,4.1436) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (6.4340,3.9081) -- (6.4493,3.8155) -- (6.4856,3.8215) -- (6.4909,3.7890) -- (6.4547,3.7830) -- (6.4763,3.6523) -- (6.5548,3.6652) -- (6.5340,3.7905) -- (6.5133,3.7871) -- (6.5079,3.8195) -- (6.5166,3.8209) -- (6.5143,3.8353) -- (6.5263,3.8373) -- (6.5125,3.9210) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (6.5814,4.0456) -- (6.5897,3.9909) -- (6.6475,3.9998) -- (6.6500,3.9842) -- (6.7751,4.0034) -- (6.7821,4.0079) -- (6.7794,4.0339) -- (6.7702,4.0358) -- (6.7696,4.0396) -- (6.7761,4.0490) -- (6.7730,4.0689) -- (6.7632,4.0734) -- (6.6726,4.0595) -- (6.6737,4.0522) -- (6.6393,4.0470) -- (6.6382,4.0543) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (6.5317,4.3894) -- (6.5752,4.3962) -- (6.5767,4.3866) -- (6.6041,4.3909) -- (6.6025,4.4017) -- (6.6974,4.4165) -- (6.7158,4.4101) -- (6.7179,4.3939) -- (6.7096,4.3853) -- (6.7120,4.3742) -- (6.7216,4.3675) -- (6.7226,4.3545) -- (6.7077,4.3407) -- (6.6361,4.3295) -- (6.6345,4.3397) -- (6.5935,4.3332) -- (6.5951,4.3234) -- (6.5433,4.3155) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (6.2023,4.3983) -- (6.2191,4.4011) -- (6.2242,4.3690) -- (6.2074,4.3664) -- (6.2132,4.3294) -- (6.2516,4.3355) -- (6.2535,4.3235) -- (6.2677,4.3259) -- (6.2724,4.2961) -- (6.2966,4.3000) -- (6.2826,4.3882) -- (6.2609,4.3855) -- (6.2596,4.3965) -- (6.2812,4.3992) -- (6.2677,4.4889) -- (6.2559,4.5029) -- (6.1936,4.4929) -- (6.1898,4.4766) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (6.6179,4.1905) -- (6.6130,4.2225) -- (6.6320,4.2253) -- (6.6370,4.1928) -- (6.7411,4.2093) -- (6.7485,4.2176) -- (6.7457,4.2378) -- (6.7344,4.2415) -- (6.7340,4.2438) -- (6.7422,4.2507) -- (6.7394,4.2722) -- (6.7298,4.2754) -- (6.6168,4.2593) -- (6.6186,4.2477) -- (6.6093,4.2463) -- (6.6077,4.2570) -- (6.5237,4.2439) -- (6.5340,4.1775) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (6.6401,4.3302) -- (6.6420,4.3179) -- (6.6085,4.3127) -- (6.6066,4.3252) -- (6.5033,4.3092) -- (6.5080,4.2788) -- (6.5567,4.2863) -- (6.5624,4.2499) -- (6.6077,4.2570) -- (6.6055,4.2717) -- (6.6376,4.2767) -- (6.6399,4.2615) -- (6.7391,4.2769) -- (6.7365,4.2931) -- (6.7455,4.2945) -- (6.7396,4.3323) -- (6.7301,4.3309) -- (6.7281,4.3438) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (6.8247,3.7220) -- (6.8251,3.7324) -- (6.8225,3.7403) -- (6.8165,3.7478) -- (6.8029,3.8362) -- (6.8088,3.8433) -- (6.8055,3.8663) -- (6.7977,3.8707) -- (6.7932,3.8996) -- (6.7997,3.9088) -- (6.7962,3.9325) -- (6.7879,3.9339) -- (6.6984,3.9202) -- (6.7329,3.6954) -- (6.7648,3.7003) -- (6.7634,3.7093) -- (6.7904,3.7134) -- (6.7994,3.7068) -- (6.8109,3.7075) -- (6.8204,3.7131) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (6.6500,4.1032) -- (6.6325,4.1006) -- (6.6296,4.1186) -- (6.5413,4.1050) -- (6.5447,4.0830) -- (6.5799,4.0884) -- (6.5864,4.0462) -- (6.6382,4.0543) -- (6.6365,4.0655) -- (6.6708,4.0708) -- (6.6726,4.0595) -- (6.7632,4.0734) -- (6.7704,4.0821) -- (6.7697,4.0894) -- (6.7675,4.0981) -- (6.7646,4.1033) -- (6.7596,4.1070) -- (6.7648,4.1180) -- (6.7644,4.1281) -- (6.7600,4.1349) -- (6.7533,4.1376) -- (6.6471,4.1213) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (5.4488,4.2446) -- (5.4434,4.2780) -- (5.4507,4.2792) -- (5.4434,4.3239) -- (5.4338,4.3223) -- (5.4293,4.3500) -- (5.4390,4.3516) -- (5.4382,4.3570) -- (5.4441,4.3579) -- (5.4427,4.3674) -- (5.4699,4.3717) -- (5.4714,4.3624) -- (5.4872,4.3649) -- (5.4857,4.3747) -- (5.5125,4.3791) -- (5.5140,4.3693) -- (5.5883,4.3813) -- (5.5872,4.3888) -- (5.6135,4.3931) -- (5.6147,4.3855) -- (5.6304,4.3881) -- (5.6291,4.3962) -- (5.6581,4.4009) -- (5.6595,4.3927) -- (5.6660,4.3937) -- (5.6839,4.2825) -- (5.5997,4.2690) -- (5.5976,4.2819) -- (5.5374,4.2722) -- (5.5395,4.2592) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (5.9934,4.2375) -- (5.9108,4.2239) -- (5.9279,4.1200) -- (6.0105,4.1337) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (6.2374,4.1764) -- (6.2235,4.2603) -- (6.1502,4.2482) -- (6.1640,4.1642) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (6.3419,4.0623) -- (6.3571,3.9708) -- (6.4226,3.9817) -- (6.4075,4.0731) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (6.1640,4.1642) -- (6.1477,4.2632) -- (6.0671,4.2498) -- (6.0834,4.1510) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (6.0734,3.6125) -- (6.0436,3.7961) -- (5.8941,3.7716) -- (5.9242,3.5882) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (6.0085,4.1458) -- (6.0767,4.1572) -- (6.0592,4.2631) -- (5.9910,4.2518) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (6.0345,4.4545) -- (6.0607,4.2909) -- (6.1391,4.3035) -- (6.1129,4.4671) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (6.3470,4.1436) -- (6.3586,4.0732) -- (6.4849,4.0940) -- (6.4733,4.1645) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (6.5515,3.9653) -- (6.5400,4.0344) -- (6.4908,4.0263) -- (6.4799,4.0916) -- (6.4091,4.0800) -- (6.4314,3.9455) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (6.6828,4.5685) -- (6.4686,4.5336) -- (6.4820,4.4510) -- (6.7053,4.4873) -- (6.6935,4.5601) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (6.6060,3.9013) -- (6.6107,3.8710) -- (6.5778,3.8660) -- (6.6048,3.6903) -- (6.7306,3.7096) -- (6.6990,3.9155) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (5.8864,4.2489) -- (5.8151,4.2371) -- (5.8243,4.1815) -- (5.8152,4.1799) -- (5.8206,4.1471) -- (5.9010,4.1604) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (6.5273,4.3888) -- (6.5163,4.4566) -- (6.7053,4.4873) -- (6.7157,4.4246) -- (6.6974,4.4165) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (6.4199,4.4265) -- (6.4428,4.4301) -- (6.4450,4.4164) -- (6.4221,4.4127) -- (6.4398,4.3018) -- (6.5017,4.3117) -- (6.4681,4.5220) -- (6.4062,4.5121) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (6.3106,4.2092) -- (6.3221,4.1395) -- (6.4523,4.1610) -- (6.4408,4.2307) -- (6.3906,4.2223) -- (6.3927,4.2096) -- (6.3725,4.2063) -- (6.3704,4.2190) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (5.2766,4.1148) -- (5.2635,4.1191) -- (5.0508,4.0848) -- (5.0623,4.0131) -- (5.1411,4.0258) -- (5.1369,4.0514) -- (5.1629,4.0556) -- (5.1670,4.0299) -- (5.2758,4.0475) -- (5.2846,4.0612) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (4.6928,4.0992) -- (4.7559,4.1085) -- (4.7493,4.1529) -- (4.7641,4.1552) -- (4.7489,4.2568) -- (4.6073,4.2358) -- (4.6323,4.0676) -- (4.6877,4.0758) -- (4.6778,4.1432) -- (4.6860,4.1444) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (5.0729,3.9470) -- (5.0623,4.0131) -- (5.2866,4.0489) -- (5.2903,4.0256) -- (5.2826,4.0187) -- (5.2828,4.0136) -- (5.2928,4.0102) -- (5.2962,3.9886) -- (5.2879,3.9873) -- (5.2887,3.9814) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (5.0729,3.9470) -- (5.1455,3.9586) -- (5.1469,3.9490) -- (5.1816,3.9545) -- (5.1800,3.9642) -- (5.2887,3.9814) -- (5.3037,3.9809) -- (5.3077,3.9535) -- (5.2983,3.9481) -- (5.3092,3.9441) -- (5.3123,3.9210) -- (5.2995,3.9142) -- (5.2087,3.8997) -- (5.2068,3.9111) -- (5.1491,3.9019) -- (5.1508,3.8905) -- (5.0836,3.8798) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (5.2435,4.3287) -- (5.2364,4.3359) -- (5.2288,4.3408) -- (5.2183,4.3395) -- (5.2084,4.3314) -- (5.1454,4.3212) -- (5.1349,4.3296) -- (5.1147,4.3258) -- (5.1095,4.3154) -- (5.0610,4.3076) -- (5.0516,4.3155) -- (5.0305,4.3124) -- (5.0256,4.3019) -- (5.0161,4.3003) -- (5.0402,4.1506) -- (5.2590,4.1858) -- (5.2670,4.1965) -- (5.2638,4.2171) -- (5.2543,4.2251) -- (5.2410,4.3074) -- (5.2442,4.3138) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (4.8504,3.9635) -- (4.8451,3.9968) -- (4.8122,4.0249) -- (4.8061,4.0626) -- (4.6356,4.0353) -- (4.6437,3.9718) -- (4.8040,3.8331) -- (4.8831,3.8459) -- (4.8637,3.9656) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (5.0006,3.9308) -- (4.8784,3.9111) -- (4.8906,3.8352) -- (5.0127,3.8550) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (4.8109,4.2654) -- (4.8328,4.1197) -- (4.7703,4.1102) -- (4.7489,4.2568) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (4.8680,4.0573) -- (4.8767,4.0006) -- (5.0010,4.0203) -- (4.9600,4.2875) -- (4.8109,4.2654) -- (4.8427,4.0534) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (5.3113,3.8401) -- (5.2995,3.9142) -- (5.0836,3.8798) -- (5.0954,3.8057) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (5.2663,4.1828) -- (5.2590,4.1858) -- (5.0402,4.1506) -- (5.0508,4.0848) -- (5.2635,4.1191) -- (5.2754,4.1267) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (5.3156,3.7697) -- (5.3330,3.7784) -- (5.3240,3.8334) -- (5.3113,3.8401) -- (5.0954,3.8057) -- (5.1070,3.7356) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (4.8668,3.9554) -- (4.9160,3.9632) -- (4.9212,3.9298) -- (5.0192,3.9453) -- (5.0072,4.0213) -- (4.8600,3.9979) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (5.6215,5.0848) -- (5.6399,5.0875) -- (5.6422,5.0717) -- (5.7275,5.0840) -- (5.7251,5.1010) -- (5.7442,5.1037) -- (5.7397,5.1332) -- (5.7300,5.1322) -- (5.7277,5.1482) -- (5.7216,5.1473) -- (5.7082,5.2393) -- (5.6138,5.2255) -- (5.6218,5.1705) -- (5.6095,5.1688) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (5.9573,5.1009) -- (5.9405,5.2132) -- (5.9112,5.2087) -- (5.9089,5.2243) -- (5.8193,5.2109) -- (5.8216,5.1953) -- (5.7938,5.1910) -- (5.8114,5.0783) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (5.5344,4.8104) -- (5.5220,4.8820) -- (5.4778,4.8743) -- (5.4799,4.8624) -- (5.4422,4.8558) -- (5.4401,4.8677) -- (5.3468,4.8515) -- (5.3593,4.7800) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (6.2909,5.5736) -- (6.2898,5.5809) -- (6.2502,5.5750) -- (6.2657,5.4710) -- (6.3052,5.4769) -- (6.3026,5.4946) -- (6.3262,5.4982) -- (6.3144,5.5772) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (6.0994,5.3700) -- (6.0763,5.5194) -- (6.0696,5.5183) -- (6.0628,5.5261) -- (6.0493,5.5235) -- (6.0438,5.5167) -- (6.0164,5.5125) -- (6.0382,5.3711) -- (6.0597,5.3745) -- (6.0613,5.3642) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (6.1999,5.1261) -- (6.3067,5.1422) -- (6.2951,5.2199) -- (6.1923,5.2045) -- (6.1952,5.1852) -- (6.1566,5.1795) -- (6.1628,5.1379) -- (6.1974,5.1431) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (6.1303,5.3549) -- (6.1027,5.5396) -- (6.1057,5.5489) -- (6.1273,5.5516) -- (6.1327,5.5448) -- (6.1422,5.5463) -- (6.1466,5.5546) -- (6.1644,5.5576) -- (6.1691,5.5503) -- (6.1779,5.5515) -- (6.2057,5.3661) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (6.4668,4.7377) -- (6.4618,4.7716) -- (6.4172,4.7649) -- (6.4148,4.7809) -- (6.4320,4.7835) -- (6.4281,4.8088) -- (6.4984,4.8192) -- (6.4993,4.8134) -- (6.6273,4.8327) -- (6.6378,4.7634) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (5.8578,4.6394) -- (5.8901,4.6442) -- (5.8992,4.6387) -- (5.9225,4.6431) -- (5.8871,4.8732) -- (5.7851,4.8583) -- (5.8199,4.6276) -- (5.8495,4.6318) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (5.2900,5.2038) -- (5.2934,5.1802) -- (5.3023,5.1750) -- (5.2956,5.1641) -- (5.2993,5.1438) -- (5.3111,5.1388) -- (5.3454,5.1440) -- (5.3436,5.1551) -- (5.4559,5.1725) -- (5.4450,5.2377) -- (5.2973,5.2148) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (5.3126,5.0593) -- (5.3165,5.0369) -- (5.3248,5.0316) -- (5.3302,5.0014) -- (5.5169,5.0334) -- (5.5118,5.0632) -- (5.5470,5.0693) -- (5.5406,5.1069) -- (5.3225,5.0698) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (6.1208,5.1397) -- (6.1104,5.1382) -- (6.1115,5.1315) -- (5.9859,5.1125) -- (5.9789,5.1587) -- (5.9530,5.1548) -- (5.9478,5.1897) -- (6.0993,5.2124) -- (6.1005,5.2048) -- (6.1108,5.2064) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (5.8062,5.3328) -- (5.8873,5.3454) -- (5.8925,5.3119) -- (5.9217,5.3165) -- (5.8904,5.5186) -- (5.7427,5.4957) -- (5.7582,5.3961) -- (5.7690,5.3977) -- (5.7844,5.2979) -- (5.8111,5.3020) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (5.7396,5.4770) -- (5.7257,5.4826) -- (5.7098,5.4801) -- (5.7046,5.4717) -- (5.6835,5.4683) -- (5.6841,5.4644) -- (5.6604,5.4607) -- (5.6857,5.2960) -- (5.7581,5.3071) -- (5.7493,5.3643) -- (5.7627,5.3663) -- (5.7456,5.4779) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (6.3017,4.8564) -- (6.3234,4.7128) -- (6.3329,4.7078) -- (6.3512,4.7108) -- (6.3565,4.7182) -- (6.3699,4.7202) -- (6.3769,4.7150) -- (6.3962,4.7183) -- (6.4006,4.7273) -- (6.3832,4.8433) -- (6.3377,4.8364) -- (6.3339,4.8613) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (5.8199,4.6276) -- (5.6840,4.6071) -- (5.6705,4.6969) -- (5.6822,4.6987) -- (5.6774,4.7304) -- (5.6657,4.7287) -- (5.6548,4.8010) -- (5.6854,4.8055) -- (5.6811,4.8341) -- (5.7530,4.8449) -- (5.7573,4.8163) -- (5.7907,4.8214) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (6.0017,4.8224) -- (6.0119,4.8239) -- (6.0057,4.8647) -- (6.0664,4.8739) -- (6.0773,4.8010) -- (6.0657,4.7993) -- (6.0695,4.7742) -- (6.0811,4.7760) -- (6.0967,4.6725) -- (6.0258,4.6618) -- (6.0120,4.7541) -- (6.0285,4.7567) -- (6.0237,4.7885) -- (6.0072,4.7859) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (6.1442,4.8084) -- (6.1624,4.8112) -- (6.1667,4.7825) -- (6.1468,4.7795) -- (6.1623,4.6765) -- (6.2344,4.6874) -- (6.1990,4.9234) -- (6.1767,4.9201) -- (6.1814,4.8887) -- (6.1699,4.8869) -- (6.1687,4.8945) -- (6.1321,4.8890) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (6.0074,5.5357) -- (5.9873,5.5328) -- (5.9818,5.5203) -- (5.9750,5.5309) -- (5.9564,5.5281) -- (5.9541,5.5175) -- (5.9662,5.4390) -- (5.9744,5.4404) -- (5.9843,5.3766) -- (5.9761,5.3754) -- (5.9843,5.3224) -- (6.0439,5.3316) -- (6.0136,5.5272) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (6.2069,5.5558) -- (6.2014,5.5637) -- (6.1825,5.5611) -- (6.1779,5.5515) -- (6.2057,5.3661) -- (6.2797,5.3773) -- (6.2733,5.4207) -- (6.2595,5.4187) -- (6.2530,5.4623) -- (6.2667,5.4643) -- (6.2521,5.5626) -- (6.2440,5.5614) -- (6.2384,5.5696) -- (6.2200,5.5676) -- (6.2154,5.5572) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (6.4973,4.8266) -- (6.4984,4.8192) -- (6.4460,4.8114) -- (6.4395,4.8550) -- (6.4069,4.8501) -- (6.4030,4.8760) -- (6.5061,4.8915) -- (6.5076,4.8816) -- (6.5341,4.8855) -- (6.5325,4.8959) -- (6.6308,4.9107) -- (6.6403,4.8481) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (6.3000,4.9087) -- (6.2871,4.9950) -- (6.3002,4.9970) -- (6.2790,5.1380) -- (6.1524,5.1190) -- (6.1562,5.0933) -- (6.1708,5.0954) -- (6.1735,5.0780) -- (6.1846,5.0798) -- (6.1933,5.0222) -- (6.1843,5.0208) -- (6.2108,4.8448) -- (6.2387,4.8491) -- (6.2314,4.8984) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (5.5571,4.9261) -- (5.6138,4.9360) -- (5.6089,4.9639) -- (5.4918,4.9436) -- (5.4930,4.9369) -- (5.4300,4.9260) -- (5.4284,4.9351) -- (5.3337,4.9186) -- (5.3454,4.8513) -- (5.5245,4.8824) -- (5.5203,4.9065) -- (5.5593,4.9133) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (6.2422,4.8274) -- (6.2399,4.8425) -- (6.2117,4.8383) -- (6.2324,4.7001) -- (6.2353,4.6974) -- (6.2386,4.6939) -- (6.2426,4.6912) -- (6.2467,4.6898) -- (6.2509,4.6892) -- (6.2555,4.6897) -- (6.2599,4.6911) -- (6.2630,4.6930) -- (6.2657,4.6953) -- (6.2692,4.7003) -- (6.2710,4.7041) -- (6.2878,4.7066) -- (6.2914,4.7026) -- (6.2955,4.6999) -- (6.2996,4.6984) -- (6.3038,4.6979) -- (6.3085,4.6983) -- (6.3130,4.6999) -- (6.3160,4.7018) -- (6.3187,4.7042) -- (6.3220,4.7089) -- (6.3234,4.7128) -- (6.3046,4.8368) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (5.4187,4.5597) -- (5.4094,4.5694) -- (5.4029,4.5682) -- (5.3935,4.6223) -- (5.3817,4.6320) -- (5.3789,4.6514) -- (5.3866,4.6612) -- (5.3823,4.6863) -- (5.3753,4.6851) -- (5.3692,4.7201) -- (5.5076,4.7443) -- (5.5344,4.5911) -- (5.4447,4.5755) -- (5.4377,4.5638) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (5.7699,5.0552) -- (5.7955,5.0592) -- (5.7930,5.0754) -- (5.8114,5.0783) -- (5.8059,5.1134) -- (5.7962,5.1119) -- (5.7904,5.1492) -- (5.8000,5.1507) -- (5.7922,5.2014) -- (5.7307,5.1919) -- (5.7360,5.1581) -- (5.7456,5.1595) -- (5.7495,5.1348) -- (5.7397,5.1332) -- (5.7470,5.0825) -- (5.7660,5.0850) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (6.0022,4.8140) -- (5.9910,4.8889) -- (5.8871,4.8732) -- (5.8981,4.8004) -- (5.9108,4.8023) -- (5.9202,4.7403) -- (5.9082,4.7385) -- (5.9225,4.6431) -- (5.9332,4.6388) -- (5.9560,4.6419) -- (5.9629,4.6549) -- (5.9876,4.6587) -- (5.9961,4.6473) -- (6.0190,4.6508) -- (6.0258,4.6618) -- (6.0120,4.7541) -- (6.0017,4.7527) -- (5.9926,4.8125) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (6.5778,5.2519) -- (6.5817,5.2263) -- (6.5901,5.2194) -- (6.5932,5.1985) -- (6.5818,5.1847) -- (6.5026,5.1727) -- (6.5005,5.1869) -- (6.4337,5.1769) -- (6.4359,5.1627) -- (6.3662,5.1522) -- (6.3641,5.1660) -- (6.3381,5.1621) -- (6.3341,5.1887) -- (6.3291,5.1880) -- (6.3263,5.2065) -- (6.3573,5.2112) -- (6.3562,5.2188) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (6.4189,5.1600) -- (6.4244,5.1235) -- (6.4532,5.1278) -- (6.4582,5.0953) -- (6.4942,5.1009) -- (6.4909,5.1181) -- (6.5104,5.1211) -- (6.5134,5.1039) -- (6.5911,5.1158) -- (6.5909,5.1204) -- (6.5976,5.1294) -- (6.5953,5.1440) -- (6.5874,5.1482) -- (6.5858,5.1584) -- (6.5923,5.1653) -- (6.5896,5.1801) -- (6.5818,5.1847) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (6.4123,5.0176) -- (6.4153,4.9981) -- (6.3827,4.9932) -- (6.3980,4.8919) -- (6.4307,4.8969) -- (6.4332,4.8803) -- (6.4862,4.8884) -- (6.4855,4.8936) -- (6.5405,4.9019) -- (6.5413,4.8969) -- (6.6182,4.9085) -- (6.6172,4.9147) -- (6.6295,4.9166) -- (6.6099,5.0470) -- (6.5213,5.0336) -- (6.5221,5.0280) -- (6.4648,5.0193) -- (6.4639,5.0254) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (6.5838,5.2597) -- (6.5801,5.2809) -- (6.5729,5.2847) -- (6.5685,5.3142) -- (6.5745,5.3216) -- (6.5708,5.3469) -- (6.5559,5.3468) -- (6.4765,5.3349) -- (6.4784,5.3216) -- (6.4123,5.3117) -- (6.4102,5.3250) -- (6.3407,5.3146) -- (6.3430,5.2995) -- (6.3165,5.2956) -- (6.3275,5.2223) -- (6.3540,5.2262) -- (6.3551,5.2186) -- (6.5778,5.2519) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (5.4948,5.2901) -- (5.4890,5.3274) -- (5.4658,5.3238) -- (5.4592,5.3663) -- (5.3935,5.3563) -- (5.3962,5.3388) -- (5.3657,5.3342) -- (5.3630,5.3515) -- (5.2687,5.3371) -- (5.2744,5.3001) -- (5.2814,5.3012) -- (5.2892,5.2505) -- (5.2821,5.2493) -- (5.2877,5.2134) -- (5.3857,5.2285) -- (5.3827,5.2462) -- (5.4107,5.2506) -- (5.4139,5.2329) -- (5.4789,5.2433) -- (5.4715,5.2864) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (6.5200,5.6172) -- (6.5040,5.6168) -- (6.4919,5.6110) -- (6.4857,5.6028) -- (6.4363,5.5955) -- (6.4349,5.6049) -- (6.3954,5.5989) -- (6.3968,5.5895) -- (6.3568,5.5835) -- (6.3555,5.5917) -- (6.3131,5.5853) -- (6.3232,5.5183) -- (6.3796,5.5268) -- (6.3844,5.4951) -- (6.5455,5.5192) -- (6.5320,5.6097) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (5.9515,5.3338) -- (5.9539,5.3177) -- (5.9843,5.3224) -- (5.9541,5.5175) -- (5.9494,5.5219) -- (5.9392,5.5243) -- (5.9346,5.5231) -- (5.9296,5.5210) -- (5.9253,5.5171) -- (5.9224,5.5130) -- (5.9142,5.5181) -- (5.9113,5.5183) -- (5.9080,5.5183) -- (5.9048,5.5180) -- (5.9024,5.5175) -- (5.8977,5.5153) -- (5.8934,5.5123) -- (5.8917,5.5106) -- (5.9141,5.3660) -- (5.9226,5.3674) -- (5.9283,5.3303) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (6.3050,5.4634) -- (6.3156,5.3935) -- (6.3414,5.3974) -- (6.3441,5.3789) -- (6.4143,5.3895) -- (6.4108,5.4130) -- (6.4560,5.4198) -- (6.4595,5.3963) -- (6.5466,5.4091) -- (6.5568,5.4177) -- (6.5525,5.4467) -- (6.5428,5.4511) -- (6.5387,5.4781) -- (6.5467,5.4858) -- (6.5411,5.5158) -- (6.5328,5.5173) -- (6.4445,5.5041) -- (6.4478,5.4817) -- (6.3990,5.4743) -- (6.3956,5.4967) -- (6.3279,5.4866) -- (6.3308,5.4673) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (5.3441,4.9204) -- (5.3398,4.9225) -- (5.3375,4.9245) -- (5.3331,4.9339) -- (5.3323,4.9400) -- (5.3337,4.9507) -- (5.3375,4.9571) -- (5.3357,4.9643) -- (5.3308,4.9673) -- (5.3265,4.9734) -- (5.3249,4.9779) -- (5.3240,4.9841) -- (5.3250,4.9948) -- (5.3302,5.0014) -- (5.5169,5.0334) -- (5.5163,5.0318) -- (5.5494,5.0376) -- (5.5544,5.0091) -- (5.5127,5.0019) -- (5.5216,4.9512) -- (5.4791,4.9439) -- (5.4762,4.9610) -- (5.4254,4.9522) -- (5.4284,4.9351) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (5.4103,5.0846) -- (5.4542,5.0922) -- (5.4598,5.1032) -- (5.4569,5.1208) -- (5.4494,5.1252) -- (5.4659,5.1281) -- (5.4634,5.1421) -- (5.4853,5.1460) -- (5.4820,5.1659) -- (5.3111,5.1388) -- (5.3074,5.1340) -- (5.3039,5.1270) -- (5.3038,5.1221) -- (5.3043,5.1171) -- (5.3060,5.1121) -- (5.3096,5.1069) -- (5.3172,5.1026) -- (5.3126,5.0991) -- (5.3099,5.0943) -- (5.3096,5.0915) -- (5.3096,5.0868) -- (5.3104,5.0840) -- (5.3132,5.0776) -- (5.3170,5.0726) -- (5.3225,5.0698) -- (5.3805,5.0796) -- (5.3781,5.0919) -- (5.4077,5.0968) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (5.6372,4.9013) -- (5.6475,4.8327) -- (5.6062,4.8264) -- (5.5960,4.8950) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (6.1075,5.0628) -- (6.0365,5.0520) -- (6.0513,4.9547) -- (6.1222,4.9655) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (6.1392,5.2815) -- (6.1516,5.1984) -- (6.2656,5.2153) -- (6.2532,5.2983) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (5.5984,5.2924) -- (5.6805,5.3050) -- (5.6564,5.4619) -- (5.5743,5.4493) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (5.3799,4.7215) -- (5.4477,4.7333) -- (5.4454,4.7464) -- (5.4855,4.7534) -- (5.4773,4.8005) -- (5.3695,4.7818) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (5.5592,4.7020) -- (5.5164,4.6945) -- (5.5344,4.5911) -- (5.6040,4.6034) -- (5.5829,4.7241) -- (5.5561,4.7195) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (6.1040,5.0854) -- (6.1708,5.0954) -- (6.1857,4.9967) -- (6.1190,4.9866) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (6.3876,5.3853) -- (6.3970,5.3230) -- (6.5559,5.3468) -- (6.5466,5.4091) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (5.5367,5.4473) -- (5.5286,5.4536) -- (5.5135,5.4512) -- (5.5082,5.4429) -- (5.4778,5.4383) -- (5.4705,5.4445) -- (5.4551,5.4420) -- (5.4499,5.4340) -- (5.2718,5.4066) -- (5.2822,5.3392) -- (5.5841,5.3856) -- (5.5737,5.4531) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (5.9884,5.2137) -- (6.0079,5.2166) -- (5.9973,5.2879) -- (5.9777,5.2850) -- (5.9750,5.3022) -- (5.9406,5.2971) -- (5.9566,5.1909) -- (5.9910,5.1960) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (5.6582,4.7782) -- (5.6106,4.7709) -- (5.6151,4.7413) -- (5.5989,4.7388) -- (5.6194,4.6033) -- (5.6831,4.6130) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (6.0407,5.2063) -- (6.1265,5.2192) -- (6.1108,5.3233) -- (6.0250,5.3104) -- (6.0281,5.2900) -- (5.9995,5.2856) -- (6.0097,5.2175) -- (6.0383,5.2218) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (6.7184,5.4952) -- (6.7240,5.4603) -- (6.7391,5.4628) -- (6.7434,5.4357) -- (6.8588,5.4541) -- (6.8490,5.5160) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (7.0527,4.8157) -- (7.0376,4.9116) -- (6.9927,4.9044) -- (6.9934,4.8959) -- (6.9741,4.8928) -- (6.9734,4.9013) -- (6.8202,4.8770) -- (6.8355,4.7810) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (7.1835,4.9781) -- (7.2406,4.9872) -- (7.2318,5.0435) -- (7.2201,5.0417) -- (7.2092,5.1095) -- (7.1970,5.1076) -- (7.1953,5.1180) -- (7.1705,5.1141) -- (7.1721,5.1036) -- (7.1638,5.1022) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (6.7463,5.3587) -- (6.9223,5.3869) -- (6.9103,5.4623) -- (6.8588,5.4541) -- (6.8611,5.4399) -- (6.8207,5.4334) -- (6.8184,5.4476) -- (6.7343,5.4342) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (7.4104,5.4539) -- (7.3762,5.6681) -- (7.3519,5.6642) -- (7.3504,5.6739) -- (7.3233,5.6695) -- (7.3248,5.6599) -- (7.3142,5.6582) -- (7.3424,5.4818) -- (7.3701,5.4863) -- (7.3762,5.4484) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (7.3469,5.3702) -- (7.3399,5.4138) -- (7.3305,5.4124) -- (7.3288,5.4234) -- (7.2985,5.4186) -- (7.3003,5.4075) -- (7.2680,5.4024) -- (7.2788,5.3347) -- (7.3154,5.3405) -- (7.3115,5.3645) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (6.8739,5.3019) -- (6.9205,5.3094) -- (6.9085,5.3846) -- (6.7406,5.3578) -- (6.7527,5.2826) -- (6.8414,5.2968) -- (6.8384,5.3156) -- (6.8710,5.3209) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (6.7241,5.5035) -- (6.7217,5.5093) -- (6.7205,5.5139) -- (6.7214,5.5190) -- (6.7249,5.5242) -- (6.7283,5.5270) -- (6.7274,5.5317) -- (6.7232,5.5334) -- (6.7205,5.5356) -- (6.7183,5.5384) -- (6.7162,5.5415) -- (6.7157,5.5455) -- (6.7165,5.5491) -- (6.7187,5.5516) -- (6.7234,5.5556) -- (6.7220,5.5609) -- (6.8838,5.5867) -- (6.8912,5.5405) -- (6.8828,5.5391) -- (6.8855,5.5219) -- (6.8262,5.5124) -- (6.8233,5.5309) -- (6.8006,5.5273) -- (6.8036,5.5088) -- (6.7321,5.4974) -- (6.7271,5.5009) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (7.2611,5.4351) -- (7.2424,5.4321) -- (7.2360,5.4721) -- (7.1631,5.4606) -- (7.1746,5.3889) -- (7.1962,5.3923) -- (7.2027,5.3511) -- (7.1920,5.3494) -- (7.1989,5.3066) -- (7.1880,5.3048) -- (7.1908,5.2876) -- (7.2823,5.3022) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (7.3236,4.9035) -- (7.3571,4.9089) -- (7.3403,5.0151) -- (7.3309,5.0136) -- (7.3227,5.0653) -- (7.3351,5.0672) -- (7.3128,5.2078) -- (7.2710,5.2011) -- (7.2769,5.1639) -- (7.2302,5.1566) -- (7.2660,4.9312) -- (7.2515,4.9290) -- (7.2644,4.8471) -- (7.3309,4.8577) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (7.0730,4.9173) -- (7.0376,4.9116) -- (7.0508,4.8270) -- (7.0639,4.8188) -- (7.0850,4.8226) -- (7.0911,4.8335) -- (7.1019,4.8353) -- (7.1126,4.8253) -- (7.1356,4.8293) -- (7.1434,4.8390) -- (7.1315,4.9137) -- (7.1280,4.9131) -- (7.1160,4.9881) -- (7.0631,4.9797) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (7.3753,5.6898) -- (7.3828,5.6426) -- (7.3945,5.6445) -- (7.4178,5.6965) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (6.7813,5.1333) -- (6.8713,5.1476) -- (6.8687,5.1643) -- (6.9039,5.1700) -- (6.9066,5.1534) -- (6.9504,5.1604) -- (6.9444,5.1981) -- (6.9700,5.2022) -- (6.9686,5.2112) -- (6.9980,5.2160) -- (6.9931,5.2458) -- (6.8932,5.2299) -- (6.8971,5.2052) -- (6.8848,5.2033) -- (6.8807,5.2283) -- (6.7690,5.2104) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (6.7996,5.0591) -- (6.8812,5.0722) -- (6.8784,5.0898) -- (6.9076,5.0944) -- (6.9104,5.0770) -- (6.9617,5.0851) -- (6.9559,5.1216) -- (6.9638,5.1228) -- (6.9616,5.1364) -- (6.9801,5.1393) -- (6.9762,5.1646) -- (6.9023,5.1528) -- (6.9054,5.1333) -- (6.8933,5.1314) -- (6.8902,5.1506) -- (6.7966,5.1357) -- (6.7842,5.1255) -- (6.7914,5.0667) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (6.8944,5.0134) -- (6.9241,5.0182) -- (6.9267,5.0029) -- (6.9769,5.0109) -- (6.9713,5.0444) -- (6.9770,5.0453) -- (6.9704,5.0865) -- (6.9172,5.0781) -- (6.9210,5.0540) -- (6.9056,5.0516) -- (6.9018,5.0754) -- (6.7996,5.0591) -- (6.7915,5.0510) -- (6.7951,5.0263) -- (6.8052,5.0243) -- (6.8061,5.0191) -- (6.7993,5.0110) -- (6.8025,4.9890) -- (6.8116,4.9846) -- (6.8968,4.9981) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (7.3361,5.4471) -- (7.2927,5.7185) -- (7.2816,5.7327) -- (7.2273,5.7247) -- (7.2181,5.7042) -- (7.2611,5.4351) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (7.0708,5.6161) -- (7.1314,5.6258) -- (7.1204,5.6942) -- (7.0598,5.6845) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (7.1098,5.3717) -- (6.9715,5.3497) -- (6.9221,5.6582) -- (6.9947,5.6698) -- (7.0039,5.6122) -- (7.0696,5.6228) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (7.4352,5.2206) -- (7.3744,5.2109) -- (7.3419,5.4144) -- (7.3683,5.4186) -- (7.3671,5.4262) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (6.8838,5.5867) -- (6.7095,5.5588) -- (6.6965,5.6402) -- (6.8455,5.6639) -- (6.8468,5.6555) -- (6.8722,5.6595) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (7.1880,5.3048) -- (7.1648,5.4500) -- (7.1063,5.4406) -- (7.1226,5.3383) -- (7.1149,5.3371) -- (7.1218,5.2943) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (7.3188,5.3123) -- (7.3149,5.3371) -- (7.2830,5.3320) -- (7.2895,5.2916) -- (7.3002,5.2933) -- (7.3149,5.2014) -- (7.3744,5.2109) -- (7.3573,5.3184) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (7.2219,4.9226) -- (7.1323,4.9083) -- (7.1434,4.8390) -- (7.1725,4.8435) -- (7.1738,4.8352) -- (7.2052,4.8402) -- (7.2039,4.8485) -- (7.2330,4.8532) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (7.1208,5.0966) -- (7.1025,5.0937) -- (7.1266,4.9425) -- (7.1876,4.9522) -- (7.1586,5.1352) -- (7.1157,5.1283) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (7.3405,5.0541) -- (7.3641,4.9056) -- (7.3735,4.8997) -- (7.3919,4.9029) -- (7.3959,4.9147) -- (7.4225,4.9189) -- (7.3995,5.0635) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (6.7786,5.2120) -- (6.7670,5.2849) -- (6.9253,5.3102) -- (6.9354,5.2466) -- (6.8855,5.2387) -- (6.8870,5.2293) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (6.5717,6.4968) -- (6.5840,6.4936) -- (6.5848,6.4887) -- (6.5745,6.4823) -- (6.5781,6.4594) -- (6.5932,6.4540) -- (6.7184,6.4734) -- (6.7071,6.5469) -- (6.5742,6.5263) -- (6.5683,6.5208) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (7.0116,5.8783) -- (6.9591,6.2193) -- (6.8547,6.2032) -- (6.8684,6.1146) -- (6.8910,6.1181) -- (6.9298,5.8658) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (6.7683,6.5564) -- (6.7579,6.6234) -- (6.6837,6.5971) -- (6.6547,6.5927) -- (6.6525,6.6070) -- (6.5671,6.5938) -- (6.5564,6.5815) -- (6.5600,6.5608) -- (6.5704,6.5513) -- (6.5742,6.5263) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (6.9281,6.5598) -- (6.9928,6.5697) -- (6.9159,6.6399) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (7.2586,6.2549) -- (7.3005,5.9814) -- (7.2882,5.9795) -- (7.2938,5.9429) -- (7.3061,5.9448) -- (7.3079,5.9336) -- (7.4118,5.9495) -- (7.3625,6.2709) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (6.6190,6.2145) -- (6.6241,6.1818) -- (6.6328,6.1831) -- (6.6350,6.1690) -- (6.8122,6.1965) -- (6.7995,6.2779) -- (6.7386,6.2685) -- (6.7414,6.2510) -- (6.7181,6.2475) -- (6.7154,6.2651) -- (6.6224,6.2507) -- (6.6278,6.2160) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (7.0800,6.0063) -- (7.0753,6.0362) -- (7.0863,6.0380) -- (7.0697,6.1461) -- (6.9839,6.1328) -- (6.9929,6.0744) -- (6.9817,6.0727) -- (6.9903,6.0167) -- (7.0101,6.0197) -- (7.0146,5.9906) -- (6.9948,5.9875) -- (7.0116,5.8783) -- (7.1086,5.8933) -- (7.0909,6.0080) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (7.2203,6.3469) -- (7.1174,6.3311) -- (7.1511,6.1119) -- (7.1742,6.1155) -- (7.1811,6.0705) -- (7.1580,6.0669) -- (7.1808,5.9186) -- (7.2837,5.9345) -- (7.2611,6.0816) -- (7.2414,6.0786) -- (7.2385,6.0977) -- (7.2165,6.0943) -- (7.2118,6.1246) -- (7.2535,6.1310) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (7.3879,6.1046) -- (7.4039,6.1070) -- (7.3970,6.1522) -- (7.3811,6.1498) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (6.6851,6.3962) -- (6.6830,6.4092) -- (6.7111,6.4136) -- (6.7129,6.4015) -- (6.8374,6.4208) -- (6.8267,6.4900) -- (6.7327,6.4756) -- (6.7355,6.4581) -- (6.7211,6.4559) -- (6.7184,6.4734) -- (6.5932,6.4540) -- (6.5972,6.4276) -- (6.5839,6.4256) -- (6.5900,6.3866) -- (6.6032,6.3887) -- (6.6040,6.3836) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (6.8064,6.0897) -- (6.7904,6.1930) -- (6.6350,6.1690) -- (6.6419,6.1252) -- (6.6337,6.1240) -- (6.6383,6.0945) -- (6.6465,6.0957) -- (6.6482,6.0842) -- (6.6554,6.0852) -- (6.6621,6.0416) -- (6.6486,6.0396) -- (6.6548,5.9991) -- (6.8165,6.0242) -- (6.8126,6.0493) -- (6.8432,6.0541) -- (6.8370,6.0945) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (6.6080,6.3716) -- (6.5958,6.3559) -- (6.6066,6.2694) -- (6.6244,6.2657) -- (6.6266,6.2514) -- (6.7154,6.2651) -- (6.7108,6.2944) -- (6.7457,6.2998) -- (6.7502,6.2703) -- (6.8582,6.2870) -- (6.8374,6.4208) -- (6.7309,6.4043) -- (6.7356,6.3746) -- (6.6994,6.3690) -- (6.6949,6.3978) -- (6.6062,6.3839) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (6.7938,5.8482) -- (6.7307,5.8384) -- (6.7272,5.8309) -- (6.7073,5.8279) -- (6.7022,5.8339) -- (6.6864,5.8315) -- (6.6845,5.8436) -- (6.6781,5.8477) -- (6.6750,5.8709) -- (6.6796,5.8751) -- (6.6710,5.9307) -- (6.6620,5.9362) -- (6.6591,5.9569) -- (6.6661,5.9623) -- (6.6602,5.9999) -- (6.8057,6.0225) -- (6.8143,5.9667) -- (6.8258,5.9685) -- (6.8325,5.9251) -- (6.8211,5.9234) -- (6.8318,5.8541) -- (6.8228,5.8527) -- (6.8205,5.8466) -- (6.7986,5.8423) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (6.9283,5.8754) -- (6.9029,6.0403) -- (6.8278,6.0288) -- (6.8532,5.8639) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (6.7664,6.4906) -- (6.7828,6.4930) -- (6.7838,6.4864) -- (6.8492,6.4964) -- (6.8375,6.5722) -- (6.7722,6.5622) -- (6.7758,6.5385) -- (6.7595,6.5359) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (7.1023,5.9346) -- (7.1766,5.9460) -- (7.1171,6.3326) -- (7.0428,6.3212) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (5.2150,5.7639) -- (5.2066,5.7674) -- (5.2037,5.7884) -- (5.2107,5.7919) -- (5.2089,5.8037) -- (5.2000,5.8086) -- (5.1969,5.8274) -- (5.2050,5.8367) -- (5.3575,5.8602) -- (5.3687,5.7876) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (5.7036,6.1061) -- (5.5942,6.0893) -- (5.6120,5.9736) -- (5.6325,5.9767) -- (5.6343,5.9652) -- (5.6841,5.9729) -- (5.6823,5.9844) -- (5.8198,6.0057) -- (5.8055,6.0976) -- (5.7072,6.0824) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (5.4491,6.1439) -- (5.4394,6.2075) -- (5.1621,6.1647) -- (5.1720,6.1012) -- (5.2545,6.1138) -- (5.2501,6.1422) -- (5.3054,6.1508) -- (5.3098,6.1224) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (5.3375,6.2628) -- (5.1405,6.2325) -- (5.1286,6.2256) -- (5.1364,6.1672) -- (5.1515,6.1631) -- (5.3214,6.1893) -- (5.3164,6.2221) -- (5.3431,6.2262) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (6.1222,6.4939) -- (6.1466,6.4978) -- (6.1294,6.6055) -- (6.0966,6.6002) -- (6.0656,6.6042) -- (6.0578,6.5931) -- (6.0776,6.4690) -- (6.1250,6.4765) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (6.1845,6.0501) -- (6.1574,6.0456) -- (6.1593,6.0346) -- (6.1344,6.0305) -- (6.1325,6.0420) -- (6.1076,6.0379) -- (6.0865,6.1660) -- (6.1277,6.1726) -- (6.1259,6.1838) -- (6.1617,6.1896) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (6.4498,6.0269) -- (6.4547,6.0301) -- (6.4507,6.0555) -- (6.4448,6.0576) -- (6.2279,6.0219) -- (6.2343,5.9830) -- (6.2459,5.9849) -- (6.2499,5.9606) -- (6.4552,5.9943) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (5.1943,5.8473) -- (5.2042,5.8420) -- (5.2050,5.8367) -- (5.3680,5.8618) -- (5.3563,5.9386) -- (5.1924,5.9134) -- (5.1860,5.9047) -- (5.1897,5.8825) -- (5.2001,5.8786) -- (5.2008,5.8741) -- (5.1913,5.8681) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (6.1665,6.5203) -- (6.1736,6.4758) -- (6.1946,6.4791) -- (6.1963,6.4686) -- (6.1473,6.4607) -- (6.1518,6.4327) -- (6.3934,6.4712) -- (6.3868,6.5126) -- (6.3801,6.5115) -- (6.3734,6.5534) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (5.9570,6.3229) -- (5.9354,6.3195) -- (5.9375,6.3064) -- (5.8802,6.2973) -- (5.8835,6.2765) -- (5.8711,6.2745) -- (5.8761,6.2434) -- (5.8885,6.2454) -- (5.8974,6.1894) -- (5.9175,6.1927) -- (5.9196,6.1798) -- (5.9529,6.1851) -- (5.9509,6.1980) -- (5.9762,6.2021) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (5.6484,6.3002) -- (5.6142,6.5164) -- (5.6064,6.5266) -- (5.5834,6.5232) -- (5.5804,6.5135) -- (5.5581,6.5099) -- (5.5474,6.5199) -- (5.5251,6.5159) -- (5.5204,6.4989) -- (5.5542,6.2852) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (5.8130,5.8844) -- (5.7029,5.8674) -- (5.7324,5.6765) -- (5.7416,5.6778) -- (5.7486,5.6697) -- (5.7722,5.6737) -- (5.7760,5.6832) -- (5.7982,5.6866) -- (5.8040,5.6790) -- (5.8289,5.6832) -- (5.8318,5.6917) -- (5.8477,5.6942) -- (5.8419,5.7319) -- (5.8367,5.7311) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (5.3435,5.7305) -- (5.3767,5.7356) -- (5.3687,5.7876) -- (5.2150,5.7639) -- (5.2164,5.7550) -- (5.2097,5.7540) -- (5.2139,5.7267) -- (5.2205,5.7277) -- (5.2229,5.7123) -- (5.2169,5.7113) -- (5.2208,5.6865) -- (5.3178,5.7014) -- (5.3158,5.7145) -- (5.3453,5.7191) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (5.1769,6.0133) -- (5.1706,6.0100) -- (5.1741,5.9894) -- (5.1815,5.9839) -- (5.1867,5.9503) -- (5.1803,5.9451) -- (5.1832,5.9253) -- (5.1914,5.9195) -- (5.1924,5.9134) -- (5.2832,5.9274) -- (5.2810,5.9411) -- (5.3865,5.9573) -- (5.3740,6.0384) -- (5.2686,6.0220) -- (5.2667,6.0340) -- (5.1759,6.0201) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (5.7306,5.6877) -- (5.7008,5.8813) -- (5.6764,5.8775) -- (5.6804,5.8523) -- (5.6271,5.8441) -- (5.6530,5.6758) -- (5.6614,5.6770) -- (5.6663,5.6701) -- (5.6864,5.6730) -- (5.6887,5.6813) -- (5.7003,5.6831) -- (5.7039,5.6755) -- (5.7206,5.6782) -- (5.7217,5.6864) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (5.8666,6.3843) -- (5.9181,6.3924) -- (5.9217,6.3695) -- (5.9492,6.3738) -- (5.9189,6.5656) -- (5.9126,6.5766) -- (5.8870,6.5738) -- (5.8852,6.5636) -- (5.8754,6.5621) -- (5.8692,6.5699) -- (5.8444,6.5665) -- (5.8393,6.5564) -- (5.8528,6.4711) -- (5.8663,6.4732) -- (5.8715,6.4406) -- (5.8580,6.4384) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (5.9125,5.8945) -- (5.9520,5.9006) -- (5.9479,5.9268) -- (5.9836,5.9324) -- (5.9967,5.8466) -- (5.9914,5.8457) -- (5.9971,5.8083) -- (6.0026,5.8092) -- (6.0179,5.7089) -- (5.9429,5.6973) -- (5.9271,5.7996) -- (5.9394,5.8015) -- (5.9331,5.8424) -- (5.9208,5.8405) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (5.3755,6.1072) -- (5.3716,6.1319) -- (5.1587,6.0990) -- (5.1484,6.0851) -- (5.1570,6.0290) -- (5.1670,6.0187) -- (5.2470,6.0310) -- (5.2423,6.0622) -- (5.2619,6.0652) -- (5.2667,6.0340) -- (5.3418,6.0457) -- (5.3357,6.0852) -- (5.3449,6.0866) -- (5.3424,6.1022) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (5.6510,6.5256) -- (5.6490,6.5254) -- (5.6424,6.5329) -- (5.6191,6.5290) -- (5.6137,6.5197) -- (5.6281,6.4286) -- (5.6401,6.4304) -- (5.6474,6.3847) -- (5.6353,6.3828) -- (5.6415,6.3441) -- (5.7140,6.3555) -- (5.6862,6.5313) -- (5.6840,6.5310) -- (5.6762,6.5394) -- (5.6550,6.5363) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (6.2709,5.8327) -- (6.3469,5.8451) -- (6.3444,5.8603) -- (6.3873,5.8673) -- (6.3896,5.8528) -- (6.4761,5.8671) -- (6.4834,5.8767) -- (6.4799,5.8968) -- (6.4706,5.9009) -- (6.4608,5.9603) -- (6.4662,5.9665) -- (6.4625,5.9913) -- (6.4552,5.9943) -- (6.3722,5.9806) -- (6.3742,5.9687) -- (6.3069,5.9577) -- (6.3049,5.9696) -- (6.2499,5.9606) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (5.8052,6.5489) -- (5.7960,6.5474) -- (5.7894,6.5588) -- (5.7661,6.5547) -- (5.7638,6.5423) -- (5.7772,6.4583) -- (5.7872,6.4598) -- (5.7921,6.4289) -- (5.7821,6.4272) -- (5.7905,6.3740) -- (5.8394,6.3818) -- (5.8428,6.3598) -- (5.8698,6.3641) -- (5.8398,6.5534) -- (5.8338,6.5646) -- (5.8085,6.5605) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (6.0843,5.7330) -- (6.0909,5.7260) -- (6.1137,5.7289) -- (6.1172,5.7394) -- (6.1251,5.7405) -- (6.1309,5.7330) -- (6.1516,5.7355) -- (6.1585,5.7457) -- (6.1281,5.9430) -- (6.0829,5.9361) -- (6.0864,5.9133) -- (6.0572,5.9087) -- (6.0650,5.8584) -- (6.0769,5.8603) -- (6.0829,5.8215) -- (6.0710,5.8196) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (6.0446,5.7207) -- (6.0472,5.7264) -- (6.0514,5.7224) -- (6.0597,5.7198) -- (6.0731,5.7216) -- (6.0818,5.7249) -- (6.0843,5.7330) -- (6.0520,5.9424) -- (6.0261,5.9384) -- (6.0305,5.9100) -- (5.9879,5.9035) -- (5.9967,5.8466) -- (6.0091,5.8485) -- (6.0149,5.8111) -- (6.0026,5.8092) -- (6.0168,5.7157) -- (6.0235,5.7136) -- (6.0352,5.7151) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (6.0426,6.5381) -- (6.0469,6.5112) -- (6.0528,6.5121) -- (6.0616,6.4566) -- (6.0478,6.4544) -- (6.0551,6.4083) -- (6.0433,6.4064) -- (6.0479,6.3772) -- (5.9801,6.3664) -- (5.9754,6.3956) -- (5.9645,6.3938) -- (5.9572,6.4399) -- (5.9392,6.4371) -- (5.9189,6.5656) -- (5.9267,6.5806) -- (5.9503,6.5843) -- (5.9596,6.5762) -- (6.0055,6.5835) -- (6.0095,6.5968) -- (6.0386,6.6012) -- (6.0484,6.5390) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (5.7285,6.5381) -- (5.7191,6.5365) -- (5.7148,6.5431) -- (5.7060,6.5440) -- (5.6975,6.5431) -- (5.6875,6.5381) -- (5.6862,6.5313) -- (5.7004,6.4412) -- (5.7162,6.4438) -- (5.7208,6.4148) -- (5.7050,6.4122) -- (5.7128,6.3630) -- (5.7475,6.3684) -- (5.7523,6.3379) -- (5.7951,6.3447) -- (5.7638,6.5423) -- (5.7556,6.5510) -- (5.7393,6.5507) -- (5.7299,6.5462) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (5.5674,5.6417) -- (5.5770,5.6564) -- (5.5915,5.6587) -- (5.6039,5.6438) -- (5.6208,5.6454) -- (5.6291,5.6645) -- (5.6381,5.6658) -- (5.6332,5.6969) -- (5.6245,5.6955) -- (5.6165,5.7475) -- (5.6414,5.7514) -- (5.6354,5.7899) -- (5.6119,5.7864) -- (5.6010,5.8573) -- (5.6214,5.8604) -- (5.5924,6.0487) -- (5.4452,6.0260) -- (5.5039,5.6452) -- (5.5389,5.6505) -- (5.5485,5.6394) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (6.1585,5.7457) -- (6.1633,5.7409) -- (6.1665,5.7393) -- (6.1720,5.7388) -- (6.1770,5.7388) -- (6.1834,5.7398) -- (6.1867,5.7424) -- (6.1927,5.7510) -- (6.2046,5.7452) -- (6.2186,5.7464) -- (6.2264,5.7505) -- (6.2304,5.7568) -- (6.2145,5.8598) -- (6.1949,5.8568) -- (6.1918,5.8769) -- (6.2114,5.8799) -- (6.1979,5.9679) -- (6.1712,5.9638) -- (6.1757,5.9346) -- (6.1304,5.9276) -- (6.1386,5.8751) -- (6.1544,5.8775) -- (6.1610,5.8356) -- (6.1450,5.8331) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (5.1362,6.2600) -- (5.1323,6.2854) -- (5.1183,6.2928) -- (5.1158,6.3102) -- (5.1269,6.3199) -- (5.1231,6.3449) -- (5.1085,6.3512) -- (5.1059,6.3680) -- (5.1181,6.3773) -- (5.1130,6.4098) -- (5.0992,6.4199) -- (5.0974,6.4311) -- (5.1062,6.4479) -- (5.1201,6.4498) -- (5.1309,6.4410) -- (5.1515,6.4442) -- (5.1565,6.4563) -- (5.1714,6.4582) -- (5.1812,6.4488) -- (5.2108,6.4534) -- (5.2167,6.4655) -- (5.2336,6.4678) -- (5.2417,6.4582) -- (5.2904,6.4656) -- (5.3009,6.3968) -- (5.2868,6.3946) -- (5.2956,6.3368) -- (5.3139,6.3397) -- (5.3261,6.2611) -- (5.1405,6.2325) -- (5.1288,6.2384) -- (5.1252,6.2550) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (6.3078,5.8112) -- (6.2890,5.8081) -- (6.2959,5.7662) -- (6.3227,5.7706) -- (6.3334,5.7632) -- (6.3541,5.7654) -- (6.3583,5.7765) -- (6.4080,5.7846) -- (6.4167,5.7725) -- (6.4336,5.7757) -- (6.4399,5.7898) -- (6.4587,5.7929) -- (6.4697,5.7859) -- (6.4765,5.7859) -- (6.4838,5.7886) -- (6.4904,5.7924) -- (6.4970,5.8025) -- (6.4997,5.8145) -- (6.4984,5.8216) -- (6.4950,5.8289) -- (6.4898,5.8317) -- (6.4882,5.8364) -- (6.4956,5.8376) -- (6.4904,5.8694) -- (6.3792,5.8512) -- (6.3813,5.8385) -- (6.3608,5.8351) -- (6.3588,5.8470) -- (6.3034,5.8380) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (5.2190,5.6548) -- (5.2231,5.6488) -- (5.2295,5.6464) -- (5.2300,5.6385) -- (5.2261,5.6344) -- (5.2240,5.6282) -- (5.2234,5.6186) -- (5.2285,5.6101) -- (5.2351,5.6033) -- (5.2493,5.5939) -- (5.2645,5.5904) -- (5.2753,5.5971) -- (5.2804,5.6031) -- (5.3448,5.6130) -- (5.3494,5.6075) -- (5.3631,5.6082) -- (5.3757,5.6108) -- (5.3803,5.6185) -- (5.4474,5.6288) -- (5.4521,5.6242) -- (5.4660,5.6247) -- (5.4719,5.6275) -- (5.4770,5.6335) -- (5.4799,5.6400) -- (5.5039,5.6452) -- (5.4930,5.7160) -- (5.4731,5.7129) -- (5.4711,5.7255) -- (5.3855,5.7123) -- (5.3874,5.6997) -- (5.3115,5.6881) -- (5.3096,5.7002) -- (5.2268,5.6874) -- (5.2205,5.6749) -- (5.2167,5.6633) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (5.5683,6.1383) -- (5.5616,6.1804) -- (5.4719,6.1662) -- (5.4786,6.1241) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (6.1043,6.2299) -- (6.1829,6.2424) -- (6.1664,6.3459) -- (6.0878,6.3333) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (5.4480,6.3067) -- (5.4609,6.2253) -- (5.5556,6.2403) -- (5.5427,6.3217) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (5.8702,6.1322) -- (5.9443,6.1437) -- (5.9675,5.9936) -- (5.8933,5.9822) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (6.2221,6.3663) -- (6.3980,6.3944) -- (6.3859,6.4700) -- (6.2100,6.4419) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (6.3749,6.2628) -- (6.3551,6.3876) -- (6.2107,6.3646) -- (6.2306,6.2399) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (6.4351,6.2151) -- (6.1647,6.1706) -- (6.1778,6.0908) -- (6.4483,6.1353) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (5.7779,6.2689) -- (5.7264,6.2607) -- (5.7419,6.1627) -- (5.8263,6.1762) -- (5.8134,6.2571) -- (5.7805,6.2520) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (5.8724,5.6906) -- (5.9422,5.7014) -- (5.9135,5.8879) -- (5.8436,5.8771) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (6.1414,6.5300) -- (6.1696,6.5345) -- (6.1718,6.5212) -- (6.3734,6.5534) -- (6.1294,6.6055) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (6.2100,6.4419) -- (6.0778,6.4209) -- (6.0899,6.3453) -- (6.2221,6.3663) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (6.0457,6.0622) -- (6.0624,6.0649) -- (6.0649,6.0487) -- (6.1030,6.0546) -- (6.0888,6.1467) -- (6.0340,6.1382) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (6.2570,6.1039) -- (6.2632,6.0663) -- (6.2457,6.0634) -- (6.2519,6.0258) -- (6.4606,6.0601) -- (6.4483,6.1353) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (5.6061,6.2331) -- (5.6042,6.2450) -- (5.5683,6.2393) -- (5.5852,6.1329) -- (5.6443,6.1422) -- (5.6370,6.1882) -- (5.6631,6.1924) -- (5.6555,6.2409) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (5.8895,6.0072) -- (5.8212,5.9966) -- (5.8040,6.1077) -- (5.8555,6.1156) -- (5.8569,6.1063) -- (5.8738,6.1090) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (5.9443,6.1437) -- (5.9616,6.0317) -- (5.9877,6.0358) -- (5.9908,6.0157) -- (6.0127,6.0190) -- (6.0136,6.0135) -- (6.0387,6.0174) -- (6.0175,6.1549) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (5.5300,6.3523) -- (5.5262,6.3761) -- (5.5395,6.3782) -- (5.5204,6.4989) -- (5.4173,6.4827) -- (5.4292,6.4080) -- (5.4373,6.4092) -- (5.4484,6.3394) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (4.3110,5.8000) -- (4.3121,5.7929) -- (4.3436,5.7982) -- (4.3425,5.8052) -- (4.3929,5.8136) -- (4.3795,5.8930) -- (4.2885,5.8777) -- (4.3018,5.7985) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (4.6034,6.3664) -- (4.5125,6.3514) -- (4.5392,6.1832) -- (4.5961,6.1925) -- (4.5906,6.2259) -- (4.6158,6.2301) -- (4.6082,6.2759) -- (4.6181,6.2776) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (4.7927,5.5326) -- (4.7941,5.5244) -- (4.8356,5.5313) -- (4.8209,5.6206) -- (4.8113,5.6190) -- (4.8022,5.6739) -- (4.7305,5.6620) -- (4.7403,5.6024) -- (4.7275,5.6003) -- (4.7415,5.5157) -- (4.7856,5.5231) -- (4.7842,5.5312) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (4.2520,6.3174) -- (4.2751,6.3217) -- (4.2829,6.3135) -- (4.2919,6.3151) -- (4.2953,6.3243) -- (4.3155,6.3278) -- (4.3234,6.3203) -- (4.3397,6.2219) -- (4.3345,6.2210) -- (4.3383,6.1986) -- (4.3434,6.1994) -- (4.3552,6.1282) -- (4.2787,6.1155) -- (4.2476,6.3033) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.6701,6.1044) -- (3.6788,6.0997) -- (3.6718,6.0934) -- (3.6752,6.0710) -- (3.6846,6.0646) -- (3.8317,6.0896) -- (3.8264,6.1204) -- (3.8404,6.1227) -- (3.8388,6.1315) -- (3.8875,6.1398) -- (3.8828,6.1670) -- (3.6734,6.1316) -- (3.6667,6.1265) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (4.9604,6.1933) -- (4.9564,6.2173) -- (4.9454,6.2202) -- (4.7325,6.1849) -- (4.7450,6.1088) -- (4.8252,6.1222) -- (4.8210,6.1480) -- (4.8376,6.1508) -- (4.8419,6.1249) -- (4.9580,6.1441) -- (4.9674,6.1540) -- (4.9634,6.1779) -- (4.9515,6.1834) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.8505,6.0587) -- (3.8373,6.0565) -- (3.8317,6.0896) -- (3.6846,6.0646) -- (3.6773,6.0582) -- (3.6814,6.0365) -- (3.6898,6.0335) -- (3.6825,6.0266) -- (3.6864,6.0033) -- (3.6955,5.9996) -- (3.9040,6.0349) -- (3.9001,6.0582) -- (3.8520,6.0501) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (4.8980,5.6874) -- (4.9062,5.6380) -- (4.9148,5.6394) -- (4.9304,5.5458) -- (4.8914,5.5393) -- (4.8901,5.5472) -- (4.8736,5.5446) -- (4.8751,5.5359) -- (4.8360,5.5294) -- (4.8203,5.6238) -- (4.8344,5.6262) -- (4.8262,5.6755) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (4.4053,5.8869) -- (4.4091,5.8643) -- (4.4513,5.8713) -- (4.4476,5.8931) -- (4.4736,5.8974) -- (4.4833,5.8395) -- (4.4675,5.8370) -- (4.4718,5.8118) -- (4.4853,5.8142) -- (4.5011,5.7201) -- (4.4074,5.7044) -- (4.3914,5.8001) -- (4.4070,5.8027) -- (4.4031,5.8263) -- (4.3910,5.8243) -- (4.3813,5.8829) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (4.9643,6.1075) -- (4.9731,6.1163) -- (4.9692,6.1396) -- (4.9580,6.1441) -- (4.8419,6.1249) -- (4.8452,6.1044) -- (4.8268,6.1013) -- (4.8233,6.1219) -- (4.7473,6.1093) -- (4.7598,6.0338) -- (4.9707,6.0688) -- (4.9801,6.0787) -- (4.9762,6.1020) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.7613,5.5246) -- (3.7577,5.5463) -- (3.7667,5.5535) -- (3.7548,5.5572) -- (3.7510,5.5793) -- (3.7611,5.5864) -- (3.8466,5.6009) -- (3.8491,5.5857) -- (3.8728,5.5897) -- (3.8702,5.6048) -- (3.9460,5.6177) -- (3.9539,5.5713) -- (3.9444,5.5696) -- (3.9477,5.5497) -- (3.7723,5.5199) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.7545,5.6253) -- (3.7487,5.6597) -- (3.8429,5.6756) -- (3.8446,5.6652) -- (3.8834,5.6718) -- (3.8816,5.6823) -- (3.9337,5.6912) -- (3.9374,5.6691) -- (3.9654,5.6739) -- (3.9691,5.6516) -- (3.9410,5.6470) -- (3.9460,5.6177) -- (3.7611,5.5864) -- (3.7504,5.5899) -- (3.7458,5.6170) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.8705,5.6805) -- (3.9252,5.6897) -- (3.9142,5.7548) -- (3.8669,5.7468) -- (3.8691,5.7338) -- (3.8316,5.7274) -- (3.8294,5.7405) -- (3.7432,5.7259) -- (3.7293,5.7165) -- (3.7328,5.6966) -- (3.7433,5.6914) -- (3.7340,5.6825) -- (3.7379,5.6621) -- (3.7487,5.6597) -- (3.8560,5.6778) -- (3.8527,5.6969) -- (3.8673,5.6995) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (4.5165,6.2382) -- (4.5310,6.1511) -- (4.4505,6.1379) -- (4.4430,6.1829) -- (4.4616,6.1859) -- (4.4522,6.2429) -- (4.4336,6.2397) -- (4.4191,6.3271) -- (4.4243,6.3279) -- (4.4288,6.3348) -- (4.4519,6.3381) -- (4.4617,6.3341) -- (4.4736,6.3361) -- (4.4783,6.3436) -- (4.4989,6.3471) -- (4.5051,6.3414) -- (4.5139,6.3428) -- (4.5309,6.2405) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.7250,5.7828) -- (3.7323,5.7906) -- (3.7317,5.7944) -- (3.8344,5.8117) -- (3.8383,5.7882) -- (3.8510,5.7903) -- (3.8470,5.8138) -- (3.9026,5.8232) -- (3.9142,5.7548) -- (3.7432,5.7259) -- (3.7422,5.7326) -- (3.7323,5.7367) -- (3.7300,5.7492) -- (3.7380,5.7567) -- (3.7365,5.7661) -- (3.7278,5.7676) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (4.6300,5.5083) -- (4.6438,5.4997) -- (4.6660,5.5030) -- (4.6690,5.5127) -- (4.6992,5.5177) -- (4.7093,5.5090) -- (4.7302,5.5127) -- (4.7349,5.5237) -- (4.7401,5.5245) -- (4.7246,5.6175) -- (4.7092,5.6149) -- (4.6937,5.7082) -- (4.7120,5.7113) -- (4.6980,5.7956) -- (4.5855,5.7769) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (4.1061,5.5153) -- (4.0912,5.5128) -- (4.1053,5.4284) -- (4.1221,5.4176) -- (4.1465,5.4223) -- (4.1537,5.4386) -- (4.1664,5.4407) -- (4.1741,5.4267) -- (4.2014,5.4306) -- (4.2051,5.4483) -- (4.2124,5.4495) -- (4.2017,5.5133) -- (4.1862,5.5107) -- (4.1674,5.6226) -- (4.1828,5.6253) -- (4.1696,5.7036) -- (4.0624,5.6856) -- (4.0780,5.5913) -- (4.0928,5.5938) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (4.9846,5.9602) -- (4.9853,5.9562) -- (4.9948,5.9537) -- (4.9991,5.9325) -- (4.9904,5.9253) -- (4.9953,5.8957) -- (5.0049,5.8915) -- (5.0080,5.8718) -- (5.0007,5.8629) -- (5.0017,5.8574) -- (4.8100,5.8256) -- (4.7931,5.9284) -- (4.8818,5.9432) -- (4.8838,5.9315) -- (4.9093,5.9357) -- (4.9074,5.9474) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (4.0912,5.5128) -- (4.0825,5.5114) -- (4.0783,5.5361) -- (4.0871,5.5375) -- (4.0799,5.5796) -- (3.9839,5.5635) -- (3.9907,5.5232) -- (4.0042,5.5254) -- (4.0100,5.4911) -- (3.9979,5.4891) -- (4.0107,5.4125) -- (4.0165,5.4135) -- (4.0181,5.4041) -- (4.0506,5.4096) -- (4.0491,5.4190) -- (4.0656,5.4218) -- (4.0670,5.4131) -- (4.0987,5.4184) -- (4.0972,5.4271) -- (4.1053,5.4284) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (5.0333,5.7344) -- (5.0273,5.7494) -- (5.0279,5.7541) -- (5.0282,5.7605) -- (5.0260,5.7709) -- (5.0188,5.7788) -- (5.0101,5.7828) -- (4.9096,5.7662) -- (4.9137,5.7418) -- (4.9006,5.7396) -- (4.8966,5.7640) -- (4.7916,5.7466) -- (4.7961,5.7192) -- (4.8431,5.7270) -- (4.8509,5.6796) -- (5.0225,5.7080) -- (5.0286,5.7105) -- (5.0322,5.7138) -- (5.0343,5.7196) -- (5.0343,5.7260) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.6577,6.1942) -- (3.6676,6.1841) -- (3.6698,6.1709) -- (3.6607,6.1637) -- (3.6650,6.1428) -- (3.6751,6.1392) -- (3.6763,6.1321) -- (3.8864,6.1677) -- (3.8727,6.2489) -- (3.8665,6.2565) -- (3.8012,6.2450) -- (3.7981,6.2367) -- (3.7430,6.2274) -- (3.7342,6.2363) -- (3.7111,6.2325) -- (3.7071,6.2214) -- (3.6936,6.2191) -- (3.6857,6.2248) -- (3.6721,6.2246) -- (3.6601,6.2179) -- (3.6549,6.2077) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.9503,5.4789) -- (3.9432,5.5207) -- (3.9728,5.5257) -- (3.9681,5.5531) -- (3.8897,5.5399) -- (3.8936,5.5173) -- (3.8814,5.5152) -- (3.8776,5.5378) -- (3.7688,5.5194) -- (3.7614,5.5153) -- (3.7662,5.4874) -- (3.7745,5.4857) -- (3.7673,5.4773) -- (3.7709,5.4535) -- (3.7805,5.4503) -- (3.8690,5.4652) -- (3.8673,5.4759) -- (3.8957,5.4807) -- (3.8975,5.4700) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (4.5143,5.6997) -- (4.5103,5.7239) -- (4.5783,5.7352) -- (4.5822,5.7115) -- (4.5960,5.7138) -- (4.6091,5.6349) -- (4.5933,5.6323) -- (4.5997,5.5940) -- (4.6154,5.5967) -- (4.6300,5.5083) -- (4.6264,5.5006) -- (4.6046,5.4976) -- (4.5992,5.5031) -- (4.5691,5.4981) -- (4.5669,5.4918) -- (4.5435,5.4883) -- (4.5380,5.4930) -- (4.5233,5.5813) -- (4.5418,5.5844) -- (4.5351,5.6246) -- (4.5167,5.6216) -- (4.5040,5.6981) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.9074,6.0356) -- (3.8288,6.0222) -- (3.8308,6.0106) -- (3.8165,6.0083) -- (3.8185,5.9960) -- (3.8096,5.9944) -- (3.8055,6.0183) -- (3.6955,5.9996) -- (3.6925,5.9909) -- (3.6957,5.9719) -- (3.7044,5.9686) -- (3.7053,5.9633) -- (3.6967,5.9544) -- (3.7000,5.9353) -- (3.7113,5.9308) -- (3.8215,5.9495) -- (3.8193,5.9624) -- (3.8339,5.9649) -- (3.8361,5.9520) -- (3.9191,5.9660) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (4.3821,6.3300) -- (4.3667,6.3276) -- (4.3601,6.3322) -- (4.3381,6.3286) -- (4.3359,6.3225) -- (4.3234,6.3203) -- (4.3397,6.2219) -- (4.3505,6.2237) -- (4.3542,6.2012) -- (4.3434,6.1994) -- (4.3552,6.1282) -- (4.4495,6.1438) -- (4.4381,6.2127) -- (4.4105,6.2081) -- (4.4072,6.2274) -- (4.4348,6.2320) -- (4.4177,6.3359) -- (4.4117,6.3349) -- (4.4069,6.3395) -- (4.3850,6.3358) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (4.9348,6.3191) -- (4.9283,6.3238) -- (4.9275,6.3288) -- (4.8353,6.3136) -- (4.8387,6.2928) -- (4.8123,6.2885) -- (4.8089,6.3092) -- (4.7053,6.2921) -- (4.7233,6.1833) -- (4.8275,6.2006) -- (4.8239,6.2224) -- (4.8500,6.2267) -- (4.8536,6.2049) -- (4.9454,6.2202) -- (4.9444,6.2267) -- (4.9492,6.2311) -- (4.9497,6.2432) -- (4.9456,6.2551) -- (4.9391,6.2583) -- (4.9336,6.2912) -- (4.9385,6.2964) -- (4.9387,6.3085) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (4.8341,5.7832) -- (4.7867,5.7753) -- (4.7916,5.7466) -- (5.0139,5.7834) -- (5.0189,5.7904) -- (5.0207,5.8000) -- (5.0187,5.8088) -- (5.0140,5.8146) -- (5.0078,5.8174) -- (5.0078,5.8226) -- (5.0111,5.8269) -- (5.0128,5.8300) -- (5.0140,5.8362) -- (5.0117,5.8480) -- (5.0078,5.8539) -- (5.0017,5.8574) -- (4.9123,5.8426) -- (4.9146,5.8286) -- (4.8823,5.8233) -- (4.8800,5.8372) -- (4.8267,5.8284) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (4.6862,6.3885) -- (4.6924,6.3791) -- (4.7604,6.3905) -- (4.7640,6.4006) -- (4.7931,6.4056) -- (4.7990,6.3968) -- (4.8801,6.4103) -- (4.8853,6.4175) -- (4.8953,6.4215) -- (4.9051,6.4218) -- (4.9180,6.4154) -- (4.9233,6.4062) -- (4.9238,6.3895) -- (4.9186,6.3826) -- (4.9217,6.3641) -- (4.9312,6.3603) -- (4.9347,6.3384) -- (4.9275,6.3288) -- (4.6181,6.2776) -- (4.6034,6.3664) -- (4.6113,6.3678) -- (4.6146,6.3763) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.7835,5.3784) -- (3.7915,5.3681) -- (3.8034,5.3652) -- (3.8164,5.3684) -- (3.8232,5.3765) -- (3.8480,5.3806) -- (3.8576,5.3746) -- (3.8799,5.3784) -- (3.8855,5.3869) -- (3.9041,5.3900) -- (3.9112,5.3810) -- (3.9360,5.3846) -- (3.9404,5.3962) -- (3.9540,5.3984) -- (3.9620,5.3891) -- (3.9864,5.3934) -- (3.9905,5.4034) -- (3.9769,5.4834) -- (3.9035,5.4710) -- (3.9058,5.4573) -- (3.8601,5.4495) -- (3.8578,5.4633) -- (3.7805,5.4503) -- (3.7736,5.4434) -- (3.7782,5.4165) -- (3.7869,5.4130) -- (3.7887,5.4020) -- (3.7825,5.3905) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (4.7779,5.9403) -- (4.7579,5.9371) -- (4.7438,6.0219) -- (4.7637,6.0252) -- (4.7622,6.0342) -- (4.8404,6.0472) -- (4.8436,6.0282) -- (4.8798,6.0343) -- (4.8766,6.0532) -- (4.9698,6.0686) -- (4.9707,6.0631) -- (4.9783,6.0592) -- (4.9823,6.0497) -- (4.9809,6.0369) -- (4.9762,6.0299) -- (4.9811,5.9995) -- (4.9890,5.9941) -- (4.9932,5.9844) -- (4.9918,5.9711) -- (4.9867,5.9671) -- (4.9877,5.9607) -- (4.8948,5.9453) -- (4.8914,5.9657) -- (4.8561,5.9598) -- (4.8595,5.9394) -- (4.7801,5.9263) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (5.0436,5.6345) -- (5.0459,5.6460) -- (5.0425,5.6606) -- (5.0401,5.6648) -- (5.0334,5.6651) -- (5.0266,5.7060) -- (4.9447,5.6924) -- (4.9464,5.6823) -- (4.9211,5.6780) -- (4.9301,5.6238) -- (4.9178,5.6217) -- (4.9287,5.5555) -- (4.9349,5.5495) -- (4.9445,5.5464) -- (4.9536,5.5486) -- (4.9606,5.5537) -- (4.9644,5.5614) -- (4.9977,5.5669) -- (5.0029,5.5633) -- (5.0079,5.5616) -- (5.0146,5.5604) -- (5.0203,5.5604) -- (5.0287,5.5629) -- (5.0337,5.5662) -- (5.0391,5.5722) -- (5.0473,5.5741) -- (5.0460,5.5821) -- (5.0490,5.5864) -- (5.0519,5.5945) -- (5.0521,5.6030) -- (5.0504,5.6086) -- (5.0473,5.6150) -- (5.0408,5.6178) -- (5.0363,5.6189) -- (5.0344,5.6302) -- (5.0391,5.6309) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.9783,5.8492) -- (3.9119,6.2478) -- (4.0868,6.2768) -- (4.1532,5.8784) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.9801,5.6472) -- (4.0665,5.6617) -- (4.0405,5.8159) -- (3.9542,5.8015) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (4.4478,5.4773) -- (4.4138,5.6761) -- (4.3334,5.6624) -- (4.3661,5.4715) -- (4.4049,5.4782) -- (4.4062,5.4702) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (4.3132,5.6209) -- (4.2532,5.9830) -- (4.1550,5.9668) -- (4.2039,5.6719) -- (4.2628,5.6288) -- (4.2761,5.6477) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.7113,5.9308) -- (3.7222,5.8664) -- (3.8848,5.8939) -- (3.8738,5.9583) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (4.3513,6.1200) -- (4.3137,6.1137) -- (4.3405,5.9520) -- (4.3859,5.9596) -- (4.3616,6.1057) -- (4.3539,6.1045) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (4.5808,5.8088) -- (4.5606,5.9293) -- (4.4957,5.9184) -- (4.4985,5.9017) -- (4.4736,5.8974) -- (4.4910,5.7937) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (4.4755,5.4793) -- (4.4460,5.6570) -- (4.5091,5.6674) -- (4.5385,5.4898) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (4.7567,5.8660) -- (4.7474,5.9217) -- (4.6791,5.9101) -- (4.6961,5.8095) -- (4.7339,5.8158) -- (4.7314,5.8305) -- (4.7431,5.8325) -- (4.7380,5.8629) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.9369,5.8291) -- (3.9248,5.9007) -- (3.7222,5.8664) -- (3.7344,5.7948) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.3122,5.6099) -- (3.3036,5.6670) -- (3.1589,5.6455) -- (3.1674,5.5883) -- (3.2485,5.6004) -- (3.2470,5.6101) -- (3.2707,5.6137) -- (3.2722,5.6039) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.3423,5.3070) -- (3.3496,5.2990) -- (3.3773,5.3032) -- (3.3832,5.3139) -- (3.4211,5.3196) -- (3.4280,5.3132) -- (3.4554,5.3179) -- (3.4626,5.3290) -- (3.4404,5.4781) -- (3.3195,5.4602) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.5158,5.8867) -- (3.5041,5.9601) -- (3.3281,5.9319) -- (3.3370,5.8767) -- (3.4003,5.8869) -- (3.4032,5.8687) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.5398,5.7028) -- (3.5309,5.7628) -- (3.4610,5.7525) -- (3.4635,5.7355) -- (3.4314,5.7307) -- (3.4289,5.7477) -- (3.3426,5.7348) -- (3.3469,5.7057) -- (3.3680,5.7089) -- (3.3727,5.6780) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.1837,5.8988) -- (3.0798,5.8821) -- (3.0425,6.1148) -- (3.0479,6.1157) -- (3.0511,6.1246) -- (3.0799,6.1292) -- (3.0888,6.1223) -- (3.1006,6.1242) -- (3.1043,6.1324) -- (3.1275,6.1355) -- (3.1341,6.1295) -- (3.1464,6.1315) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.3371,5.2958) -- (3.3130,5.2919) -- (3.3055,5.3015) -- (3.2563,5.2942) -- (3.2530,5.2820) -- (3.2266,5.2786) -- (3.2183,5.2885) -- (3.2143,5.2879) -- (3.2066,5.3394) -- (3.1993,5.3435) -- (3.1962,5.3642) -- (3.2020,5.3697) -- (3.1883,5.4617) -- (3.2645,5.4731) -- (3.2629,5.4832) -- (3.2998,5.4887) -- (3.3140,5.3935) -- (3.3291,5.3958) -- (3.3423,5.3070) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.4281,6.1786) -- (3.3915,6.1728) -- (3.3842,6.1795) -- (3.3152,6.1686) -- (3.3111,6.1599) -- (3.2853,6.1558) -- (3.2781,6.1635) -- (3.2546,6.1599) -- (3.2502,6.1501) -- (3.2632,6.0692) -- (3.4718,6.1026) -- (3.4702,6.1127) -- (3.4775,6.1213) -- (3.4747,6.1436) -- (3.4643,6.1492) -- (3.4705,6.1599) -- (3.4684,6.1785) -- (3.4506,6.1893) -- (3.4369,6.1875) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.5789,5.4695) -- (3.5770,5.4851) -- (3.5686,5.4884) -- (3.5675,5.4962) -- (3.5435,5.4927) -- (3.5403,5.5143) -- (3.4577,5.5021) -- (3.4609,5.4805) -- (3.4404,5.4781) -- (3.4630,5.3261) -- (3.4766,5.3281) -- (3.4814,5.3192) -- (3.5001,5.3221) -- (3.5018,5.3319) -- (3.5489,5.3388) -- (3.5570,5.3310) -- (3.5736,5.3334) -- (3.5755,5.3427) -- (3.5898,5.3448) -- (3.5723,5.4638) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.2701,5.9863) -- (3.2933,5.9901) -- (3.2896,6.0127) -- (3.2727,6.0100) -- (3.2632,6.0692) -- (3.4718,6.1026) -- (3.4820,6.0958) -- (3.4852,6.0763) -- (3.4790,6.0696) -- (3.4904,5.9987) -- (3.4981,5.9944) -- (3.5026,5.9678) -- (3.4968,5.9590) -- (3.4210,5.9469) -- (3.4194,5.9568) -- (3.3835,5.9510) -- (3.3851,5.9411) -- (3.3141,5.9297) -- (3.3122,5.9420) -- (3.2781,5.9365) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.4231,5.8723) -- (3.4284,5.8369) -- (3.4187,5.8354) -- (3.4160,5.8530) -- (3.3980,5.8503) -- (3.3955,5.8673) -- (3.3486,5.8603) -- (3.3511,5.8433) -- (3.3463,5.8427) -- (3.3449,5.8520) -- (3.3258,5.8491) -- (3.3387,5.7627) -- (3.3451,5.7636) -- (3.3539,5.7594) -- (3.3655,5.7578) -- (3.3780,5.7606) -- (3.3842,5.7695) -- (3.4945,5.7860) -- (3.5036,5.7827) -- (3.5119,5.7849) -- (3.5194,5.7891) -- (3.5248,5.7997) -- (3.5224,5.8113) -- (3.5138,5.8190) -- (3.5098,5.8446) -- (3.5153,5.8492) -- (3.5159,5.8614) -- (3.5108,5.8717) -- (3.5050,5.8759) -- (3.5036,5.8849) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.0834,5.5715) -- (3.0104,5.5598) -- (3.0395,5.3778) -- (3.1125,5.3895) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.5250,5.6413) -- (3.4371,5.6282) -- (3.4285,5.6864) -- (3.5164,5.6995) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.0649,5.6873) -- (2.9313,5.6661) -- (2.9410,5.6054) -- (3.0746,5.6266) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.2569,5.8465) -- (3.2698,5.7608) -- (3.3357,5.7708) -- (3.3229,5.8564) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (2.5024,5.8585) -- (2.5033,5.8440) -- (2.5193,5.8285) -- (2.5367,5.8289) -- (2.5484,5.8186) -- (2.5500,5.8054) -- (2.5672,5.7906) -- (2.5817,5.7897) -- (2.5950,5.7782) -- (2.5927,5.7642) -- (2.6109,5.7488) -- (2.6239,5.7531) -- (2.6382,5.7407) -- (2.6382,5.7267) -- (2.6544,5.7123) -- (2.6700,5.7131) -- (2.7056,5.6821) -- (2.7072,5.6686) -- (2.7241,5.6540) -- (2.7332,5.6582) -- (2.7492,5.6444) -- (2.7505,5.6322) -- (2.7713,5.6157) -- (2.7799,5.6177) -- (2.8171,5.5855) -- (2.9027,5.5991) -- (2.8923,5.6647) -- (2.9013,5.6661) -- (2.8886,5.7458) -- (2.8796,5.7444) -- (2.8497,5.9321) -- (2.8584,5.9335) -- (2.8355,6.0768) -- (2.8214,6.0745) -- (2.8129,6.0837) -- (2.7865,6.0798) -- (2.7830,6.0684) -- (2.7606,6.0649) -- (2.7515,6.0719) -- (2.7265,6.0680) -- (2.7222,6.0587) -- (2.6536,6.0477) -- (2.6755,5.9028) -- (2.4870,5.8721) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.2914,5.6036) -- (3.1695,5.5853) -- (3.1780,5.5285) -- (3.2999,5.5469) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.2319,5.5051) -- (3.1879,5.4986) -- (3.1929,5.4659) -- (3.2597,5.4759) -- (3.2554,5.5036) -- (3.2326,5.5001) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.2652,5.7602) -- (3.2698,5.7608) -- (3.2562,5.8515) -- (3.1879,5.8413) -- (3.2065,5.7162) -- (3.2703,5.7258) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.0746,5.6266) -- (3.0834,5.5715) -- (2.9075,5.5433) -- (2.8606,5.5921) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.5401,5.6435) -- (3.2911,5.6063) -- (3.2993,5.5508) -- (3.5484,5.5879) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (2.8628,5.9057) -- (2.9306,5.9165) -- (2.9017,6.0925) -- (2.8347,6.0818) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.5484,5.5879) -- (3.2993,5.5508) -- (3.3083,5.4910) -- (3.5573,5.5281) -- (3.5677,5.5378) -- (3.5605,5.5857) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.2503,5.6591) -- (3.2487,5.6706) -- (3.2792,5.6751) -- (3.2765,5.6926) -- (3.2885,5.6945) -- (3.2842,5.7236) -- (3.1502,5.7035) -- (3.1589,5.6455) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.2488,6.1588) -- (3.2757,5.9914) -- (3.1714,5.9747) -- (3.1446,6.1421) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (2.9728,6.1058) -- (3.0063,6.1115) -- (3.0158,6.1018) -- (3.0443,6.1064) -- (3.0728,5.9305) -- (3.0035,5.9195) -- (2.9957,5.9679) -- (3.0119,5.9706) -- (3.0069,6.0016) -- (2.9901,5.9992) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (2.1257,6.5142) -- (2.3243,6.5474) -- (2.3105,6.6295) -- (2.2526,6.6108) -- (2.2090,6.6036) -- (2.1119,6.5961) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (2.6168,6.2699) -- (2.5987,6.2669) -- (2.5443,6.5933) -- (2.6124,6.6047) -- (2.6150,6.5891) -- (2.9378,6.6427) -- (2.9624,6.4949) -- (2.9354,6.4904) -- (2.9421,6.4506) -- (2.9691,6.4551) -- (2.9928,6.3127) -- (2.9218,6.3009) -- (2.9194,6.3156) -- (2.8771,6.3085) -- (2.8749,6.3223) -- (2.8346,6.3157) -- (2.8393,6.2871) -- (2.6200,6.2505) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.0826,6.3147) -- (3.0767,6.3505) -- (3.1943,6.3701) -- (3.1982,6.3468) -- (3.2116,6.3491) -- (3.2131,6.3403) -- (3.2482,6.3462) -- (3.2468,6.3550) -- (3.4335,6.3860) -- (3.3744,6.7406) -- (3.1438,6.6825) -- (3.1133,6.6554) -- (2.9405,6.6267) -- (2.9928,6.3127) -- (3.0340,6.3196) -- (3.0361,6.3069) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (2.4492,6.4468) -- (2.3697,6.4336) -- (2.3745,6.4052) -- (2.3609,6.3890) -- (2.3395,6.3855) -- (2.3120,6.3533) -- (2.3179,6.3181) -- (2.2832,6.3123) -- (2.2724,6.3776) -- (2.3286,6.3870) -- (2.3234,6.4176) -- (2.3355,6.4196) -- (2.3333,6.4324) -- (2.3635,6.4375) -- (2.3557,6.4839) -- (2.3247,6.4788) -- (2.3205,6.5041) -- (2.3383,6.5071) -- (2.3315,6.5484) -- (2.1257,6.5142) -- (2.1325,6.4736) -- (2.1536,6.4772) -- (2.1588,6.4460) -- (2.1377,6.4426) -- (2.1511,6.3624) -- (2.1726,6.3660) -- (2.1775,6.3363) -- (2.1560,6.3327) -- (2.1692,6.2541) -- (2.1899,6.2576) -- (2.1938,6.2347) -- (2.1730,6.2313) -- (2.1818,6.1783) -- (2.3263,6.2025) -- (2.3247,6.2120) -- (2.3523,6.2167) -- (2.3539,6.2070) -- (2.4331,6.2203) -- (2.4314,6.2301) -- (2.4530,6.2337) -- (2.4547,6.2238) -- (2.5347,6.2372) -- (2.5327,6.2493) -- (2.5597,6.2538) -- (2.5617,6.2418) -- (2.6018,6.2484) -- (2.5463,6.5815) -- (2.4507,6.5655) -- (2.4572,6.5258) -- (2.4719,6.5283) -- (2.4759,6.5047) -- (2.4475,6.4999) -- (2.4554,6.4523) -- (2.4988,6.4595) -- (2.5060,6.4161) -- (2.5444,6.4225) -- (2.5552,6.3578) -- (2.5247,6.3527) -- (2.5188,6.3878) -- (2.5013,6.4124) -- (2.4721,6.4075) -- (2.4541,6.4173) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (4.0542,6.4820) -- (4.4577,6.5471) -- (4.4340,6.6936) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.9371,6.7216) -- (3.9816,6.4703) -- (3.9891,6.4609) -- (4.0057,6.4638) -- (4.0096,6.4747) -- (4.0228,6.4769) -- (4.0299,6.4666) -- (4.0474,6.4701) -- (4.0488,6.4811) -- (4.0542,6.4820) -- (4.0135,6.7339) -- (3.9816,6.4703) -- (3.9777,6.4696) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.7147,6.4225) -- (3.7198,6.4131) -- (3.7401,6.4169) -- (3.7433,6.4272) -- (3.7471,6.4278) -- (3.7528,6.4187) -- (3.7748,6.4229) -- (3.7795,6.4331) -- (3.7460,6.6398) -- (3.7100,6.6339) -- (3.7154,6.6009) -- (3.6832,6.5956) -- (3.7114,6.4220) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.7114,6.4220) -- (3.6834,6.5940) -- (3.6103,6.5822) -- (3.6110,6.5785) -- (3.6036,6.5696) -- (3.6074,6.5479) -- (3.6164,6.5450) -- (3.6247,6.4939) -- (3.6171,6.4828) -- (3.6203,6.4628) -- (3.6304,6.4587) -- (3.6384,6.4094) -- (3.6521,6.4022) -- (3.6738,6.4054) -- (3.6793,6.4169) -- (3.6862,6.4079) -- (3.7067,6.4114) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.9711,6.4539) -- (3.9733,6.4644) -- (3.9784,6.4652) -- (3.9506,6.6376) -- (3.9186,6.6325) -- (3.8519,6.6217) -- (3.8183,6.6163) -- (3.8462,6.4438) -- (3.8517,6.4447) -- (3.8587,6.4357) -- (3.8791,6.4388) -- (3.8847,6.4500) -- (3.9395,6.4589) -- (3.9476,6.4498) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.6080,6.6221) -- (3.6144,6.5827) -- (3.6834,6.5940) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.7541,6.5907) -- (3.7795,6.4331) -- (3.7935,6.4353) -- (3.7995,6.4308) -- (3.8307,6.4360) -- (3.8333,6.4418) -- (3.8462,6.4438) -- (3.8207,6.6015) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (1.6737,6.6508) -- (1.7260,6.5473) -- (1.9094,6.5767) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (-0.0987,6.1067) -- (0.2077,6.1520) -- (0.2043,6.1753) -- (0.2675,6.1846) -- (0.1954,6.6732) -- (-0.1022,6.1300) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (0.0030,6.0061) -- (0.0291,6.0100) -- (0.0250,6.0382) -- (0.1640,6.0587) -- (0.1552,6.1182) -- (-0.0028,6.0948) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (-0.0075,5.8459) -- (0.0030,6.0061) -- (0.0206,5.8867) -- (0.1673,5.9084) -- (0.1492,6.0311) -- (0.1865,6.0366) -- (0.1757,6.1100) -- (0.5010,6.1580) -- (0.5352,5.9260) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (0.9468,6.4905) -- (0.9358,6.4888) -- (0.9208,6.5894) -- (0.9301,6.5909) -- (0.9262,6.6168) -- (1.0041,6.6285) -- (1.0269,6.4759) -- (0.9507,6.4645) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (0.7109,6.0970) -- (0.7184,6.0981) -- (0.7226,6.0719) -- (0.8434,6.0907) -- (0.8338,6.1530) -- (0.7053,6.1329) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (1.1584,6.3288) -- (1.1821,6.1793) -- (1.2017,6.1825) -- (1.2092,6.1345) -- (1.2691,6.1143) -- (1.3161,6.1218) -- (1.3283,6.0468) -- (1.8248,6.1256) -- (1.4775,6.4466) -- (1.2041,6.4032) -- (1.2144,6.3377) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (0.8572,6.0668) -- (0.8508,6.0658) -- (0.8524,6.0557) -- (0.8399,6.0538) -- (0.8344,6.0893) -- (0.8170,6.0866) -- (0.8184,6.0773) -- (0.7855,6.0722) -- (0.7840,6.0815) -- (0.7226,6.0719) -- (0.7416,5.9494) -- (0.9394,5.9801) -- (0.9203,6.1026) -- (0.8532,6.0923) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (1.1022,6.3876) -- (1.1150,6.3071) -- (1.1075,6.3060) -- (1.1152,6.2566) -- (1.0604,6.2479) -- (1.0513,6.3059) -- (1.0383,6.3038) -- (1.0480,6.2418) -- (0.9922,6.2330) -- (0.9823,6.2950) -- (0.9700,6.2930) -- (0.9792,6.2358) -- (0.9205,6.2264) -- (0.9125,6.2771) -- (0.9050,6.2760) -- (0.8925,6.3545) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (1.0690,6.0983) -- (1.0515,6.0956) -- (1.0488,6.1133) -- (1.0803,6.1182) -- (1.0685,6.1928) -- (1.0334,6.1872) -- (1.0325,6.1933) -- (0.9981,6.1878) -- (1.0107,6.1073) -- (1.0203,6.1089) -- (1.0245,6.0822) -- (1.0149,6.0807) -- (1.0288,5.9927) -- (1.0982,6.0036) -- (1.0843,6.0930) -- (1.0703,6.0908) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (1.1337,6.1081) -- (1.1165,6.1054) -- (1.1135,6.1248) -- (1.1458,6.1299) -- (1.1346,6.2019) -- (1.1035,6.1970) -- (1.1023,6.2047) -- (1.0675,6.1993) -- (1.0803,6.1182) -- (1.0867,6.1192) -- (1.0907,6.0940) -- (1.0843,6.0930) -- (1.0982,6.0036) -- (1.1269,6.0081) -- (1.1282,5.9998) -- (1.1653,6.0057) -- (1.1497,6.1056) -- (1.1345,6.1032) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (0.9886,5.9871) -- (0.9900,5.9783) -- (1.0300,5.9846) -- (1.0149,6.0807) -- (0.9988,6.0782) -- (0.9973,6.0876) -- (0.9801,6.0849) -- (0.9774,6.1021) -- (1.0107,6.1073) -- (0.9989,6.1827) -- (0.9643,6.1772) -- (0.9634,6.1832) -- (0.9242,6.1770) -- (0.9366,6.0980) -- (0.9533,6.1005) -- (0.9577,6.0730) -- (0.9410,6.0704) -- (0.9549,5.9818) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (1.3543,6.5566) -- (1.3602,6.5633) -- (1.3306,6.5894) -- (1.3200,6.5823) -- (1.0828,6.6479) -- (1.0990,6.5392) -- (1.0793,6.5362) -- (1.0939,6.4383) -- (1.4139,6.4860) -- (1.4095,6.5153) -- (1.4137,6.5160) -- (1.3843,6.5419) -- (1.3784,6.5352) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (0.6813,6.3736) -- (0.7868,6.3900) -- (0.7950,6.3375) -- (0.6895,6.3211) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (0.7734,6.4924) -- (0.6606,6.4752) -- (0.6725,6.3965) -- (0.7854,6.4138) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (0.7607,6.5762) -- (0.7734,6.4924) -- (0.6606,6.4752) -- (0.6478,6.5591) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (0.6895,6.3211) -- (0.7041,6.2273) -- (0.8635,6.2520) -- (0.8489,6.3459) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (1.0074,6.6069) -- (1.0231,6.5022) -- (1.0360,6.5041) -- (1.0378,6.4916) -- (1.0735,6.4969) -- (1.0717,6.5094) -- (1.0830,6.5111) -- (1.0674,6.6159) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (0.7033,6.2271) -- (0.7177,6.1349) -- (0.8861,6.1611) -- (0.8805,6.1972) -- (0.8908,6.1988) -- (0.8821,6.2550) -- (0.7041,6.2273) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (0.8853,6.4812) -- (0.9358,6.4888) -- (0.9155,6.6246) -- (0.8377,6.5780) -- (0.8274,6.5764) -- (0.8437,6.4673) -- (0.8865,6.4737) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (0.6478,6.5591) -- (0.7318,6.6424) -- (0.7420,6.5731) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (0.8689,5.7785) -- (0.8640,5.7690) -- (0.8034,5.7592) -- (0.7953,5.7646) -- (0.7885,5.7667) -- (0.7805,5.7659) -- (0.7743,5.7619) -- (0.7665,5.7533) -- (0.7641,5.7443) -- (0.7701,5.7302) -- (0.7796,5.7249) -- (0.7820,5.7094) -- (0.7723,5.7013) -- (0.7763,5.6798) -- (0.7884,5.6701) -- (0.9300,5.6931) -- (0.9245,5.7266) -- (0.9563,5.7318) -- (0.9573,5.7252) -- (0.9845,5.7296) -- (0.9751,5.7871) -- (0.9018,5.7751) -- (0.8939,5.7832) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (1.6070,5.8852) -- (1.6445,5.6667) -- (1.6663,5.6705) -- (1.6704,5.6469) -- (1.7257,5.6563) -- (1.7217,5.6799) -- (1.7400,5.6831) -- (1.7025,5.9017) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (1.1490,5.6113) -- (1.1165,5.8110) -- (1.0490,5.8000) -- (1.0645,5.7043) -- (1.0783,5.7066) -- (1.0890,5.6412) -- (1.0980,5.6427) -- (1.1043,5.6040) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (1.3431,5.8221) -- (1.3413,5.8328) -- (1.2806,5.8229) -- (1.3241,5.5555) -- (1.4281,5.5724) -- (1.4223,5.6080) -- (1.4391,5.6107) -- (1.4032,5.8318) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (0.7884,5.6701) -- (0.7796,5.6643) -- (0.7831,5.6429) -- (0.7940,5.6361) -- (0.7950,5.6298) -- (0.7845,5.6243) -- (0.7879,5.6025) -- (0.8000,5.5993) -- (0.8541,5.6081) -- (0.8521,5.6202) -- (0.8834,5.6253) -- (0.8854,5.6132) -- (0.9305,5.6205) -- (0.9247,5.6559) -- (0.9717,5.6635) -- (0.9659,5.6990) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (1.2772,5.7844) -- (1.2743,5.8023) -- (1.2010,5.7903) -- (1.2430,5.5317) -- (1.3258,5.5451) -- (1.2866,5.7859) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (1.1966,5.8174) -- (1.1176,5.8045) -- (1.1426,5.6502) -- (1.1875,5.6575) -- (1.1930,5.6236) -- (1.2272,5.6292) -- (1.2127,5.7181) -- (1.1907,5.7146) -- (1.1862,5.7424) -- (1.2082,5.7460) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (1.4145,5.4067) -- (1.4215,5.3661) -- (1.4302,5.3676) -- (1.4360,5.3343) -- (1.4273,5.3327) -- (1.4341,5.2933) -- (1.5232,5.3087) -- (1.5163,5.3490) -- (1.5078,5.3475) -- (1.5034,5.3730) -- (1.5119,5.3745) -- (1.5036,5.4220) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (1.7729,5.4870) -- (1.6749,5.4722) -- (1.6653,5.5358) -- (1.6805,5.5380) -- (1.6767,5.5633) -- (1.6596,5.5606) -- (1.6539,5.5989) -- (1.7522,5.6137) -- (1.7581,5.5747) -- (1.7421,5.5723) -- (1.7456,5.5497) -- (1.7631,5.5524) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (1.4616,5.8701) -- (1.4627,5.8634) -- (1.4852,5.8671) -- (1.5178,5.6671) -- (1.4988,5.6640) -- (1.5049,5.6260) -- (1.4547,5.6178) -- (1.4486,5.6553) -- (1.4323,5.6527) -- (1.3997,5.8526) -- (1.4185,5.8557) -- (1.4173,5.8630) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (1.2372,5.0153) -- (1.2184,5.0127) -- (1.2118,5.0594) -- (1.2306,5.0620) -- (1.2240,5.1086) -- (1.1412,5.0969) -- (1.1468,5.0580) -- (1.1699,5.0612) -- (1.1722,5.0451) -- (1.1495,5.0419) -- (1.1627,4.9486) -- (1.2450,4.9602) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (1.3418,5.1490) -- (1.3618,5.1519) -- (1.3572,5.1842) -- (1.4402,5.1959) -- (1.4452,5.1605) -- (1.4543,5.1619) -- (1.4589,5.1287) -- (1.4496,5.1274) -- (1.4552,5.0874) -- (1.4662,5.0890) -- (1.4785,5.0021) -- (1.3252,4.9805) -- (1.2976,5.1762) -- (1.3373,5.1818) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (1.6131,5.3243) -- (1.6066,5.3622) -- (1.5965,5.3606) -- (1.5916,5.3891) -- (1.6017,5.3909) -- (1.5936,5.4376) -- (1.5036,5.4220) -- (1.5111,5.3786) -- (1.5199,5.3802) -- (1.5251,5.3504) -- (1.5163,5.3490) -- (1.5232,5.3087) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (0.9958,5.3952) -- (0.9975,5.3851) -- (0.9201,5.3725) -- (0.9185,5.3826) -- (0.8237,5.3672) -- (0.8358,5.2931) -- (0.9324,5.3088) -- (0.9312,5.3162) -- (0.9906,5.3259) -- (0.9921,5.3170) -- (1.0678,5.3292) -- (1.0555,5.4049) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (2.0319,5.3404) -- (2.0326,5.3355) -- (1.9871,5.3287) -- (1.9883,5.3205) -- (1.9507,5.3149) -- (1.9484,5.3302) -- (1.8793,5.3198) -- (1.8985,5.1920) -- (2.1377,5.2280) -- (2.1188,5.3535) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (1.7845,5.5413) -- (1.7808,5.5660) -- (1.7598,5.5627) -- (1.7479,5.6423) -- (1.8469,5.6572) -- (1.8589,5.5775) -- (1.8393,5.5746) -- (1.8426,5.5529) -- (1.8621,5.5559) -- (1.8703,5.5017) -- (1.7729,5.4870) -- (1.7652,5.5383) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (1.8685,5.3623) -- (1.8592,5.3608) -- (1.8551,5.3845) -- (1.8676,5.3867) -- (1.8574,5.4457) -- (1.8324,5.4415) -- (1.8290,5.4609) -- (1.7481,5.4468) -- (1.7508,5.4314) -- (1.7277,5.4274) -- (1.7527,5.2828) -- (1.8786,5.3046) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (1.0825,5.5940) -- (1.0578,5.5899) -- (1.0535,5.6161) -- (1.0290,5.6121) -- (1.0260,5.6301) -- (1.0014,5.6262) -- (0.9942,5.6708) -- (1.0071,5.6730) -- (1.0008,5.7121) -- (0.9877,5.7100) -- (0.9738,5.7954) -- (1.0477,5.8074) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (1.1627,4.9486) -- (1.1485,5.0488) -- (1.1309,5.0462) -- (1.1256,5.0834) -- (1.1428,5.0858) -- (1.1364,5.1315) -- (1.0859,5.1244) -- (1.0824,5.1493) -- (1.0481,5.1444) -- (1.0603,5.0578) -- (1.0868,5.0616) -- (1.0896,5.0415) -- (1.0638,5.0379) -- (1.0781,4.9366) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (0.9645,5.5934) -- (0.9666,5.5802) -- (0.9574,5.5788) -- (0.9627,5.5463) -- (0.9159,5.5386) -- (0.9124,5.5602) -- (0.8864,5.5560) -- (0.8899,5.5344) -- (0.8008,5.5199) -- (0.7882,5.5974) -- (0.9822,5.6290) -- (0.9874,5.5970) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (0.9462,5.2480) -- (0.9825,5.2539) -- (0.9844,5.2423) -- (1.0377,5.2509) -- (1.0309,5.2928) -- (1.0726,5.2996) -- (1.0678,5.3292) -- (0.9752,5.3142) -- (0.9787,5.2927) -- (0.9599,5.2896) -- (0.9561,5.3127) -- (0.8358,5.2931) -- (0.8473,5.2219) -- (0.9478,5.2383) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (0.8191,5.4803) -- (0.8104,5.4731) -- (0.8129,5.4502) -- (0.8244,5.4474) -- (0.9128,5.4618) -- (0.9108,5.4745) -- (0.9409,5.4794) -- (0.9430,5.4667) -- (0.9912,5.4745) -- (0.9855,5.5098) -- (1.0117,5.5140) -- (1.0053,5.5532) -- (0.8124,5.5218) -- (0.8044,5.5151) -- (0.8080,5.4891) -- (0.8180,5.4868) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (2.1529,5.2014) -- (2.1546,5.1879) -- (2.1489,5.1778) -- (2.1529,5.1393) -- (2.1588,5.1377) -- (2.1647,5.1330) -- (2.1663,5.1261) -- (2.1655,5.1183) -- (2.1625,5.1106) -- (2.1547,5.1035) -- (2.1444,5.1023) -- (2.1356,5.1044) -- (2.1324,5.1072) -- (1.9162,5.0746) -- (1.8985,5.1920) -- (2.1405,5.2284) -- (2.1430,5.2117) -- (2.1503,5.2113) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (1.0073,5.4141) -- (1.0099,5.3974) -- (0.9614,5.3895) -- (0.9594,5.4021) -- (0.9254,5.3965) -- (0.9274,5.3841) -- (0.8372,5.3694) -- (0.8314,5.3753) -- (0.8281,5.3935) -- (0.8320,5.4011) -- (0.8300,5.4133) -- (0.8234,5.4167) -- (0.8206,5.4344) -- (0.8256,5.4399) -- (0.8244,5.4474) -- (1.0191,5.4790) -- (1.0292,5.4177) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (1.6082,5.3530) -- (1.6179,5.3547) -- (1.6229,5.3260) -- (1.6131,5.3243) -- (1.6223,5.2717) -- (1.6598,5.2782) -- (1.6586,5.2855) -- (1.7093,5.2943) -- (1.7114,5.2828) -- (1.7454,5.2887) -- (1.7441,5.2960) -- (1.7502,5.2971) -- (1.7425,5.3418) -- (1.7267,5.3390) -- (1.7220,5.3667) -- (1.7377,5.3694) -- (1.7265,5.4344) -- (1.6895,5.4280) -- (1.6874,5.4396) -- (1.6500,5.4332) -- (1.6488,5.4399) -- (1.5947,5.4306) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (2.1176,5.3873) -- (2.1157,5.3997) -- (2.1224,5.4049) -- (2.1198,5.4287) -- (2.1115,5.4320) -- (2.1103,5.4397) -- (2.1161,5.4451) -- (2.1134,5.4665) -- (2.1065,5.4691) -- (2.1051,5.4773) -- (2.1110,5.4820) -- (2.1070,5.5141) -- (2.0935,5.5150) -- (1.8999,5.4858) -- (1.9082,5.4311) -- (1.8860,5.4278) -- (1.8944,5.3727) -- (1.9150,5.3758) -- (1.9225,5.3263) -- (1.9715,5.3337) -- (1.9691,5.3502) -- (2.0515,5.3627) -- (2.0543,5.3439) -- (2.1220,5.3540) -- (2.1298,5.3611) -- (2.1262,5.3850) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (0.9587,5.0420) -- (0.9461,5.1196) -- (0.9295,5.1169) -- (0.9226,5.1598) -- (0.9415,5.1628) -- (0.9347,5.2044) -- (0.9529,5.2074) -- (0.9478,5.2383) -- (0.8603,5.2240) -- (0.8617,5.2155) -- (0.8515,5.2089) -- (0.8556,5.1857) -- (0.8666,5.1799) -- (0.8720,5.1469) -- (0.8634,5.1410) -- (0.8664,5.1194) -- (0.8761,5.1127) -- (0.8900,5.0273) -- (0.8796,5.0180) -- (0.8838,4.9987) -- (0.8936,4.9945) -- (0.9026,4.9390) -- (0.8957,4.9261) -- (0.8974,4.9187) -- (0.9006,4.9112) -- (0.9045,4.9069) -- (0.9115,4.9052) -- (0.9192,4.9049) -- (0.9263,4.9074) -- (0.9357,4.9167) -- (0.9590,4.9204) -- (0.9689,4.9104) -- (0.9910,4.9149) -- (0.9950,4.9263) -- (0.9793,5.0232) -- (0.9701,5.0217) -- (0.9666,5.0433) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (1.7869,5.0568) -- (1.8714,5.0682) -- (1.8526,5.2058) -- (1.7681,5.1943) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (1.5553,5.1149) -- (1.5703,5.0209) -- (1.5017,5.0100) -- (1.4867,5.1040) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (1.1252,5.5703) -- (1.1375,5.4946) -- (1.2400,5.5112) -- (1.2368,5.5307) -- (1.2430,5.5317) -- (1.2339,5.5880) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (1.6582,5.0356) -- (1.6734,5.0382) -- (1.6820,5.0236) -- (1.7338,5.0463) -- (1.7298,5.0530) -- (1.7678,5.0588) -- (1.7656,5.0729) -- (1.7777,5.0771) -- (1.7544,5.1472) -- (1.7451,5.2074) -- (1.6910,5.2000) -- (1.6926,5.1920) -- (1.6354,5.1833) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (1.0088,5.0972) -- (1.0044,5.1237) -- (0.9640,5.1171) -- (0.9950,4.9263) -- (1.0729,4.9390) -- (1.0461,5.1032) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (1.7752,5.9198) -- (1.7455,5.9147) -- (1.7468,5.9070) -- (1.7029,5.8995) -- (1.7428,5.6671) -- (1.7909,5.6754) -- (1.7884,5.6896) -- (1.8140,5.6940) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (1.6090,5.8736) -- (1.5178,5.8581) -- (1.5402,5.7278) -- (1.5681,5.7326) -- (1.5717,5.7117) -- (1.5437,5.7069) -- (1.5574,5.6266) -- (1.6487,5.6423) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (1.3264,4.9716) -- (1.2970,5.1802) -- (1.2146,5.1696) -- (1.2450,4.9602) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (2.0935,5.5150) -- (2.0269,5.9577) -- (1.8066,5.9245) -- (1.8733,5.4818) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (4.8342,0.8163) -- (4.8222,0.8876) -- (4.8353,0.8898) -- (4.8113,1.0334) -- (4.7162,1.0175) -- (4.7521,0.8026) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (5.2799,0.9188) -- (5.2744,0.9526) -- (5.2784,0.9533) -- (5.2512,1.1222) -- (5.2572,1.1290) -- (5.2557,1.1453) -- (5.2459,1.1500) -- (5.2309,1.1496) -- (5.2238,1.1401) -- (5.1837,1.1336) -- (5.2197,0.9092) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (5.0313,0.9449) -- (5.0199,0.9616) -- (5.0279,0.9788) -- (5.0144,0.9964) -- (5.0097,1.0261) -- (5.0168,1.0447) -- (5.0044,1.0596) -- (4.9978,1.1019) -- (4.9387,1.0922) -- (4.9381,1.0961) -- (4.9089,1.0913) -- (4.9713,0.7113) -- (5.0575,0.7255) -- (5.0648,0.7484) -- (5.0507,0.7659) -- (5.0407,0.8293) -- (5.0489,0.8490) -- (5.0353,0.8638) -- (5.0260,0.9228) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (5.2574,0.6845) -- (5.1894,0.6738) -- (5.2090,0.5492) -- (5.2771,0.5600) -- (5.2699,0.6053) -- (5.2563,0.6032) -- (5.2526,0.6268) -- (5.2662,0.6289) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (4.9641,0.5601) -- (4.9493,0.6518) -- (4.6259,0.5997) -- (4.6238,0.6129) -- (4.5604,0.6026) -- (4.5702,0.5420) -- (4.7509,0.5710) -- (4.7600,0.5144) -- (4.8478,0.5285) -- (4.8457,0.5411) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (5.3422,1.0363) -- (5.3496,1.0375) -- (5.3512,1.0272) -- (5.3438,1.0260) -- (5.3567,0.9464) -- (5.4215,0.9568) -- (5.3877,1.1664) -- (5.3776,1.1656) -- (5.3740,1.1688) -- (5.3566,1.1675) -- (5.3515,1.1624) -- (5.3225,1.1591) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (5.0454,0.4644) -- (5.0114,0.4585) -- (5.0488,0.2396) -- (5.0719,0.2436) -- (5.0775,0.2531) -- (5.0838,0.2491) -- (5.0904,0.2472) -- (5.1044,0.2492) -- (5.1101,0.2531) -- (5.1135,0.2587) -- (5.1132,0.2673) -- (5.1152,0.2677) -- (5.0844,0.4481) -- (5.0492,0.4421) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (4.6629,1.0525) -- (4.6419,1.0517) -- (4.6233,1.0461) -- (4.6244,1.0393) -- (4.6159,1.0380) -- (4.6451,0.8562) -- (4.7050,0.8659) -- (4.6756,1.0479) -- (4.6640,1.0460) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (5.1927,0.7287) -- (5.1970,0.7022) -- (5.2255,0.7067) -- (5.2212,0.7331) -- (5.2482,0.7375) -- (5.2290,0.8571) -- (5.1606,0.8461) -- (5.1798,0.7267) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (5.3220,0.6384) -- (5.3359,0.6406) -- (5.3272,0.6955) -- (5.2574,0.6845) -- (5.2771,0.5600) -- (5.3468,0.5709) -- (5.3398,0.6153) -- (5.3260,0.6131) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (5.4931,0.9682) -- (5.3567,0.9464) -- (5.3625,0.9100) -- (5.3777,0.9124) -- (5.3826,0.8821) -- (5.5172,0.9037) -- (5.5184,0.8962) -- (5.5298,0.8981) -- (5.5177,0.9731) -- (5.5051,0.9711) -- (5.5056,0.9677) -- (5.4936,0.9658) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (5.3999,1.0917) -- (5.4125,1.0938) -- (5.4145,1.0814) -- (5.4018,1.0794) -- (5.4215,0.9568) -- (5.4931,0.9682) -- (5.4734,1.0912) -- (5.4582,1.0888) -- (5.4564,1.0996) -- (5.4717,1.1020) -- (5.4610,1.1679) -- (5.4536,1.1712) -- (5.4406,1.1692) -- (5.4322,1.1607) -- (5.4154,1.1580) -- (5.4097,1.1645) -- (5.3942,1.1615) -- (5.3894,1.1565) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (5.0019,0.6736) -- (4.9772,0.6697) -- (4.9881,0.6012) -- (4.9971,0.6025) -- (4.9993,0.5887) -- (4.9905,0.5873) -- (5.0004,0.5245) -- (5.0697,0.5354) -- (5.0516,0.6502) -- (5.0066,0.6432) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (5.5298,0.8981) -- (5.5184,0.8962) -- (5.5192,0.8915) -- (5.3877,0.8704) -- (5.3926,0.8396) -- (5.3760,0.8370) -- (5.3866,0.7712) -- (5.4031,0.7739) -- (5.4081,0.7434) -- (5.5415,0.7647) -- (5.5423,0.7599) -- (5.5517,0.7615) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (5.3826,0.2963) -- (5.3742,0.2926) -- (5.3639,0.2918) -- (5.3535,0.2977) -- (5.3487,0.2874) -- (5.3279,0.2854) -- (5.3213,0.2918) -- (5.3023,0.4027) -- (5.3251,0.4066) -- (5.3221,0.4241) -- (5.2993,0.4202) -- (5.2906,0.4707) -- (5.3003,0.4769) -- (5.3160,0.4792) -- (5.3267,0.4769) -- (5.3587,0.4826) -- (5.3672,0.4334) -- (5.3566,0.4317) -- (5.3633,0.3923) -- (5.3739,0.3940) -- (5.3884,0.3093) -- (5.3885,0.3038) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (4.8984,0.2238) -- (4.8899,0.2287) -- (4.8463,0.2211) -- (4.8381,0.2136) -- (4.8202,0.2124) -- (4.8095,0.2142) -- (4.7959,0.2943) -- (4.8157,0.2976) -- (4.8122,0.3181) -- (4.7903,0.3236) -- (4.7845,0.3576) -- (4.9004,0.3774) -- (4.9065,0.3419) -- (4.8895,0.3348) -- (4.8939,0.3091) -- (4.9116,0.3121) -- (4.9250,0.2339) -- (4.9099,0.2245) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (5.0833,0.4544) -- (5.0954,0.3838) -- (5.1065,0.3857) -- (5.1123,0.3512) -- (5.1013,0.3493) -- (5.1152,0.2677) -- (5.1180,0.2678) -- (5.1184,0.2651) -- (5.1212,0.2618) -- (5.1269,0.2590) -- (5.1331,0.2589) -- (5.1377,0.2619) -- (5.1429,0.2705) -- (5.1535,0.2716) -- (5.1537,0.2684) -- (5.1584,0.2657) -- (5.1617,0.2633) -- (5.1684,0.2643) -- (5.1729,0.2675) -- (5.1763,0.2753) -- (5.1832,0.2754) -- (5.1685,0.3808) -- (5.1547,0.3784) -- (5.1492,0.4104) -- (5.1626,0.4126) -- (5.1534,0.4664) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (5.3964,0.6441) -- (5.4060,0.6455) -- (5.3959,0.7096) -- (5.3267,0.6987) -- (5.3338,0.6534) -- (5.3417,0.6546) -- (5.3445,0.6373) -- (5.3366,0.6360) -- (5.3460,0.5764) -- (5.4152,0.5873) -- (5.4084,0.6303) -- (5.3988,0.6287) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (5.0655,0.6009) -- (5.0595,0.5999) -- (5.0688,0.5410) -- (5.1376,0.5518) -- (5.1321,0.5863) -- (5.1226,0.5848) -- (5.1193,0.6060) -- (5.1287,0.6074) -- (5.1194,0.6670) -- (5.0507,0.6562) -- (5.0571,0.6152) -- (5.0632,0.6161) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (5.1381,0.6090) -- (5.1415,0.5877) -- (5.1321,0.5863) -- (5.1376,0.5518) -- (5.2069,0.5628) -- (5.1977,0.6210) -- (5.1896,0.6198) -- (5.1874,0.6336) -- (5.1956,0.6349) -- (5.1887,0.6779) -- (5.1194,0.6670) -- (5.1287,0.6074) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (5.2412,0.4153) -- (5.2431,0.4043) -- (5.2526,0.4059) -- (5.2541,0.3974) -- (5.2335,0.3939) -- (5.2519,0.2859) -- (5.2522,0.2826) -- (5.2608,0.2749) -- (5.2789,0.2773) -- (5.2846,0.2883) -- (5.2920,0.2827) -- (5.2990,0.2808) -- (5.3077,0.2820) -- (5.3154,0.2856) -- (5.3213,0.2918) -- (5.3055,0.3839) -- (5.2932,0.3818) -- (5.2870,0.4181) -- (5.2993,0.4202) -- (5.2906,0.4707) -- (5.2636,0.4721) -- (5.2568,0.4647) -- (5.2223,0.4590) -- (5.2300,0.4134) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (4.6423,0.6498) -- (4.6477,0.6162) -- (4.7165,0.6272) -- (4.6983,0.7406) -- (4.6473,0.7323) -- (4.6499,0.7164) -- (4.5961,0.7077) -- (4.5937,0.7229) -- (4.5334,0.7131) -- (4.5514,0.6012) -- (4.6274,0.6134) -- (4.6220,0.6466) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (5.4223,0.3071) -- (5.4209,0.3148) -- (5.4265,0.3158) -- (5.4283,0.3054) -- (5.4540,0.3099) -- (5.4522,0.3201) -- (5.4596,0.3215) -- (5.4267,0.5141) -- (5.4177,0.5173) -- (5.3988,0.5150) -- (5.3898,0.5076) -- (5.3835,0.5138) -- (5.3698,0.5114) -- (5.3631,0.5032) -- (5.3555,0.5019) -- (5.3884,0.3093) -- (5.3936,0.3102) -- (5.3949,0.3024) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (5.4610,1.1679) -- (5.4702,1.1108) -- (5.4801,1.1045) -- (5.4726,1.0962) -- (5.4848,1.0203) -- (5.4943,1.0219) -- (5.4957,1.0138) -- (5.5596,1.0240) -- (5.5465,1.1057) -- (5.5355,1.1148) -- (5.5434,1.1250) -- (5.5346,1.1797) -- (5.5279,1.1887) -- (5.5115,1.1866) -- (5.5038,1.1748) -- (5.4903,1.1737) -- (5.4845,1.1815) -- (5.4679,1.1796) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (5.1524,0.4724) -- (5.1626,0.4126) -- (5.1797,0.4156) -- (5.1852,0.3837) -- (5.1685,0.3808) -- (5.1832,0.2754) -- (5.1925,0.2682) -- (5.2046,0.2704) -- (5.2113,0.2800) -- (5.2173,0.2803) -- (5.2244,0.2746) -- (5.2409,0.2754) -- (5.2460,0.2855) -- (5.2519,0.2859) -- (5.2392,0.3605) -- (5.2282,0.3671) -- (5.2226,0.3996) -- (5.2310,0.4076) -- (5.2181,0.4836) -- (5.2078,0.4869) -- (5.1894,0.4849) -- (5.1812,0.4780) -- (5.1755,0.4813) -- (5.1585,0.4797) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (5.5596,1.1722) -- (5.5714,1.0986) -- (5.5898,1.1015) -- (5.5906,1.0962) -- (5.6450,1.1050) -- (5.6478,1.0876) -- (5.5941,1.0790) -- (5.5952,1.0722) -- (5.5748,1.0690) -- (5.5862,0.9982) -- (5.6068,1.0015) -- (5.6080,0.9935) -- (5.6595,1.0022) -- (5.6610,0.9929) -- (5.7781,1.0114) -- (5.7773,1.0163) -- (5.7815,1.0222) -- (5.7799,1.0416) -- (5.7714,1.0475) -- (5.7660,1.0765) -- (5.7731,1.0849) -- (5.7711,1.1043) -- (5.7618,1.1100) -- (5.7608,1.1194) -- (5.7675,1.1273) -- (5.7646,1.1459) -- (5.7558,1.1507) -- (5.7478,1.2003) -- (5.7535,1.2012) -- (5.7485,1.2323) -- (5.7159,1.2272) -- (5.7170,1.2207) -- (5.7001,1.2179) -- (5.6938,1.2244) -- (5.6716,1.2208) -- (5.6695,1.2130) -- (5.6338,1.2073) -- (5.6251,1.2150) -- (5.6050,1.2118) -- (5.5999,1.2019) -- (5.5747,1.1979) -- (5.5783,1.1752) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (5.3592,0.8550) -- (5.3730,0.8572) -- (5.3668,0.8956) -- (5.2264,0.8730) -- (5.2322,0.8367) -- (5.2452,0.8389) -- (5.2506,0.8054) -- (5.2376,0.8032) -- (5.2470,0.7448) -- (5.2906,0.7518) -- (5.2947,0.7267) -- (5.3462,0.7350) -- (5.3422,0.7597) -- (5.3872,0.7670) -- (5.3781,0.8239) -- (5.3646,0.8218) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (5.1895,1.0209) -- (5.1866,1.0388) -- (5.1986,1.0407) -- (5.1845,1.1285) -- (5.1714,1.1264) -- (5.1704,1.1331) -- (5.1292,1.1265) -- (5.1303,1.1198) -- (5.1170,1.1177) -- (5.1324,1.0222) -- (5.1546,1.0257) -- (5.1566,1.0130) -- (5.1344,1.0094) -- (5.1477,0.9266) -- (5.1612,0.9287) -- (5.1598,0.9367) -- (5.1781,0.9396) -- (5.1720,0.9776) -- (5.2079,0.9834) -- (5.2014,1.0228) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (4.5222,0.8382) -- (4.5602,0.8443) -- (4.5622,0.8316) -- (4.6171,0.8404) -- (4.6153,0.8514) -- (4.7050,0.8659) -- (4.7244,0.7448) -- (4.6719,0.7363) -- (4.6699,0.7489) -- (4.6186,0.7407) -- (4.6208,0.7272) -- (4.5390,0.7140) -- (4.5279,0.7252) -- (4.5245,0.7462) -- (4.5310,0.7501) -- (4.5302,0.7598) -- (4.5221,0.7610) -- (4.5180,0.7866) -- (4.5262,0.7913) -- (4.5254,0.7996) -- (4.5153,0.8036) -- (4.5109,0.8304) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (4.5086,0.8709) -- (4.5135,0.8784) -- (4.5110,0.8936) -- (4.5009,0.8960) -- (4.4972,0.9193) -- (4.5053,0.9269) -- (4.5038,0.9360) -- (4.4940,0.9382) -- (4.4900,0.9630) -- (4.4980,0.9694) -- (4.4966,0.9919) -- (4.4912,0.9941) -- (4.4834,1.0075) -- (4.4835,1.0177) -- (4.4880,1.0265) -- (4.4964,1.0310) -- (4.5078,1.0323) -- (4.5168,1.0263) -- (4.5361,1.0287) -- (4.5391,1.0391) -- (4.5644,1.0437) -- (4.5682,1.0356) -- (4.5764,1.0364) -- (4.5813,1.0455) -- (4.6050,1.0497) -- (4.6109,1.0429) -- (4.6152,1.0429) -- (4.6266,0.9710) -- (4.6174,0.9694) -- (4.6247,0.9246) -- (4.6339,0.9260) -- (4.6422,0.8747) -- (4.6318,0.8730) -- (4.6325,0.8687) -- (4.5945,0.8626) -- (4.5903,0.8515) -- (4.5694,0.8482) -- (4.5621,0.8569) -- (4.5453,0.8549) -- (4.5438,0.8503) -- (4.5380,0.8440) -- (4.5246,0.8428) -- (4.5124,0.8471) -- (4.5080,0.8556) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (5.5809,0.6405) -- (5.7158,0.6628) -- (5.7141,0.6729) -- (5.7317,0.6758) -- (5.7333,0.6657) -- (5.8239,0.6806) -- (5.8324,0.6910) -- (5.8312,0.7077) -- (5.8181,0.7151) -- (5.8140,0.7404) -- (5.5711,0.7002) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (5.6262,0.9772) -- (5.7754,1.0017) -- (5.7833,0.9536) -- (5.7934,0.9466) -- (5.7946,0.9278) -- (5.7861,0.9179) -- (5.7668,0.9130) -- (5.7609,0.9206) -- (5.6384,0.9025) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (5.8338,0.6206) -- (5.6873,0.5963) -- (5.6903,0.5782) -- (5.7182,0.5827) -- (5.7234,0.5518) -- (5.7304,0.5430) -- (5.7564,0.5473) -- (5.7610,0.5567) -- (5.7688,0.5579) -- (5.7786,0.5510) -- (5.8435,0.5617) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (5.8696,0.4742) -- (5.8671,0.4938) -- (5.8581,0.4989) -- (5.8539,0.5244) -- (5.8599,0.5311) -- (5.8587,0.5508) -- (5.8483,0.5578) -- (5.8475,0.5624) -- (5.7786,0.5510) -- (5.7732,0.5392) -- (5.7663,0.5381) -- (5.7564,0.5473) -- (5.6938,0.5370) -- (5.7248,0.3601) -- (5.7370,0.3517) -- (5.7588,0.3545) -- (5.7603,0.3661) -- (5.7977,0.3726) -- (5.8063,0.3639) -- (5.8245,0.3658) -- (5.8289,0.3778) -- (5.8470,0.3809) -- (5.8517,0.3755) -- (5.8632,0.3736) -- (5.8763,0.3776) -- (5.8810,0.3838) -- (5.8823,0.3954) -- (5.8784,0.4060) -- (5.8724,0.4120) -- (5.8698,0.4279) -- (5.8768,0.4339) -- (5.8747,0.4524) -- (5.8649,0.4572) -- (5.8628,0.4700) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (5.0132,0.2410) -- (5.0160,0.2386) -- (5.0204,0.2387) -- (5.0231,0.2356) -- (5.0331,0.2362) -- (5.0488,0.2396) -- (5.0150,0.4370) -- (4.9514,0.4262) -- (4.9846,0.2336) -- (4.9989,0.2321) -- (5.0086,0.2360) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (4.9257,0.2299) -- (4.9490,0.2329) -- (4.9541,0.2250) -- (4.9738,0.2275) -- (4.9832,0.2397) -- (4.9706,0.3139) -- (4.9575,0.3117) -- (4.9522,0.3433) -- (4.9652,0.3455) -- (4.9581,0.3873) -- (4.9004,0.3774) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (5.4369,0.4545) -- (5.4604,0.3170) -- (5.4806,0.3205) -- (5.4924,0.3134) -- (5.5093,0.3150) -- (5.5186,0.3270) -- (5.4915,0.4858) -- (5.4418,0.4773) -- (5.4455,0.4559) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (5.0466,0.9918) -- (5.0562,0.9321) -- (5.0476,0.9149) -- (5.0620,0.8961) -- (5.0523,0.8815) -- (5.0677,0.8612) -- (5.0890,0.7281) -- (5.1773,0.7422) -- (5.1161,1.1236) -- (5.0278,1.1095) -- (5.0352,1.0632) -- (5.0258,1.0469) -- (5.0373,1.0298) -- (5.0301,1.0143) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (5.5699,0.3267) -- (5.5801,0.3375) -- (5.5456,0.5401) -- (5.4840,0.5296) -- (5.5186,0.3270) -- (5.5434,0.3313) -- (5.5500,0.3252) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (5.6669,0.6260) -- (5.7135,0.6337) -- (5.7188,0.6015) -- (5.8338,0.6206) -- (5.8239,0.6806) -- (5.4676,0.6217) -- (5.4775,0.5619) -- (5.6722,0.5941) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (5.6571,0.7932) -- (5.7279,0.8049) -- (5.7303,0.7904) -- (5.8105,0.8037) -- (5.8100,0.8085) -- (5.8172,0.8135) -- (5.8132,0.8375) -- (5.8014,0.8419) -- (5.7991,0.8659) -- (5.8080,0.8726) -- (5.8053,0.8949) -- (5.7944,0.9014) -- (5.5940,0.8684) -- (5.6101,0.7706) -- (5.6595,0.7788) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (5.8176,0.7409) -- (5.8073,0.8031) -- (5.5578,0.7619) -- (5.5681,0.6997) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (4.7003,0.1912) -- (4.7134,0.1916) -- (4.7205,0.2004) -- (4.7521,0.2041) -- (4.7633,0.2004) -- (4.7762,0.2022) -- (4.7841,0.2099) -- (4.7923,0.2112) -- (4.7682,0.3611) -- (4.7031,0.3506) -- (4.7024,0.3547) -- (4.6806,0.3513) -- (4.6777,0.3694) -- (4.6006,0.3570) -- (4.5987,0.3462) -- (4.5986,0.3282) -- (4.6067,0.3185) -- (4.6129,0.2742) -- (4.6112,0.2672) -- (4.6117,0.2542) -- (4.6190,0.2434) -- (4.6211,0.2215) -- (4.6185,0.2176) -- (4.6196,0.2030) -- (4.6269,0.1936) -- (4.6283,0.1849) -- (4.6451,0.1829) -- (4.6564,0.1846) -- (4.6667,0.1919) -- (4.6920,0.1944) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (5.4083,1.9152) -- (5.3996,1.9140) -- (5.3978,1.9268) -- (5.4079,1.9282) -- (5.4014,1.9738) -- (5.3223,1.9625) -- (5.3349,1.8736) -- (5.4127,1.8846) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (4.9942,1.9701) -- (5.0073,1.8780) -- (5.1538,1.8988) -- (5.1457,1.9551) -- (5.1649,1.9578) -- (5.1612,1.9838) -- (5.0968,1.9747) -- (5.0981,1.9653) -- (5.0813,1.9629) -- (5.0785,1.9821) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (5.6766,1.6899) -- (5.6655,1.6925) -- (5.6650,1.6959) -- (5.5273,1.6738) -- (5.5320,1.6446) -- (5.5078,1.6408) -- (5.5130,1.6088) -- (5.6747,1.6348) -- (5.6704,1.6620) -- (5.6799,1.6691) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (5.2254,1.7808) -- (5.3627,1.8003) -- (5.3519,1.8760) -- (5.2104,1.8559) -- (5.2128,1.8390) -- (5.0317,1.8131) -- (5.0412,1.7464) -- (5.2265,1.7728) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (5.6850,1.4191) -- (5.6930,1.4121) -- (5.7054,1.4132) -- (5.7142,1.4241) -- (5.7134,1.4375) -- (5.7022,1.4448) -- (5.6974,1.4803) -- (5.7039,1.4874) -- (5.7037,1.5018) -- (5.6914,1.5082) -- (5.6904,1.5184) -- (5.6979,1.5240) -- (5.6979,1.5396) -- (5.6869,1.5453) -- (5.6825,1.5725) -- (5.4697,1.5383) -- (5.4938,1.3885) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (5.4357,1.9418) -- (5.4285,1.9860) -- (5.6140,2.0162) -- (5.6245,2.0055) -- (5.6272,1.9877) -- (5.6199,1.9793) -- (5.6218,1.9681) -- (5.6335,1.9604) -- (5.6363,1.9426) -- (5.6276,1.9325) -- (5.5409,1.9184) -- (5.5393,1.9281) -- (5.4876,1.9198) -- (5.4891,1.9100) -- (5.4422,1.9024) -- (5.4322,1.9109) -- (5.4294,1.9312) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (5.0244,2.0183) -- (5.0242,2.0295) -- (5.0890,2.0394) -- (5.0675,2.1808) -- (5.0601,2.1881) -- (5.0363,2.1856) -- (5.0309,2.1753) -- (5.0057,2.1715) -- (4.9984,2.1765) -- (4.9755,2.1739) -- (4.9724,2.1665) -- (4.9654,2.1653) -- (4.9799,2.0695) -- (4.9763,2.0628) -- (4.9781,2.0475) -- (4.9841,2.0422) -- (4.9886,2.0128) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (5.1332,1.3180) -- (5.1679,1.3231) -- (5.1664,1.3333) -- (5.1864,1.3362) -- (5.1659,1.4751) -- (5.1559,1.4736) -- (5.1541,1.4856) -- (5.1641,1.4871) -- (5.1514,1.5737) -- (5.1268,1.5700) -- (5.1314,1.5385) -- (5.1256,1.5384) -- (5.1202,1.5444) -- (5.1008,1.5438) -- (5.0928,1.5325) -- (5.1246,1.3249) -- (5.1320,1.3260) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (5.1947,1.3375) -- (5.1961,1.3282) -- (5.2257,1.3326) -- (5.2243,1.3421) -- (5.2374,1.3441) -- (5.2386,1.3357) -- (5.2698,1.3402) -- (5.2685,1.3490) -- (5.2744,1.3498) -- (5.2475,1.5314) -- (5.1950,1.5237) -- (5.1916,1.5470) -- (5.1560,1.5417) -- (5.1864,1.3362) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (5.4784,1.3814) -- (5.4721,1.3803) -- (5.4692,1.3705) -- (5.4421,1.3661) -- (5.4379,1.3752) -- (5.4205,1.3723) -- (5.4180,1.3638) -- (5.3907,1.3594) -- (5.3850,1.3656) -- (5.3682,1.4678) -- (5.3756,1.4690) -- (5.3711,1.4965) -- (5.3629,1.4952) -- (5.3472,1.5906) -- (5.3999,1.5993) -- (5.4086,1.5462) -- (5.4501,1.5531) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (5.1565,2.1944) -- (5.1509,2.2007) -- (5.1226,2.1971) -- (5.1193,2.1887) -- (5.1056,2.1866) -- (5.0989,2.1924) -- (5.0733,2.1903) -- (5.0675,2.1808) -- (5.0808,2.0931) -- (5.1165,2.0984) -- (5.1191,2.0810) -- (5.0836,2.0756) -- (5.0936,2.0095) -- (5.1816,2.0229) -- (5.1758,2.0613) -- (5.1666,2.0599) -- (5.1613,2.0945) -- (5.1714,2.0961) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (5.6767,1.6351) -- (5.5627,1.6168) -- (5.5649,1.6027) -- (5.5536,1.6009) -- (5.5513,1.6148) -- (5.4575,1.5997) -- (5.4674,1.5380) -- (5.5242,1.5471) -- (5.5232,1.5539) -- (5.5444,1.5572) -- (5.5433,1.5638) -- (5.5712,1.5682) -- (5.5733,1.5551) -- (5.6867,1.5732) -- (5.6826,1.5989) -- (5.6902,1.6056) -- (5.6872,1.6242) -- (5.6776,1.6290) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (4.7841,2.1426) -- (4.7589,2.1385) -- (4.7573,2.1316) -- (4.7478,2.1301) -- (4.7611,2.0482) -- (4.7729,2.0399) -- (4.7980,1.8847) -- (4.8995,1.9012) -- (4.8742,2.0580) -- (4.8794,2.0633) -- (4.8656,2.1481) -- (4.8597,2.1474) -- (4.8534,2.1539) -- (4.8301,2.1501) -- (4.8228,2.1422) -- (4.7902,2.1370) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (5.3948,2.0795) -- (5.6032,2.1111) -- (5.5796,2.2657) -- (5.5654,2.2726) -- (5.5493,2.2714) -- (5.5438,2.2596) -- (5.4927,2.2522) -- (5.4912,2.2640) -- (5.4588,2.2591) -- (5.4607,2.2466) -- (5.4174,2.2407) -- (5.4101,2.2465) -- (5.3929,2.2447) -- (5.3897,2.2357) -- (5.3701,2.2328) -- (5.3719,2.2213) -- (5.3627,2.2200) -- (5.3731,2.1515) -- (5.3837,2.1532) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (5.1746,2.0692) -- (5.1925,2.0718) -- (5.1871,2.1072) -- (5.1701,2.1047) -- (5.1565,2.1944) -- (5.1706,2.2080) -- (5.1833,2.2092) -- (5.1961,2.2024) -- (5.2227,2.2063) -- (5.2240,2.2112) -- (5.2277,2.2159) -- (5.2345,2.2184) -- (5.2469,2.2189) -- (5.2595,2.2112) -- (5.2734,2.1205) -- (5.2598,2.1184) -- (5.2649,2.0848) -- (5.2797,2.0870) -- (5.2854,2.0490) -- (5.2758,2.0476) -- (5.2848,1.9887) -- (5.2034,1.9763) -- (5.1947,2.0339) -- (5.1803,2.0317) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (5.3321,1.6170) -- (5.3414,1.5601) -- (5.3519,1.5619) -- (5.3581,1.5246) -- (5.3431,1.5221) -- (5.3449,1.5111) -- (5.3494,1.5119) -- (5.3581,1.4592) -- (5.3708,1.4519) -- (5.3850,1.3656) -- (5.3756,1.3547) -- (5.3554,1.3514) -- (5.3453,1.3595) -- (5.3238,1.3559) -- (5.3166,1.3463) -- (5.2997,1.3435) -- (5.2908,1.3506) -- (5.2769,1.4349) -- (5.2876,1.4487) -- (5.2787,1.5034) -- (5.2821,1.5040) -- (5.2803,1.5147) -- (5.2654,1.5122) -- (5.2598,1.5459) -- (5.2713,1.5477) -- (5.2618,1.6054) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (5.6128,2.1020) -- (5.6040,2.1060) -- (5.6032,2.1111) -- (5.5190,2.0983) -- (5.5206,2.0884) -- (5.5067,2.0863) -- (5.5052,2.0963) -- (5.4467,2.0874) -- (5.4401,2.0762) -- (5.4305,2.0747) -- (5.4290,2.0848) -- (5.3848,2.0780) -- (5.3979,1.9917) -- (5.4460,1.9989) -- (5.4446,2.0085) -- (5.4525,2.0097) -- (5.4621,2.0014) -- (5.5196,2.0101) -- (5.5175,2.0235) -- (5.5324,2.0258) -- (5.5344,2.0130) -- (5.6177,2.0256) -- (5.6167,2.0327) -- (5.6237,2.0377) -- (5.6201,2.0614) -- (5.6111,2.0662) -- (5.6099,2.0740) -- (5.6161,2.0811) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (5.3951,2.0098) -- (5.3801,2.1088) -- (5.3610,2.1059) -- (5.3568,2.1335) -- (5.3755,2.1363) -- (5.3609,2.2291) -- (5.3449,2.2336) -- (5.3363,2.2310) -- (5.3276,2.2276) -- (5.3247,2.2222) -- (5.2981,2.2174) -- (5.2867,2.2241) -- (5.2751,2.2233) -- (5.2706,2.2206) -- (5.2639,2.2118) -- (5.2595,2.2112) -- (5.2734,2.1205) -- (5.2922,2.1233) -- (5.2967,2.0941) -- (5.2790,2.0914) -- (5.2938,1.9940) -- (5.3259,1.9988) -- (5.3269,1.9920) -- (5.3678,1.9983) -- (5.3666,2.0055) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (5.1423,1.6396) -- (5.1229,1.7590) -- (5.0594,1.7487) -- (5.0787,1.6292) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (5.1524,1.5770) -- (5.1260,1.7401) -- (5.2279,1.7567) -- (5.2544,1.5935) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (5.4109,1.8974) -- (5.4127,1.8846) -- (5.3519,1.8760) -- (5.3633,1.7962) -- (5.6338,1.8346) -- (5.6207,1.9272) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (4.9184,2.1591) -- (4.9299,2.1604) -- (4.9353,2.1594) -- (4.9414,2.1549) -- (4.9464,2.1502) -- (4.9493,2.1455) -- (4.9493,2.1322) -- (4.9465,2.1276) -- (4.9696,1.9849) -- (4.9783,1.9761) -- (4.9794,1.9600) -- (4.9773,1.9548) -- (4.9789,1.9380) -- (4.9715,1.9371) -- (4.9753,1.9111) -- (4.9053,1.9020) -- (4.8888,2.0047) -- (4.8946,2.0107) -- (4.8901,2.0385) -- (4.8828,2.0421) -- (4.8656,2.1481) -- (4.9087,2.1539) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (4.4623,1.2170) -- (4.5267,1.2255) -- (4.4956,1.4604) -- (4.5076,1.4619) -- (4.4988,1.5284) -- (4.4225,1.5182) -- (4.4444,1.3520) -- (4.4375,1.3420) -- (4.4417,1.3052) -- (4.4515,1.2986) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (4.6642,1.7938) -- (4.6778,1.7960) -- (4.6830,1.7644) -- (4.6694,1.7621) -- (4.6787,1.7050) -- (4.7459,1.7161) -- (4.7230,1.8558) -- (4.6558,1.8449) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (4.3736,1.7556) -- (4.3751,1.7408) -- (4.3823,1.7331) -- (4.5723,1.7638) -- (4.5613,1.8315) -- (4.3713,1.8008) -- (4.3674,1.7978) -- (4.3674,1.7827) -- (4.3750,1.7779) -- (4.3779,1.7598) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (4.7364,1.7739) -- (4.7459,1.7161) -- (4.7783,1.7214) -- (4.7749,1.7420) -- (4.8136,1.7482) -- (4.8069,1.7874) -- (4.7927,1.7851) -- (4.7867,1.8218) -- (4.8007,1.8241) -- (4.7936,1.8651) -- (4.7230,1.8558) -- (4.7344,1.7864) -- (4.7553,1.7897) -- (4.7574,1.7773) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (4.9251,1.4823) -- (4.8245,1.4690) -- (4.8393,1.3569) -- (4.8375,1.3567) -- (4.8473,1.2825) -- (4.8573,1.2726) -- (4.8778,1.2752) -- (4.8802,1.2846) -- (4.9310,1.2918) -- (4.9349,1.2828) -- (4.9566,1.2878) -- (4.9604,1.2972) -- (4.9488,1.3719) -- (4.9398,1.3817) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (4.5422,2.1051) -- (4.5613,2.1081) -- (4.5678,2.1013) -- (4.5754,2.1023) -- (4.5808,2.1098) -- (4.6009,2.1107) -- (4.6308,1.9169) -- (4.5707,1.9071) -- (4.5637,1.9495) -- (4.5663,1.9499) -- (4.5620,1.9763) -- (4.5554,1.9752) -- (4.5357,2.0949) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (4.3735,2.0725) -- (4.3564,2.0697) -- (4.3517,2.0591) -- (4.3358,2.0565) -- (4.3416,2.0211) -- (4.3333,2.0087) -- (4.3359,1.9931) -- (4.3458,1.9877) -- (4.3584,1.9107) -- (4.3513,1.9003) -- (4.3537,1.8855) -- (4.3622,1.8798) -- (4.3705,1.8289) -- (4.4347,1.8395) -- (4.3975,2.0668) -- (4.3827,2.0644) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (4.6847,2.1198) -- (4.6958,2.0431) -- (4.7123,2.0458) -- (4.7133,2.0391) -- (4.7034,2.0374) -- (4.7046,2.0299) -- (4.6960,2.0285) -- (4.7073,1.9593) -- (4.7304,1.9631) -- (4.7265,1.9864) -- (4.7716,1.9938) -- (4.7655,2.0311) -- (4.7553,2.0361) -- (4.7534,2.0473) -- (4.7599,2.0535) -- (4.7478,2.1301) -- (4.7418,2.1366) -- (4.7161,2.1329) -- (4.7113,2.1242) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (4.4251,1.5317) -- (4.4355,1.5293) -- (4.4365,1.5228) -- (4.5102,1.5347) -- (4.5172,1.5463) -- (4.6250,1.5637) -- (4.6088,1.6638) -- (4.5009,1.6465) -- (4.4900,1.6559) -- (4.4169,1.6441) -- (4.4182,1.6359) -- (4.4075,1.6341) -- (4.4111,1.6117) -- (4.4218,1.6135) -- (4.4310,1.5570) -- (4.4222,1.5497) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (4.4918,1.9597) -- (4.5016,1.8994) -- (4.5701,1.9106) -- (4.5602,1.9712) -- (4.5464,1.9761) -- (4.5425,2.0007) -- (4.5509,2.0024) -- (4.5357,2.0949) -- (4.5250,2.1023) -- (4.5066,2.0991) -- (4.4968,2.0889) -- (4.4835,2.0958) -- (4.4781,2.0925) -- (4.4734,2.0847) -- (4.4893,1.9750) -- (4.4991,1.9765) -- (4.5015,1.9613) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (5.0075,1.4236) -- (5.0246,1.3077) -- (5.0359,1.3094) -- (5.0429,1.3052) -- (5.0549,1.3011) -- (5.0646,1.3024) -- (5.0735,1.3090) -- (5.0769,1.3154) -- (5.0961,1.3183) -- (5.0939,1.3340) -- (5.0888,1.3333) -- (5.0642,1.5004) -- (4.9976,1.4906) -- (4.9996,1.4774) -- (4.9818,1.4747) -- (4.9790,1.4935) -- (4.9327,1.4866) -- (4.9482,1.3817) -- (4.9975,1.3889) -- (4.9927,1.4215) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (4.6169,1.2425) -- (4.6247,1.2433) -- (4.6310,1.2362) -- (4.6487,1.2383) -- (4.6569,1.2486) -- (4.6592,1.2487) -- (4.6663,1.2418) -- (4.6873,1.2433) -- (4.6920,1.2535) -- (4.6797,1.3459) -- (4.6685,1.3445) -- (4.6639,1.3791) -- (4.6755,1.3806) -- (4.6694,1.4265) -- (4.6373,1.4223) -- (4.6343,1.4452) -- (4.5913,1.4394) -- (4.6003,1.3711) -- (4.6110,1.3724) -- (4.6143,1.3473) -- (4.6032,1.3457) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (4.3877,1.6508) -- (4.3971,1.6410) -- (4.4773,1.6539) -- (4.4745,1.6705) -- (4.4941,1.6738) -- (4.4961,1.6611) -- (4.5138,1.6640) -- (4.5145,1.6599) -- (4.5826,1.6710) -- (4.5678,1.7630) -- (4.4986,1.7519) -- (4.4995,1.7466) -- (4.4860,1.7444) -- (4.4820,1.7321) -- (4.4665,1.7295) -- (4.4638,1.7462) -- (4.3823,1.7331) -- (4.3783,1.7217) -- (4.3772,1.7127) -- (4.3807,1.7028) -- (4.3880,1.6981) -- (4.3905,1.6742) -- (4.3858,1.6673) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (4.6028,1.3527) -- (4.5892,1.3508) -- (4.5953,1.3050) -- (4.6083,1.3067) -- (4.6176,1.2375) -- (4.6125,1.2310) -- (4.5913,1.2294) -- (4.5864,1.2355) -- (4.5807,1.2353) -- (4.5744,1.2235) -- (4.5557,1.2217) -- (4.5491,1.2286) -- (4.5267,1.2255) -- (4.4977,1.4445) -- (4.5162,1.4470) -- (4.5246,1.4555) -- (4.5388,1.4569) -- (4.5453,1.4532) -- (4.5556,1.4602) -- (4.5772,1.4625) -- (4.5840,1.4590) -- (4.5891,1.4590) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (4.7113,1.4479) -- (4.7054,1.4403) -- (4.6990,1.4823) -- (4.6627,1.4775) -- (4.6739,1.3923) -- (4.6982,1.3956) -- (4.7009,1.3752) -- (4.6763,1.3720) -- (4.6920,1.2535) -- (4.6975,1.2541) -- (4.7059,1.2465) -- (4.7281,1.2487) -- (4.7335,1.2596) -- (4.7414,1.2509) -- (4.7645,1.2544) -- (4.7702,1.2663) -- (4.7703,1.2746) -- (4.7567,1.3586) -- (4.7427,1.3567) -- (4.7373,1.3980) -- (4.7503,1.3996) -- (4.7501,1.4035) -- (4.7439,1.4464) -- (4.7331,1.4500) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (4.7654,1.4990) -- (4.7697,1.4691) -- (4.7767,1.4632) -- (4.7802,1.4630) -- (4.7869,1.4753) -- (4.8032,1.4775) -- (4.8113,1.4684) -- (4.8178,1.4693) -- (4.8243,1.4196) -- (4.8173,1.4186) -- (4.8236,1.3719) -- (4.8366,1.3640) -- (4.8473,1.2825) -- (4.8348,1.2722) -- (4.8166,1.2722) -- (4.8078,1.2763) -- (4.7956,1.2660) -- (4.7796,1.2664) -- (4.7703,1.2746) -- (4.7551,1.3706) -- (4.7623,1.3715) -- (4.7580,1.4038) -- (4.7501,1.4035) -- (4.7360,1.4956) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (4.7120,1.9302) -- (4.7002,2.0027) -- (4.6834,2.0019) -- (4.6793,2.0321) -- (4.6967,2.0355) -- (4.6847,2.1198) -- (4.6757,2.1259) -- (4.6575,2.1248) -- (4.6454,2.1148) -- (4.6315,2.1193) -- (4.6208,2.1188) -- (4.6127,2.1109) -- (4.6009,2.1107) -- (4.6152,2.0132) -- (4.6219,2.0143) -- (4.6237,2.0031) -- (4.6448,2.0046) -- (4.6460,1.9913) -- (4.6412,1.9906) -- (4.6438,1.9746) -- (4.6287,1.9722) -- (4.6326,1.9488) -- (4.6258,1.9477) -- (4.6308,1.9169) -- (4.6773,1.9246) -- (4.6867,1.9189) -- (4.7032,1.9207) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (4.9950,1.5070) -- (5.0590,1.5165) -- (5.0488,1.5853) -- (4.9848,1.5758) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (4.6558,1.8449) -- (4.5839,1.8331) -- (4.6022,1.7221) -- (4.6740,1.7338) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (4.8835,1.5609) -- (5.0488,1.5853) -- (5.0282,1.7245) -- (4.8543,1.6988) -- (4.8686,1.6023) -- (4.8771,1.6035) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (4.4509,1.9507) -- (4.4501,1.9556) -- (4.4914,1.9623) -- (4.4726,2.0891) -- (4.3956,2.0782) -- (4.4174,1.9453) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (4.4661,1.9148) -- (4.4696,1.8928) -- (4.4510,1.8898) -- (4.4473,1.9123) -- (4.4234,1.9084) -- (4.4347,1.8395) -- (4.5094,1.8516) -- (4.4983,1.9200) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (2.1260,-0.0121) -- (2.1938,0.0604) -- (2.1165,0.0483) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (2.2819,0.0600) -- (2.2907,0.0614) -- (2.2864,0.0891) -- (2.2627,0.0855) -- (2.2618,0.0921) -- (2.2137,0.0846) -- (2.2218,0.0328) -- (2.2071,0.0305) -- (2.2846,0.0426) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (2.5758,-0.0488) -- (2.6408,-0.0391) -- (2.6530,-0.0204) -- (2.6297,0.1353) -- (2.6633,0.1403) -- (2.6533,0.2072) -- (2.5707,0.1949) -- (2.5806,0.1284) -- (2.5500,0.1239) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (1.9993,-0.0266) -- (1.9954,-0.0008) -- (1.9920,0.0227) -- (2.0540,0.0319) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (1.9777,-0.0035) -- (1.9123,0.0108) -- (1.9742,0.0200) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (2.3739,0.4176) -- (2.3697,0.4457) -- (2.3565,0.4437) -- (2.3607,0.4155) -- (2.3219,0.4096) -- (2.2796,0.6908) -- (2.3428,0.7003) -- (2.3468,0.6738) -- (2.4032,0.6824) -- (2.4219,0.5585) -- (2.3906,0.5538) -- (2.4103,0.4231) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (2.6048,0.7257) -- (2.4013,0.6950) -- (2.4144,0.6080) -- (2.4805,0.6161) -- (2.4946,0.6089) -- (2.5196,0.4553) -- (2.5133,0.4544) -- (2.5182,0.4219) -- (2.6480,0.4415) -- (2.6279,0.5753) -- (2.6601,0.5800) -- (2.6422,0.6988) -- (2.6097,0.6938) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (1.9559,0.5146) -- (1.9773,0.3726) -- (2.0353,0.3814) -- (2.0282,0.4281) -- (2.0328,0.4288) -- (2.0252,0.4793) -- (2.0491,0.4829) -- (2.0190,0.6822) -- (2.0019,0.6875) -- (1.9825,0.7052) -- (1.9535,0.6723) -- (1.9180,0.6670) -- (1.9413,0.5124) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (1.6402,0.5591) -- (1.6458,0.5225) -- (1.6183,0.5183) -- (1.6725,0.1583) -- (1.8264,0.1814) -- (1.8232,0.2024) -- (1.8644,0.2086) -- (1.8695,0.1743) -- (1.9895,0.1923) -- (1.9267,0.6093) -- (1.8318,0.5951) -- (1.8281,0.6194) -- (1.6989,0.5999) -- (1.7026,0.5752) -- (1.6462,0.5666) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (2.9104,0.1408) -- (2.9058,0.1715) -- (2.8860,0.1686) -- (2.8814,0.1998) -- (2.8907,0.2012) -- (2.8722,0.3250) -- (2.7091,0.3006) -- (2.7687,-0.0978) -- (2.8300,-0.0887) -- (2.9274,-0.0815) -- (2.8974,0.0081) -- (2.9577,0.0318) -- (2.9226,0.1136) -- (2.9184,0.1419) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (2.7167,0.7385) -- (2.8560,0.7596) -- (2.8603,0.7317) -- (2.8563,0.7310) -- (2.8653,0.6720) -- (2.8689,0.6725) -- (2.8750,0.6324) -- (2.8714,0.6318) -- (2.8809,0.5681) -- (2.8846,0.5687) -- (2.8909,0.5275) -- (2.8872,0.5269) -- (2.8941,0.4806) -- (2.8984,0.4813) -- (2.9045,0.4406) -- (2.9003,0.4400) -- (2.9034,0.4199) -- (2.7679,0.3994) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (2.5230,0.0765) -- (2.4996,0.0729) -- (2.4248,-0.1345) -- (2.4865,0.1564) -- (2.4758,0.2246) -- (2.4123,0.2147) -- (2.4109,0.2235) -- (2.3808,0.2187) -- (2.3821,0.2099) -- (2.2963,0.1964) -- (2.3174,0.0621) -- (2.3114,0.0612) -- (2.3188,0.0143) -- (2.3247,0.0152) -- (2.3487,-0.1017) -- (2.4865,0.1564) -- (2.5099,0.1600) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (2.5368,-0.0436) -- (2.5073,0.0242) -- (2.5257,0.0271) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (1.8084,0.0047) -- (1.7848,0.0448) -- (1.7782,0.0884) -- (1.8060,0.0925) -- (1.8022,0.1174) -- (1.8226,0.1204) -- (1.8156,0.1668) -- (1.6845,0.1471) -- (1.6991,0.0495) -- (1.7402,0.0556) -- (1.7428,0.0386) -- (1.7044,0.0329) -- (1.7602,-0.0486) -- (1.7848,0.0448) -- (1.8020,0.0475) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (1.8801,0.1304) -- (2.0385,0.1540) -- (2.0566,0.0324) -- (1.9658,0.0188) -- (1.9575,0.0740) -- (1.8900,0.0639) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (1.9878,1.1503) -- (1.8727,1.1331) -- (1.8719,1.1379) -- (1.8352,1.1324) -- (1.8505,1.0309) -- (1.9093,1.0397) -- (1.9245,0.9391) -- (2.0046,0.9511) -- (1.9871,1.0671) -- (1.9994,1.0738) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (2.5277,1.1681) -- (2.5254,1.1835) -- (2.5856,1.1926) -- (2.5809,1.2238) -- (2.6029,1.2270) -- (2.5916,1.3026) -- (2.4957,1.2882) -- (2.4936,1.3022) -- (2.4162,1.2906) -- (2.4366,1.1545) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (2.4806,0.9200) -- (2.4586,1.0727) -- (2.4240,1.0675) -- (2.4160,1.0749) -- (2.3886,1.0707) -- (2.3821,1.0613) -- (2.3739,1.0601) -- (2.3977,0.9092) -- (2.4184,0.9120) -- (2.4265,0.9050) -- (2.4547,0.9074) -- (2.4599,0.9178) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (1.7676,1.0831) -- (1.7638,1.0824) -- (1.7662,1.0668) -- (1.7448,1.0635) -- (1.7528,1.0100) -- (1.7654,1.0119) -- (1.7806,0.9116) -- (1.8554,0.9228) -- (1.8462,0.9844) -- (1.8573,0.9860) -- (1.8318,1.1554) -- (1.7584,1.1443) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (1.6398,1.0528) -- (1.6384,1.0614) -- (1.6662,1.0658) -- (1.6676,1.0567) -- (1.7081,1.0631) -- (1.6995,1.1172) -- (1.7167,1.1199) -- (1.7105,1.1591) -- (1.6936,1.1565) -- (1.6922,1.1652) -- (1.5126,1.1370) -- (1.5277,1.0413) -- (1.5933,1.0515) -- (1.5943,1.0456) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (2.4411,1.1295) -- (2.4321,1.1237) -- (2.3687,1.1155) -- (2.3676,1.1254) -- (2.3544,1.1246) -- (2.3542,1.1275) -- (2.3350,1.1251) -- (2.3111,1.2696) -- (2.3453,1.2733) -- (2.3572,1.2540) -- (2.3796,1.2573) -- (2.3769,1.2748) -- (2.4066,1.2792) -- (2.4091,1.2618) -- (2.4202,1.2634) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (2.6239,1.2057) -- (2.6309,1.2067) -- (2.6329,1.1931) -- (2.6931,1.2021) -- (2.6910,1.2157) -- (2.6954,1.2163) -- (2.6928,1.2334) -- (2.7520,1.2423) -- (2.7421,1.3082) -- (2.7471,1.3124) -- (2.7468,1.3288) -- (2.7389,1.3362) -- (2.7267,1.3362) -- (2.7183,1.3302) -- (2.7170,1.3251) -- (2.6084,1.3087) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (2.3319,0.9014) -- (2.3607,0.9054) -- (2.3498,0.9844) -- (2.3598,0.9857) -- (2.3544,1.0245) -- (2.3337,1.0218) -- (2.3268,1.0722) -- (2.2985,1.0683) -- (2.2974,1.0760) -- (2.2335,1.0671) -- (2.2404,1.0165) -- (2.2146,1.0130) -- (2.2248,0.9398) -- (2.2446,0.9426) -- (2.2472,0.9239) -- (2.2531,0.9248) -- (2.2606,0.8702) -- (2.3348,0.8804) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (2.1626,1.0999) -- (2.1620,1.1057) -- (2.0444,1.0932) -- (2.0454,1.0846) -- (2.0305,1.0830) -- (2.0365,1.0257) -- (2.0519,1.0273) -- (2.0558,0.9909) -- (2.0436,0.9897) -- (2.0486,0.9420) -- (2.0614,0.9433) -- (2.0667,0.8940) -- (2.1101,0.8985) -- (2.1071,0.9276) -- (2.1420,0.9313) -- (2.1411,0.9396) -- (2.1689,0.9425) -- (2.1680,0.9511) -- (2.1893,0.9533) -- (2.1795,1.0457) -- (2.2012,1.0479) -- (2.1973,1.0848) -- (2.1904,1.0840) -- (2.1884,1.1026) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (2.8020,1.0887) -- (2.8068,1.0894) -- (2.8093,1.0731) -- (2.8044,1.0724) -- (2.8126,1.0181) -- (2.8237,1.0103) -- (2.8277,0.9815) -- (2.8201,0.9730) -- (2.8211,0.9613) -- (2.7772,0.9547) -- (2.7735,0.9467) -- (2.7513,0.9442) -- (2.7443,0.9487) -- (2.7384,0.9478) -- (2.7350,0.9407) -- (2.7125,0.9390) -- (2.7054,0.9439) -- (2.6919,0.9426) -- (2.6689,1.1058) -- (2.7180,1.1149) -- (2.7187,1.1081) -- (2.7896,1.1209) -- (2.7977,1.1175) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (1.7185,1.0082) -- (1.7115,0.9978) -- (1.5848,0.9788) -- (1.5760,0.9863) -- (1.5558,0.9833) -- (1.5478,0.9732) -- (1.5422,0.9725) -- (1.5522,0.9055) -- (1.5460,0.8960) -- (1.5472,0.8763) -- (1.5575,0.8704) -- (1.5676,0.8028) -- (1.5730,0.8036) -- (1.5825,0.7946) -- (1.6015,0.7974) -- (1.6103,0.8092) -- (1.6355,0.8129) -- (1.6364,0.8068) -- (1.7182,0.8191) -- (1.7170,0.8273) -- (1.7401,0.8308) -- (1.7501,0.8217) -- (1.7689,0.8245) -- (1.7752,0.8361) -- (1.7791,0.8367) -- (1.7540,1.0043) -- (1.7477,1.0033) -- (1.7409,1.0098) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (2.4631,1.0834) -- (2.4854,1.0844) -- (2.4947,1.0825) -- (2.4953,1.0784) -- (2.5285,1.0833) -- (2.5347,1.0957) -- (2.5672,1.1002) -- (2.5762,1.0916) -- (2.5828,1.0926) -- (2.5878,1.1024) -- (2.6170,1.1061) -- (2.6249,1.0979) -- (2.6689,1.1058) -- (2.6858,0.9933) -- (2.6754,0.9917) -- (2.6698,0.9852) -- (2.6471,0.9818) -- (2.6418,0.9866) -- (2.6045,0.9810) -- (2.6068,0.9661) -- (2.6270,0.9691) -- (2.6315,0.9391) -- (2.5713,0.9300) -- (2.5689,0.9464) -- (2.5631,0.9455) -- (2.5588,0.9741) -- (2.5364,0.9707) -- (2.5322,0.9608) -- (2.5095,0.9591) -- (2.5013,0.9639) -- (2.4759,0.9602) -- (2.4579,1.0770) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (1.8091,0.8674) -- (1.7779,0.8629) -- (1.7868,0.7994) -- (1.8180,0.8037) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (1.8726,0.8798) -- (1.8420,0.8752) -- (1.8518,0.8108) -- (1.8823,0.8154) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (2.3292,1.3689) -- (2.3040,1.5285) -- (2.2488,1.5198) -- (2.2504,1.5099) -- (2.2391,1.5081) -- (2.2563,1.3989) -- (2.2683,1.4008) -- (2.2746,1.3602) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (2.0079,1.4098) -- (2.0047,1.4302) -- (1.9790,1.4262) -- (1.9979,1.3060) -- (2.0834,1.3194) -- (2.0677,1.4192) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (1.6646,1.5485) -- (1.6507,1.5463) -- (1.6492,1.5553) -- (1.6625,1.5575) -- (1.6505,1.6338) -- (1.5901,1.6244) -- (1.6151,1.4656) -- (1.6762,1.4753) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (1.6125,1.4431) -- (1.6682,1.4519) -- (1.6702,1.4396) -- (1.6798,1.4411) -- (1.7079,1.2622) -- (1.6422,1.2519) -- (1.6319,1.3171) -- (1.6453,1.3192) -- (1.6393,1.3573) -- (1.6264,1.3553) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (1.8789,1.5235) -- (1.8910,1.5155) -- (1.8960,1.4839) -- (1.9563,1.4933) -- (1.9518,1.5219) -- (1.9627,1.5335) -- (1.9385,1.6901) -- (1.8545,1.6783) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (2.3116,1.4807) -- (2.3292,1.3689) -- (2.3562,1.3731) -- (2.3574,1.3655) -- (2.3882,1.3704) -- (2.3872,1.3769) -- (2.4116,1.3807) -- (2.3963,1.4780) -- (2.3611,1.4724) -- (2.3593,1.4839) -- (2.3356,1.4801) -- (2.3349,1.4844) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (1.7688,1.3320) -- (1.7623,1.3310) -- (1.7716,1.2722) -- (1.7079,1.2622) -- (1.6839,1.4151) -- (1.6968,1.4171) -- (1.6884,1.4708) -- (1.6771,1.4692) -- (1.6698,1.5155) -- (1.7260,1.5244) -- (1.7332,1.4789) -- (1.7453,1.4807) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (1.5731,1.4548) -- (1.6065,1.4600) -- (1.6002,1.5009) -- (1.5968,1.5003) -- (1.5926,1.5271) -- (1.5969,1.5277) -- (1.5807,1.6307) -- (1.5413,1.6246) -- (1.5425,1.6176) -- (1.4361,1.6009) -- (1.4530,1.4927) -- (1.5577,1.5090) -- (1.5615,1.4850) -- (1.5682,1.4861) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (2.4396,1.6694) -- (2.4479,1.6706) -- (2.4349,1.7534) -- (2.3554,1.7408) -- (2.3838,1.5601) -- (2.3949,1.5572) -- (2.4153,1.5585) -- (2.4251,1.5672) -- (2.4353,1.5633) -- (2.4538,1.5652) -- (2.4639,1.5728) -- (2.4557,1.6251) -- (2.4468,1.6237) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (2.4508,1.6561) -- (2.4563,1.6212) -- (2.4954,1.6273) -- (2.4937,1.6387) -- (2.5228,1.6434) -- (2.5024,1.7731) -- (2.4755,1.7688) -- (2.4696,1.7735) -- (2.4606,1.7760) -- (2.4533,1.7734) -- (2.4430,1.7682) -- (2.4384,1.7629) -- (2.4335,1.7621) -- (2.4473,1.6745) -- (2.4587,1.6691) -- (2.4594,1.6644) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (2.3701,1.5690) -- (2.3633,1.6121) -- (2.3754,1.6140) -- (2.3544,1.7471) -- (2.3488,1.7462) -- (2.3407,1.7500) -- (2.3334,1.7512) -- (2.3260,1.7486) -- (2.3181,1.7408) -- (2.3037,1.7391) -- (2.2981,1.7436) -- (2.2851,1.7431) -- (2.2705,1.7347) -- (2.2861,1.6271) -- (2.3036,1.6299) -- (2.3133,1.5609) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (1.5550,1.3359) -- (1.5684,1.3379) -- (1.5741,1.3013) -- (1.5608,1.2992) -- (1.5709,1.2341) -- (1.5763,1.2419) -- (1.6039,1.2459) -- (1.6131,1.2386) -- (1.6301,1.2393) -- (1.6329,1.2504) -- (1.6422,1.2519) -- (1.6319,1.3171) -- (1.6243,1.3160) -- (1.6213,1.3357) -- (1.6292,1.3369) -- (1.6187,1.4037) -- (1.5462,1.3923) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (1.8452,1.2818) -- (1.8493,1.2825) -- (1.8382,1.3531) -- (1.8253,1.3511) -- (1.8242,1.3585) -- (1.8370,1.3605) -- (1.8304,1.4026) -- (1.8216,1.4013) -- (1.8184,1.4221) -- (1.8271,1.4234) -- (1.8148,1.5016) -- (1.7438,1.4904) -- (1.7587,1.3960) -- (1.7913,1.4012) -- (1.7959,1.3721) -- (1.7749,1.3689) -- (1.7778,1.3505) -- (1.7661,1.3487) -- (1.7801,1.2596) -- (1.8471,1.2701) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (2.5180,1.6733) -- (2.5490,1.6782) -- (2.5536,1.6492) -- (2.6035,1.6570) -- (2.6048,1.6487) -- (2.6475,1.6538) -- (2.6473,1.6643) -- (2.6660,1.6672) -- (2.6675,1.6554) -- (2.7126,1.6628) -- (2.7118,1.6682) -- (2.7202,1.6754) -- (2.7159,1.6960) -- (2.7064,1.7029) -- (2.6979,1.7708) -- (2.7001,1.7762) -- (2.7013,1.7843) -- (2.6962,1.8023) -- (2.6888,1.8078) -- (2.6705,1.8090) -- (2.6619,1.8041) -- (2.6562,1.7970) -- (2.5024,1.7731) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (2.0545,1.7024) -- (2.0355,1.7014) -- (2.0285,1.6906) -- (2.0241,1.6900) -- (2.0477,1.5401) -- (2.2048,1.5669) -- (2.2118,1.5789) -- (2.2241,1.5808) -- (2.2024,1.7181) -- (2.1877,1.7258) -- (2.1708,1.7225) -- (2.1621,1.7117) -- (2.1552,1.7113) -- (2.1483,1.7174) -- (2.1269,1.7171) -- (2.1185,1.7048) -- (2.1073,1.7030) -- (2.0969,1.7103) -- (2.0780,1.7073) -- (2.0722,1.6960) -- (2.0635,1.6949) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (1.9917,1.2982) -- (1.9699,1.2957) -- (1.9619,1.3029) -- (1.9487,1.3016) -- (1.9456,1.2896) -- (1.9234,1.2867) -- (1.9146,1.2928) -- (1.9040,1.3603) -- (1.9192,1.3626) -- (1.9176,1.3729) -- (1.9013,1.3766) -- (1.8973,1.4025) -- (1.9036,1.4074) -- (1.8974,1.4426) -- (1.9065,1.4594) -- (1.9551,1.4648) -- (1.9701,1.4531) -- (1.9736,1.4172) -- (1.9805,1.4160) -- (1.9855,1.3838) -- (1.9715,1.3816) -- (1.9734,1.3701) -- (1.9874,1.3723) -- (1.9979,1.3060) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (2.2167,1.6277) -- (2.2241,1.6288) -- (2.2295,1.5944) -- (2.2221,1.5933) -- (2.2281,1.5542) -- (2.2378,1.5515) -- (2.2515,1.5532) -- (2.2621,1.5591) -- (2.2737,1.5574) -- (2.2863,1.5584) -- (2.2958,1.5652) -- (2.2881,1.6178) -- (2.2826,1.6169) -- (2.2792,1.6384) -- (2.2842,1.6391) -- (2.2705,1.7347) -- (2.2637,1.7412) -- (2.2419,1.7393) -- (2.2350,1.7294) -- (2.2274,1.7351) -- (2.2073,1.7323) -- (2.2008,1.7274) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (1.5249,1.3874) -- (1.5057,1.3847) -- (1.5002,1.3915) -- (1.4901,1.3960) -- (1.4789,1.3955) -- (1.4681,1.3860) -- (1.4650,1.3788) -- (1.4669,1.3690) -- (1.4706,1.3591) -- (1.4772,1.3552) -- (1.4895,1.2542) -- (1.4865,1.2485) -- (1.4884,1.2293) -- (1.4986,1.2222) -- (1.5181,1.2241) -- (1.5261,1.2335) -- (1.5473,1.2360) -- (1.5519,1.2310) -- (1.5709,1.2341) -- (1.5462,1.3923) -- (1.5425,1.3968) -- (1.5305,1.3960) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (2.2425,1.4351) -- (2.2338,1.4903) -- (2.2281,1.4894) -- (2.2177,1.4977) -- (2.1993,1.4965) -- (2.1906,1.4835) -- (2.1474,1.4767) -- (2.1367,1.4849) -- (2.1173,1.4831) -- (2.1080,1.4703) -- (2.1024,1.4696) -- (2.0946,1.4782) -- (2.0737,1.4764) -- (2.0664,1.4639) -- (2.0608,1.4630) -- (2.0795,1.3449) -- (2.1206,1.3514) -- (2.1234,1.3331) -- (2.2175,1.3479) -- (2.2145,1.3669) -- (2.2527,1.3729) -- (2.2488,1.3978) -- (2.2563,1.3989) -- (2.2505,1.4363) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (1.9619,1.5393) -- (1.9743,1.5413) -- (1.9682,1.5802) -- (1.9557,1.5781) -- (1.9394,1.6815) -- (1.9434,1.6821) -- (1.9466,1.6869) -- (1.9575,1.6926) -- (1.9692,1.6925) -- (1.9761,1.6872) -- (1.9828,1.6878) -- (1.9948,1.6982) -- (2.0098,1.6981) -- (2.0167,1.6945) -- (2.0233,1.6947) -- (2.0526,1.5087) -- (2.0418,1.4997) -- (2.0233,1.4964) -- (2.0092,1.5030) -- (2.0021,1.4922) -- (1.9800,1.4896) -- (1.9687,1.4955) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (1.8968,1.4095) -- (1.8572,1.6614) -- (1.8453,1.6599) -- (1.8371,1.6678) -- (1.8166,1.6663) -- (1.8084,1.6549) -- (1.7997,1.6537) -- (1.8105,1.5867) -- (1.8004,1.5852) -- (1.8063,1.5481) -- (1.8287,1.5517) -- (1.8361,1.5049) -- (1.8148,1.5016) -- (1.8493,1.2825) -- (1.8648,1.2845) -- (1.8773,1.2804) -- (1.8870,1.2806) -- (1.8957,1.2901) -- (1.9146,1.2928) -- (1.9040,1.3603) -- (1.8908,1.3682) -- (1.8857,1.4006) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (2.5889,1.5824) -- (2.5251,1.5720) -- (2.5286,1.5503) -- (2.5076,1.5470) -- (2.5212,1.4635) -- (2.5421,1.4668) -- (2.5454,1.4467) -- (2.6092,1.4570) -- (2.6080,1.4645) -- (2.6468,1.4707) -- (2.6481,1.4628) -- (2.7394,1.4776) -- (2.7465,1.4881) -- (2.7466,1.5035) -- (2.7408,1.5103) -- (2.7350,1.5145) -- (2.7272,1.5604) -- (2.7319,1.5661) -- (2.7334,1.5738) -- (2.7333,1.5825) -- (2.7309,1.5897) -- (2.7263,1.5967) -- (2.7199,1.5981) -- (2.7154,1.5973) -- (2.7146,1.6025) -- (2.6288,1.5886) -- (2.6305,1.5777) -- (2.5908,1.5712) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (1.8046,1.5589) -- (1.7881,1.6632) -- (1.7172,1.6520) -- (1.7337,1.5478) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (1.6953,1.6419) -- (1.6609,1.6366) -- (1.6616,1.6318) -- (1.6511,1.6301) -- (1.6608,1.5686) -- (1.7157,1.5773) -- (1.7060,1.6387) -- (1.6960,1.6372) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (0.6209,0.8029) -- (0.6118,0.8613) -- (0.6144,0.8617) -- (0.5963,0.9784) -- (0.4954,0.9628) -- (0.5034,0.9107) -- (0.5151,0.9125) -- (0.5218,0.8685) -- (0.5093,0.8666) -- (0.5215,0.7875) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (0.2917,0.7671) -- (0.3229,0.5644) -- (0.3171,0.5634) -- (0.3181,0.5571) -- (0.2575,0.5477) -- (0.2569,0.5523) -- (0.2461,0.5506) -- (0.2329,0.6368) -- (0.2766,0.6436) -- (0.2757,0.6494) -- (0.2308,0.6425) -- (0.2133,0.7550) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (0.6105,0.8869) -- (0.6412,0.8916) -- (0.6463,0.8590) -- (0.6155,0.8542) -- (0.6266,0.7826) -- (0.7635,0.8037) -- (0.7509,0.8852) -- (0.7323,0.8823) -- (0.7270,0.9161) -- (0.7445,0.9187) -- (0.7314,1.0030) -- (0.5957,0.9821) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (0.9040,0.7180) -- (0.8921,0.7966) -- (0.8747,0.7939) -- (0.8724,0.8100) -- (0.8653,0.8089) -- (0.8601,0.8428) -- (0.8672,0.8439) -- (0.8549,0.9246) -- (0.8829,0.9290) -- (0.8806,0.9440) -- (0.9692,0.9575) -- (0.9940,0.7948) -- (1.0002,0.7958) -- (1.0064,0.7551) -- (0.9715,0.7497) -- (0.9746,0.7287) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (0.0969,0.6840) -- (0.0997,0.6660) -- (0.1129,0.6624) -- (0.1190,0.6221) -- (0.1086,0.6127) -- (0.1110,0.5975) -- (0.1210,0.5909) -- (0.1247,0.5671) -- (0.1175,0.5614) -- (0.1204,0.5433) -- (0.1289,0.5393) -- (0.1300,0.5318) -- (0.2319,0.5474) -- (0.2184,0.6358) -- (0.1914,0.6317) -- (0.1844,0.6775) -- (0.2113,0.6816) -- (0.1997,0.7572) -- (0.0883,0.7402) -- (0.0913,0.7204) -- (0.1008,0.7139) -- (0.1045,0.6893) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (1.2262,1.0787) -- (1.2241,1.0926) -- (1.1485,1.0810) -- (1.1506,1.0671) -- (1.1089,1.0608) -- (1.1080,1.0664) -- (0.9616,1.0440) -- (0.9766,0.9469) -- (1.0522,0.9585) -- (1.0645,0.8781) -- (1.1339,0.8887) -- (1.1309,0.9084) -- (1.2073,0.9202) -- (1.2173,0.8551) -- (1.1413,0.8435) -- (1.1639,0.6961) -- (1.3703,0.7277) -- (1.3369,0.9455) -- (1.3315,0.9446) -- (1.3220,1.0065) -- (1.3247,1.0070) -- (1.3117,1.0917) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (0.8158,0.6411) -- (0.8799,0.6509) -- (0.8673,0.7328) -- (0.8033,0.7230) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (1.1443,0.6922) -- (1.1354,0.7623) -- (1.0670,0.7537) -- (1.0758,0.6836) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (0.2753,0.7769) -- (0.2221,0.7688) -- (0.2192,0.7877) -- (0.1695,0.7802) -- (0.1729,0.7573) -- (0.0825,0.7435) -- (0.0580,0.9046) -- (0.2514,0.9341) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (0.3103,0.6466) -- (0.3148,0.6472) -- (0.3194,0.6171) -- (0.5385,0.6508) -- (0.4909,0.9603) -- (0.2737,0.9268) -- (0.2981,0.7681) -- (0.2917,0.7671) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (0.8197,1.0229) -- (0.7305,1.0091) -- (0.7438,0.9231) -- (0.7569,0.9252) -- (0.7769,0.7954) -- (0.8425,0.8055) -- (0.8221,0.9377) -- (0.8327,0.9392) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (0.4377,1.2550) -- (0.4099,1.4417) -- (0.3347,1.4306) -- (0.3622,1.2454) -- (0.3932,1.2490) -- (0.4014,1.2426) -- (0.4239,1.2467) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (0.6355,1.2425) -- (0.6360,1.2390) -- (0.5744,1.2299) -- (0.5413,1.4526) -- (0.6254,1.4651) -- (0.6424,1.3513) -- (0.6190,1.3479) -- (0.6206,1.3362) -- (0.6448,1.3397) -- (0.6588,1.2459) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (0.1905,1.2441) -- (0.1836,1.2904) -- (0.2147,1.2975) -- (0.2115,1.3216) -- (0.1225,1.3064) -- (0.1257,1.2850) -- (0.1107,1.2828) -- (0.1076,1.3041) -- (0.0011,1.2883) -- (-0.0057,1.2804) -- (0.0060,1.2506) -- (-0.0002,1.2434) -- (0.0032,1.2207) -- (0.0146,1.2161) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (0.7344,1.2508) -- (0.7424,1.1970) -- (0.7464,1.1976) -- (0.7483,1.1847) -- (0.7438,1.1840) -- (0.7420,1.1959) -- (0.6655,1.1846) -- (0.6705,1.1506) -- (0.6533,1.1481) -- (0.6606,1.0986) -- (0.6925,1.1034) -- (0.6941,1.0923) -- (0.7975,1.1076) -- (0.7960,1.1178) -- (0.8032,1.1188) -- (0.7826,1.2579) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (1.1041,1.5389) -- (1.1156,1.5487) -- (1.1272,1.5486) -- (1.1357,1.5432) -- (1.1430,1.5439) -- (1.1589,1.4513) -- (1.1275,1.4466) -- (1.1323,1.4140) -- (1.1662,1.4190) -- (1.1727,1.3751) -- (1.0756,1.3607) -- (1.0503,1.5324) -- (1.0588,1.5332) -- (1.0671,1.5403) -- (1.0795,1.5415) -- (1.0917,1.5384) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (0.1995,1.2207) -- (0.2063,1.1745) -- (0.0269,1.1455) -- (0.0172,1.1544) -- (0.0163,1.1682) -- (0.0183,1.1807) -- (0.0113,1.1875) -- (0.0096,1.2006) -- (0.0146,1.2161) -- (0.1249,1.2343) -- (0.1280,1.2132) -- (0.1437,1.2155) -- (0.1406,1.2367) -- (0.2237,1.2490) -- (0.2273,1.2248) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (0.2582,1.4117) -- (0.2731,1.3118) -- (0.2924,1.3147) -- (0.3056,1.2259) -- (0.2891,1.2234) -- (0.2973,1.1681) -- (0.3454,1.1753) -- (0.3496,1.1466) -- (0.3763,1.1506) -- (0.3613,1.2514) -- (0.3494,1.2496) -- (0.3459,1.2726) -- (0.3579,1.2744) -- (0.3357,1.4230) -- (0.3086,1.4190) -- (0.3072,1.4290) -- (0.2603,1.4220) -- (0.2618,1.4122) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (0.4309,1.1451) -- (0.4326,1.1330) -- (0.4568,1.1366) -- (0.4677,1.0642) -- (0.3910,1.0528) -- (0.3825,1.1097) -- (0.3939,1.1113) -- (0.3913,1.1288) -- (0.3798,1.1271) -- (0.3698,1.1940) -- (0.4000,1.1985) -- (0.4024,1.1826) -- (0.4082,1.1835) -- (0.4174,1.1923) -- (0.4379,1.1941) -- (0.4490,1.1896) -- (0.4551,1.1486) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (0.4839,1.4470) -- (0.4797,1.4530) -- (0.4601,1.4524) -- (0.4466,1.4406) -- (0.4401,1.4460) -- (0.4357,1.4468) -- (0.4242,1.4464) -- (0.4167,1.4421) -- (0.4108,1.4358) -- (0.4414,1.2297) -- (0.4694,1.2338) -- (0.4654,1.2619) -- (0.4731,1.2623) -- (0.4812,1.2578) -- (0.5018,1.2589) -- (0.5138,1.2698) -- (0.5059,1.3173) -- (0.4897,1.3148) -- (0.4839,1.3532) -- (0.5004,1.3557) -- (0.4868,1.4472) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (0.9195,1.3313) -- (0.8837,1.3259) -- (0.8778,1.3165) -- (0.8814,1.2918) -- (0.8553,1.2879) -- (0.8404,1.3880) -- (0.8519,1.3897) -- (0.8488,1.4105) -- (0.8373,1.4088) -- (0.8237,1.4999) -- (0.8266,1.5131) -- (0.8499,1.5162) -- (0.8583,1.5092) -- (0.8594,1.5176) -- (0.8852,1.5210) -- (0.8913,1.5123) -- (0.9073,1.4167) -- (0.8908,1.4142) -- (0.8955,1.3825) -- (0.9115,1.3849) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (0.9872,1.3393) -- (1.0006,1.2495) -- (1.0268,1.2533) -- (1.0316,1.2216) -- (1.0711,1.2275) -- (1.0661,1.2610) -- (1.0898,1.2646) -- (1.0756,1.3607) -- (1.0597,1.3583) -- (1.0462,1.4493) -- (1.0621,1.4516) -- (1.0503,1.5324) -- (1.0370,1.5459) -- (1.0142,1.5433) -- (1.0079,1.5345) -- (0.9972,1.5332) -- (0.9919,1.5410) -- (0.9670,1.5390) -- (0.9592,1.5225) -- (0.9745,1.4289) -- (0.9894,1.4311) -- (1.0027,1.3416) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (1.1565,1.3073) -- (1.1558,1.3121) -- (1.1405,1.3098) -- (1.1387,1.3211) -- (1.1045,1.3160) -- (1.1270,1.1672) -- (1.1372,1.1597) -- (1.1556,1.1617) -- (1.1616,1.1724) -- (1.2760,1.1898) -- (1.2824,1.1840) -- (1.2967,1.1842) -- (1.3089,1.1989) -- (1.3092,1.2153) -- (1.2971,1.2224) -- (1.2952,1.2350) -- (1.3040,1.2363) -- (1.2980,1.2758) -- (1.2894,1.2745) -- (1.2844,1.3080) -- (1.2941,1.3096) -- (1.2886,1.3466) -- (1.2034,1.3337) -- (1.2063,1.3148) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (0.7798,1.2575) -- (0.8076,1.2616) -- (0.8046,1.2823) -- (0.8156,1.2840) -- (0.8155,1.2922) -- (0.8252,1.2882) -- (0.8444,1.2903) -- (0.8535,1.3003) -- (0.8460,1.3506) -- (0.8360,1.3492) -- (0.8280,1.4032) -- (0.8368,1.4124) -- (0.8237,1.4999) -- (0.8134,1.5059) -- (0.8037,1.5083) -- (0.7950,1.5072) -- (0.7878,1.5020) -- (0.7819,1.4956) -- (0.7732,1.5004) -- (0.7644,1.5014) -- (0.7515,1.4990) -- (0.7455,1.4884) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (0.2175,1.1645) -- (0.2063,1.1745) -- (0.1552,1.1668) -- (0.1581,1.1476) -- (0.1234,1.1425) -- (0.1206,1.1617) -- (0.0269,1.1455) -- (0.0218,1.1358) -- (0.0228,1.1176) -- (0.0289,1.1119) -- (0.0289,1.1057) -- (0.0272,1.0999) -- (0.0280,1.0828) -- (0.0358,1.0732) -- (0.1166,1.0852) -- (0.1152,1.0949) -- (0.1229,1.0920) -- (0.1372,1.0932) -- (0.1453,1.1019) -- (0.1461,1.1110) -- (0.1593,1.1128) -- (0.1623,1.0920) -- (0.2472,1.1047) -- (0.2436,1.1289) -- (0.2137,1.1245) -- (0.2133,1.1365) -- (0.2216,1.1435) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (0.9230,1.3073) -- (0.9515,1.3116) -- (0.9570,1.2754) -- (0.9807,1.2790) -- (0.9841,1.2565) -- (0.9992,1.2588) -- (0.9933,1.2984) -- (0.9830,1.2969) -- (0.9781,1.3298) -- (0.9885,1.3314) -- (0.9816,1.3777) -- (0.9704,1.3760) -- (0.9616,1.4357) -- (0.9732,1.4374) -- (0.9592,1.5225) -- (0.9518,1.5223) -- (0.9448,1.5285) -- (0.9276,1.5257) -- (0.9180,1.5163) -- (0.8913,1.5123) -- (0.9091,1.4046) -- (0.9283,1.4074) -- (0.9304,1.3929) -- (0.9108,1.3901) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (0.2346,1.1028) -- (0.0358,1.0732) -- (0.0315,1.0560) -- (0.0360,1.0433) -- (0.0423,1.0387) -- (0.0439,1.0204) -- (0.0419,1.0147) -- (0.0418,1.0053) -- (0.0472,0.9962) -- (0.0534,0.9908) -- (0.0585,0.9890) -- (0.0695,0.9896) -- (0.0775,0.9940) -- (0.0823,1.0008) -- (0.1243,1.0056) -- (0.1338,1.0014) -- (0.1520,1.0035) -- (0.1602,1.0113) -- (0.1788,1.0142) -- (0.1791,1.0103) -- (0.1972,1.0109) -- (0.1974,1.0177) -- (0.2051,1.0193) -- (0.2120,1.0246) -- (0.2173,1.0349) -- (0.2155,1.0528) -- (0.2039,1.0605) -- (0.2145,1.0614) -- (0.2144,1.0745) -- (0.2386,1.0765) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (1.2668,1.4494) -- (1.2532,1.4585) -- (1.2511,1.4723) -- (1.2569,1.4745) -- (1.2614,1.4857) -- (1.2605,1.4966) -- (1.2450,1.5084) -- (1.2432,1.5235) -- (1.2480,1.5265) -- (1.2522,1.5346) -- (1.2511,1.5490) -- (1.2228,1.5729) -- (1.2088,1.5718) -- (1.1968,1.5565) -- (1.1825,1.5543) -- (1.1727,1.5630) -- (1.1579,1.5624) -- (1.1425,1.5487) -- (1.1626,1.4268) -- (1.1743,1.4286) -- (1.1762,1.4155) -- (1.1670,1.4141) -- (1.1757,1.3550) -- (1.2671,1.3686) -- (1.2732,1.3745) -- (1.2756,1.3978) -- (1.2623,1.4066) -- (1.2598,1.4238) -- (1.2640,1.4266) -- (1.2674,1.4363) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (-0.0062,1.3764) -- (0.0028,1.3796) -- (0.0161,1.3796) -- (0.0218,1.3741) -- (0.0334,1.3757) -- (0.0383,1.3871) -- (0.0652,1.3899) -- (0.0721,1.3820) -- (0.0963,1.3850) -- (0.1047,1.3953) -- (0.1273,1.3974) -- (0.1318,1.3930) -- (0.1573,1.3961) -- (0.1630,1.4077) -- (0.1894,1.4111) -- (0.1952,1.4014) -- (0.2076,1.4028) -- (0.2145,1.4149) -- (0.2274,1.4170) -- (0.2446,1.4096) -- (0.2521,1.3971) -- (0.2504,1.3834) -- (0.2397,1.3706) -- (0.2463,1.3263) -- (0.0011,1.2883) -- (-0.0035,1.3263) -- (-0.0047,1.3362) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (0.3804,1.1241) -- (0.3073,1.1133) -- (0.3179,1.0420) -- (0.3910,1.0528) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (0.4881,1.4387) -- (0.5040,1.3315) -- (0.5581,1.3395) -- (0.5422,1.4467) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (0.4642,1.0871) -- (0.5293,1.0967) -- (0.5180,1.1730) -- (0.4529,1.1633) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (0.5211,1.2067) -- (0.6204,1.2217) -- (0.6281,1.1709) -- (0.6045,1.1673) -- (0.6131,1.1106) -- (0.5957,1.1080) -- (0.5990,1.0865) -- (0.5408,1.0777) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (0.7794,1.2607) -- (0.7464,1.4827) -- (0.6742,1.4720) -- (0.6764,1.4572) -- (0.6624,1.4551) -- (0.6925,1.2522) -- (0.7187,1.2561) -- (0.7193,1.2518) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (1.6518,4.6281) -- (1.6431,4.6856) -- (1.6313,4.6840) -- (1.6289,4.6998) -- (1.6183,4.6982) -- (1.6161,4.7126) -- (1.6385,4.7159) -- (1.6229,4.8198) -- (1.5417,4.8075) -- (1.5706,4.6158) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (2.2815,4.3888) -- (2.2741,4.3902) -- (2.2730,4.3974) -- (1.9579,4.3504) -- (1.9722,4.2540) -- (2.1173,4.2756) -- (2.1116,4.3130) -- (2.1364,4.3167) -- (2.1420,4.2793) -- (2.1795,4.2849) -- (2.1780,4.2950) -- (2.2859,4.3110) -- (2.2851,4.3163) -- (2.2917,4.3224) -- (2.2891,4.3457) -- (2.2802,4.3497) -- (2.2788,4.3583) -- (2.2859,4.3595) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (1.0904,4.6077) -- (1.0583,4.6029) -- (1.0571,4.6113) -- (0.9666,4.5976) -- (0.9670,4.5947) -- (0.9535,4.5874) -- (0.9561,4.5659) -- (0.9720,4.5621) -- (0.9728,4.5566) -- (0.9591,4.5495) -- (0.9631,4.5268) -- (0.9731,4.5222) -- (1.0631,4.5357) -- (1.0579,4.5701) -- (1.0842,4.5741) -- (1.0894,4.5402) -- (1.1842,4.5544) -- (1.1781,4.5954) -- (1.1537,4.5917) -- (1.1486,4.6255) -- (1.0890,4.6165) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (2.2551,4.5253) -- (2.2538,4.5350) -- (2.2563,4.5396) -- (2.2575,4.5500) -- (2.2558,4.5563) -- (2.2529,4.5625) -- (2.2491,4.5665) -- (2.2471,4.5666) -- (2.1865,4.5572) -- (2.1882,4.5451) -- (2.1239,4.5356) -- (2.1222,4.5478) -- (2.0602,4.5386) -- (2.0711,4.4654) -- (2.1199,4.4727) -- (2.1171,4.4919) -- (2.1328,4.4943) -- (2.1357,4.4747) -- (2.2600,4.4932) -- (2.2611,4.4977) -- (2.2631,4.5019) -- (2.2637,4.5068) -- (2.2634,4.5139) -- (2.2609,4.5208) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (1.7056,3.9772) -- (1.6927,4.0615) -- (1.6806,4.0597) -- (1.6764,4.0875) -- (1.6889,4.0895) -- (1.6801,4.1472) -- (1.6461,4.1420) -- (1.6425,4.1651) -- (1.5988,4.1584) -- (1.6285,3.9654) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (1.9463,4.1052) -- (1.9452,4.1123) -- (1.9283,4.1098) -- (1.9234,4.1427) -- (1.9390,4.1451) -- (1.9425,4.1211) -- (1.9672,4.1249) -- (1.9548,4.2078) -- (1.8806,4.1968) -- (1.9105,3.9965) -- (1.9847,4.0076) -- (1.9697,4.1087) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (1.7432,4.1930) -- (1.7501,4.1467) -- (1.7461,4.1462) -- (1.7710,3.9793) -- (1.7997,3.9837) -- (1.7982,3.9937) -- (1.8567,4.0025) -- (1.8581,3.9930) -- (1.8878,3.9973) -- (1.8864,4.0068) -- (1.9083,4.0101) -- (1.8781,4.2132) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (1.7799,4.7967) -- (1.7922,4.7988) -- (1.8069,4.7140) -- (1.7923,4.7115) -- (1.8017,4.6568) -- (1.8982,4.6735) -- (1.8870,4.7384) -- (1.8540,4.7327) -- (1.8506,4.7529) -- (1.8835,4.7585) -- (1.8648,4.8668) -- (1.7706,4.8505) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (1.7432,4.5719) -- (1.7929,4.5818) -- (1.7879,4.6053) -- (1.8099,4.6090) -- (1.8002,4.6654) -- (1.7725,4.6606) -- (1.7685,4.6832) -- (1.7963,4.6880) -- (1.7835,4.7622) -- (1.7521,4.7568) -- (1.7530,4.7509) -- (1.7120,4.7437) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (2.1725,4.2111) -- (2.1669,4.2480) -- (2.1032,4.2386) -- (2.1136,4.1682) -- (2.1252,4.1700) -- (2.1285,4.1474) -- (2.1170,4.1457) -- (2.1337,4.0336) -- (2.2120,4.0452) -- (2.1977,4.1405) -- (2.1800,4.1378) -- (2.1754,4.1685) -- (2.1932,4.1712) -- (2.1869,4.2133) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (2.0427,4.1197) -- (2.0208,4.1165) -- (2.0180,4.1349) -- (2.0398,4.1382) -- (2.0282,4.2161) -- (1.9944,4.2111) -- (1.9935,4.2172) -- (1.9542,4.2113) -- (1.9662,4.1309) -- (1.9892,4.1344) -- (1.9911,4.1217) -- (1.9682,4.1182) -- (1.9847,4.0076) -- (2.0578,4.0185) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (1.3387,4.0973) -- (1.3094,4.0930) -- (1.3065,4.1129) -- (1.2615,4.1061) -- (1.2727,4.0324) -- (1.2883,4.0348) -- (1.2913,4.0155) -- (1.2757,4.0132) -- (1.2923,3.9039) -- (1.3659,3.9151) -- (1.3510,4.0151) -- (1.3372,4.0131) -- (1.3321,4.0473) -- (1.3455,4.0495) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (1.1067,4.4553) -- (1.1078,4.4485) -- (1.0948,4.4465) -- (1.0923,4.4624) -- (0.9875,4.4464) -- (0.9882,4.4419) -- (0.9802,4.4331) -- (0.9830,4.4142) -- (0.9931,4.4101) -- (0.9939,4.4046) -- (0.9853,4.3968) -- (0.9889,4.3769) -- (0.9984,4.3750) -- (0.9992,4.3696) -- (1.2088,4.4013) -- (1.2028,4.4413) -- (1.2076,4.4421) -- (1.2018,4.4805) -- (1.1213,4.4682) -- (1.1229,4.4578) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (0.9997,4.3034) -- (0.9965,4.3198) -- (1.0064,4.3309) -- (1.0056,4.3359) -- (0.9961,4.3388) -- (0.9932,4.3592) -- (1.0010,4.3656) -- (1.0005,4.3695) -- (1.2088,4.4013) -- (1.2143,4.3657) -- (1.2211,4.3667) -- (1.2263,4.3322) -- (1.1451,4.3197) -- (1.1437,4.3284) -- (1.1250,4.3256) -- (1.1238,4.3337) -- (1.1118,4.3319) -- (1.1152,4.3101) -- (1.0119,4.2944) -- (1.0111,4.2995) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (1.7026,4.0914) -- (1.7046,4.0774) -- (1.6907,4.0753) -- (1.7056,3.9772) -- (1.7363,3.9823) -- (1.7381,3.9699) -- (1.7649,3.9739) -- (1.7630,3.9863) -- (1.7697,3.9873) -- (1.7493,4.1243) -- (1.7345,4.1220) -- (1.7264,4.1765) -- (1.6768,4.1691) -- (1.6889,4.0895) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (2.2376,4.6463) -- (2.2393,4.6506) -- (2.2403,4.6589) -- (2.2393,4.6675) -- (2.2357,4.6748) -- (2.2291,4.6793) -- (2.2281,4.6853) -- (2.2325,4.6901) -- (2.2345,4.6942) -- (2.2357,4.7020) -- (2.2339,4.7099) -- (2.2278,4.7191) -- (2.2237,4.7231) -- (2.1082,4.7058) -- (2.1122,4.6792) -- (2.0934,4.6763) -- (2.0896,4.7018) -- (2.0363,4.6932) -- (2.0415,4.6503) -- (2.0525,4.6520) -- (2.0578,4.6169) -- (2.1240,4.6270) -- (2.1221,4.6397) -- (2.1750,4.6477) -- (2.1769,4.6349) -- (2.2348,4.6435) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (1.1095,4.1283) -- (1.1514,4.1346) -- (1.1466,4.1662) -- (1.1607,4.1684) -- (1.1642,4.1454) -- (1.1974,4.1504) -- (1.1939,4.1734) -- (1.2112,4.1760) -- (1.2157,4.1464) -- (1.2743,4.1553) -- (1.2620,4.2365) -- (1.0307,4.2014) -- (1.0416,4.1294) -- (1.1078,4.1394) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (2.1902,4.9260) -- (2.1928,4.9094) -- (2.2029,4.9110) -- (2.2212,4.7964) -- (2.1634,4.7872) -- (2.1620,4.7958) -- (2.1272,4.7903) -- (2.1285,4.7823) -- (2.1069,4.7788) -- (2.0865,4.9066) -- (2.1199,4.9119) -- (2.1211,4.9043) -- (2.1523,4.9092) -- (2.1506,4.9196) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (1.4943,3.9430) -- (1.3649,3.9234) -- (1.3474,4.0394) -- (1.3888,4.0457) -- (1.3854,4.0684) -- (1.3441,4.0621) -- (1.3305,4.1522) -- (1.3436,4.1542) -- (1.3375,4.1942) -- (1.4539,4.2118) -- (1.4726,4.0879) -- (1.4294,4.0813) -- (1.4331,4.0567) -- (1.4762,4.0633) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (0.9844,4.4460) -- (0.9726,4.4521) -- (0.9640,4.5093) -- (0.9731,4.5222) -- (1.0579,4.5349) -- (1.0605,4.5178) -- (1.0721,4.5196) -- (1.0709,4.5274) -- (1.0921,4.5306) -- (1.0907,4.5401) -- (1.1653,4.5513) -- (1.1710,4.5131) -- (1.1642,4.5121) -- (1.1697,4.4758) -- (1.1126,4.4671) -- (1.1107,4.4799) -- (1.0671,4.4734) -- (1.0693,4.4589) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (2.2181,4.7544) -- (2.2172,4.7591) -- (2.2203,4.7625) -- (2.2227,4.7661) -- (2.2237,4.7703) -- (2.2239,4.7774) -- (2.2220,4.7834) -- (2.2196,4.7885) -- (2.2151,4.7955) -- (2.1527,4.7859) -- (2.1548,4.7732) -- (2.1018,4.7646) -- (2.0998,4.7772) -- (2.0355,4.7669) -- (2.0409,4.7324) -- (2.0303,4.7307) -- (2.0363,4.6932) -- (2.0896,4.7018) -- (2.0866,4.7208) -- (2.1062,4.7239) -- (2.1082,4.7058) -- (2.2237,4.7231) -- (2.2278,4.7243) -- (2.2288,4.7264) -- (2.2297,4.7297) -- (2.2307,4.7359) -- (2.2295,4.7420) -- (2.2261,4.7490) -- (2.2230,4.7523) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (2.2471,4.5666) -- (2.2500,4.5715) -- (2.2517,4.5766) -- (2.2534,4.5833) -- (2.2532,4.5886) -- (2.2515,4.5938) -- (2.2478,4.5996) -- (2.2414,4.6027) -- (2.2408,4.6069) -- (2.2432,4.6118) -- (2.2471,4.6174) -- (2.2474,4.6256) -- (2.2437,4.6365) -- (2.2355,4.6437) -- (2.1756,4.6346) -- (2.1776,4.6208) -- (2.1261,4.6132) -- (2.1240,4.6270) -- (2.0578,4.6169) -- (2.0633,4.5809) -- (2.0540,4.5795) -- (2.0602,4.5386) -- (2.1135,4.5466) -- (2.1100,4.5703) -- (2.1284,4.5731) -- (2.1320,4.5494) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (1.0180,4.2277) -- (1.0245,4.2287) -- (1.0195,4.2615) -- (1.0131,4.2606) -- (1.0091,4.2874) -- (1.0154,4.2884) -- (1.0144,4.2947) -- (1.2023,4.3232) -- (1.2037,4.3143) -- (1.2773,4.3254) -- (1.2885,4.2518) -- (1.2149,4.2406) -- (1.2166,4.2297) -- (1.0286,4.2012) -- (1.0283,4.2036) -- (1.0219,4.2026) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (2.2800,4.4298) -- (2.2681,4.4327) -- (2.2650,4.4539) -- (2.2734,4.4629) -- (2.2695,4.4875) -- (2.2600,4.4932) -- (2.1816,4.4809) -- (2.1843,4.4622) -- (2.1290,4.4540) -- (2.1260,4.4736) -- (2.0721,4.4656) -- (2.0748,4.4476) -- (2.0414,4.4426) -- (2.0514,4.3756) -- (2.1010,4.3830) -- (2.1026,4.3720) -- (2.1652,4.3813) -- (2.1619,4.4033) -- (2.1882,4.4072) -- (2.1912,4.3872) -- (2.2710,4.3991) -- (2.2826,4.4071) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (1.0261,4.1156) -- (1.1261,4.1307) -- (1.1286,4.1145) -- (1.1607,4.1194) -- (1.1582,4.1358) -- (1.2072,4.1433) -- (1.2121,4.1119) -- (1.2306,4.1147) -- (1.2365,4.0762) -- (1.2179,4.0733) -- (1.2189,4.0664) -- (1.1644,4.0580) -- (1.1613,4.0782) -- (1.1466,4.0760) -- (1.1498,4.0556) -- (1.0371,4.0387) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (1.6588,4.7190) -- (1.6608,4.7058) -- (1.6463,4.7036) -- (1.6489,4.6865) -- (1.6431,4.6856) -- (1.6565,4.5970) -- (1.6954,4.6029) -- (1.6908,4.6338) -- (1.7280,4.6393) -- (1.7200,4.6927) -- (1.7117,4.6914) -- (1.7039,4.7433) -- (1.7121,4.7445) -- (1.6981,4.8381) -- (1.6872,4.8466) -- (1.6668,4.8435) -- (1.6631,4.8338) -- (1.6565,4.8328) -- (1.6478,4.8403) -- (1.6254,4.8364) -- (1.6217,4.8276) -- (1.6385,4.7159) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (1.0489,3.9611) -- (1.0371,4.0387) -- (1.1555,4.0567) -- (1.1593,4.0317) -- (1.1737,4.0339) -- (1.1699,4.0589) -- (1.2272,4.0676) -- (1.2280,4.0625) -- (1.2575,4.0669) -- (1.2604,4.0477) -- (1.2316,4.0433) -- (1.2397,3.9901) -- (1.1881,3.9822) -- (1.1855,3.9993) -- (1.1483,3.9936) -- (1.1509,3.9766) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (1.6007,3.9487) -- (1.5986,3.9598) -- (1.5934,3.9588) -- (1.5955,3.9477) -- (1.5643,3.9418) -- (1.5637,3.9429) -- (1.5475,4.0496) -- (1.5614,4.0517) -- (1.5587,4.0695) -- (1.5448,4.0674) -- (1.5329,4.1454) -- (1.5705,4.1511) -- (1.5736,4.1309) -- (1.6024,4.1354) -- (1.6106,4.0816) -- (1.5980,4.0797) -- (1.6030,4.0468) -- (1.6157,4.0487) -- (1.6305,3.9543) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (1.9769,4.7462) -- (1.9686,4.7447) -- (1.9779,4.6903) -- (1.9839,4.6914) -- (1.9927,4.6405) -- (1.9717,4.6369) -- (1.9773,4.6041) -- (1.9284,4.5957) -- (1.9230,4.6274) -- (1.9066,4.6246) -- (1.8656,4.8623) -- (1.8900,4.8665) -- (1.8888,4.8731) -- (1.9294,4.8800) -- (1.9304,4.8742) -- (1.9541,4.8783) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (1.3605,4.7711) -- (1.2844,4.7597) -- (1.3127,4.5720) -- (1.3888,4.5835) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (1.4664,4.7984) -- (1.4955,4.6046) -- (1.5706,4.6158) -- (1.5411,4.8119) -- (1.5362,4.8111) -- (1.5288,4.8152) -- (1.5070,4.8120) -- (1.5055,4.8050) -- (1.4979,4.8035) -- (1.4903,4.8100) -- (1.4722,4.8069) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (1.0526,3.9616) -- (1.0676,3.8633) -- (1.2505,3.8912) -- (1.2356,3.9895) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (1.3974,4.5262) -- (1.5049,4.5424) -- (1.4654,4.8049) -- (1.3578,4.7886) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (1.4681,4.1170) -- (1.4953,3.9325) -- (1.5637,3.9429) -- (1.5357,4.1274) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (2.0531,4.7699) -- (2.0308,4.8987) -- (1.9530,4.8852) -- (1.9733,4.7673) -- (2.0008,4.7720) -- (2.0027,4.7612) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (2.0705,4.2228) -- (2.0696,4.2296) -- (2.0272,4.2232) -- (2.0578,4.0185) -- (2.1342,4.0300) -- (2.1047,4.2279) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (1.2716,4.7616) -- (1.2698,4.7740) -- (1.2367,4.7690) -- (1.2615,4.6038) -- (1.2946,4.6088) -- (1.2928,4.6204) -- (1.3051,4.6222) -- (1.2839,4.7634) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (1.2001,4.7669) -- (1.1778,4.7640) -- (1.1744,4.7553) -- (1.1629,4.7536) -- (1.1562,4.7601) -- (1.1344,4.7563) -- (1.1301,4.7487) -- (1.1249,4.7479) -- (1.1433,4.6248) -- (1.2262,4.6372) -- (1.2081,4.7591) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (0.9576,4.5963) -- (0.9422,4.6981) -- (0.9901,4.7054) -- (0.9874,4.7237) -- (1.1132,4.7427) -- (1.1254,4.6622) -- (1.0775,4.6549) -- (1.0766,4.6618) -- (1.0615,4.6596) -- (1.0667,4.6249) -- (1.0085,4.6162) -- (1.0103,4.6042) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (0.6204,4.8867) -- (0.6232,4.8697) -- (0.7096,4.8836) -- (0.6978,4.9565) -- (0.6830,4.9541) -- (0.6757,4.9997) -- (0.5669,4.9822) -- (0.5757,4.9279) -- (0.5365,4.9217) -- (0.5442,4.8744) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (0.6513,5.0948) -- (0.6527,5.0996) -- (0.6532,5.1069) -- (0.6516,5.1131) -- (0.6491,5.1167) -- (0.6457,5.1195) -- (0.6418,5.1200) -- (0.6406,5.1293) -- (0.6435,5.1302) -- (0.6461,5.1367) -- (0.6473,5.1425) -- (0.6470,5.1470) -- (0.6452,5.1537) -- (0.6417,5.1589) -- (0.6355,5.1618) -- (0.6344,5.1652) -- (0.5741,5.1554) -- (0.5755,5.1463) -- (0.5326,5.1394) -- (0.5312,5.1485) -- (0.4671,5.1382) -- (0.4738,5.0967) -- (0.4808,5.0978) -- (0.4862,5.0641) -- (0.6466,5.0900) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (0.5566,5.4509) -- (0.5598,5.4315) -- (0.6372,5.4440) -- (0.6237,5.5280) -- (0.4321,5.4971) -- (0.4457,5.4130) -- (0.5062,5.4228) -- (0.5030,5.4423) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (0.3327,5.6092) -- (0.3398,5.5654) -- (0.4606,5.5849) -- (0.4576,5.6035) -- (0.5419,5.6172) -- (0.5449,5.5985) -- (0.5940,5.6064) -- (0.5759,5.7179) -- (0.2998,5.6734) -- (0.3107,5.6056) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (-0.0027,5.2519) -- (0.0119,5.2542) -- (0.0013,5.3191) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (0.3901,4.8571) -- (0.3973,4.8582) -- (0.3917,4.8926) -- (0.3806,4.8908) -- (0.3771,4.9127) -- (0.3882,4.9144) -- (0.3836,4.9437) -- (0.4581,4.9557) -- (0.4761,4.8444) -- (0.3944,4.8313) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (0.2825,5.1164) -- (0.2507,5.1113) -- (0.2391,5.1838) -- (0.2305,5.1825) -- (0.2270,5.2043) -- (0.2599,5.2097) -- (0.2628,5.1916) -- (0.2702,5.1929) -- (0.2689,5.2010) -- (0.3350,5.2117) -- (0.3501,5.1182) -- (0.2839,5.1075) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (0.3311,5.4808) -- (0.4407,5.4985) -- (0.4395,5.5063) -- (0.4904,5.5146) -- (0.4916,5.5068) -- (0.5164,5.5107) -- (0.5147,5.5211) -- (0.5769,5.5311) -- (0.5655,5.6018) -- (0.4606,5.5849) -- (0.4634,5.5679) -- (0.4263,5.5619) -- (0.4236,5.5790) -- (0.3181,5.5620) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (0.2624,4.9888) -- (0.2755,4.9074) -- (0.3035,4.9119) -- (0.3053,4.9008) -- (0.2792,4.8965) -- (0.2945,4.8016) -- (0.3857,4.8163) -- (0.3702,4.9122) -- (0.3582,4.9103) -- (0.3522,4.9477) -- (0.3642,4.9497) -- (0.3543,5.0111) -- (0.3108,5.0041) -- (0.3120,4.9968) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (0.4057,5.4066) -- (0.4096,5.3821) -- (0.4349,5.3862) -- (0.4386,5.3632) -- (0.4452,5.3642) -- (0.4508,5.3297) -- (0.6345,5.3594) -- (0.6254,5.4158) -- (0.6129,5.4138) -- (0.6087,5.4394) -- (0.5062,5.4228) -- (0.5093,5.4034) -- (0.4815,5.3989) -- (0.4783,5.4184) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (0.5689,5.2544) -- (0.6572,5.2687) -- (0.6506,5.3096) -- (0.6427,5.3083) -- (0.6410,5.3191) -- (0.6478,5.3202) -- (0.6422,5.3551) -- (0.6353,5.3540) -- (0.6345,5.3594) -- (0.5890,5.3520) -- (0.5924,5.3313) -- (0.5460,5.3238) -- (0.5427,5.3446) -- (0.4428,5.3284) -- (0.4576,5.2365) -- (0.5067,5.2444) -- (0.5047,5.2571) -- (0.5669,5.2671) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (0.0444,5.5020) -- (0.1228,5.5147) -- (0.1554,5.3141) -- (0.1216,5.3085) -- (0.1295,5.2600) -- (0.0850,5.2528) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (0.0762,4.9524) -- (0.1550,4.9651) -- (0.1419,5.0463) -- (0.0941,5.0385) -- (0.0900,5.0642) -- (0.0493,5.0577) -- (0.0647,4.9623) -- (0.0744,4.9639) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (0.5698,5.1678) -- (0.6746,5.1848) -- (0.6674,5.2291) -- (0.6558,5.2272) -- (0.6494,5.2674) -- (0.5741,5.2553) -- (0.5806,5.2151) -- (0.5626,5.2122) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (0.4635,5.0604) -- (0.4775,4.9738) -- (0.5567,4.9866) -- (0.5540,5.0038) -- (0.6005,5.0114) -- (0.6033,4.9940) -- (0.6874,5.0077) -- (0.6734,5.0943) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (0.2509,3.7455) -- (0.3132,3.7548) -- (0.3122,3.7620) -- (0.3270,3.7642) -- (0.2712,4.1330) -- (0.1912,4.1209) -- (0.2102,3.9955) -- (0.2341,3.9991) -- (0.2518,3.8817) -- (0.2307,3.8786) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (0.1424,4.4409) -- (0.1615,4.4440) -- (0.1630,4.4349) -- (0.1994,4.4408) -- (0.1895,4.5013) -- (0.1812,4.5000) -- (0.1670,4.5864) -- (0.0947,4.5745) -- (0.0979,4.5550) -- (0.0801,4.5521) -- (0.1016,4.4212) -- (0.1445,4.4282) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (0.1236,3.8993) -- (0.1083,3.8970) -- (0.0922,4.0034) -- (0.0020,3.9897) -- (0.0255,3.8339) -- (0.0468,3.8371) -- (0.0556,3.7793) -- (0.0363,3.7763) -- (0.0433,3.7302) -- (0.1315,3.7436) -- (0.1295,3.7571) -- (0.1448,3.7594) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (0.7948,4.0322) -- (0.8027,4.0262) -- (0.8115,4.0275) -- (0.8200,4.0401) -- (0.8418,4.0432) -- (0.8574,4.0324) -- (0.8604,4.0122) -- (0.8542,4.0057) -- (0.8556,3.9962) -- (0.8638,3.9897) -- (0.8659,3.9694) -- (0.8602,3.9640) -- (0.8665,3.9207) -- (0.8760,3.9140) -- (0.8786,3.8934) -- (0.8722,3.8818) -- (0.8736,3.8720) -- (0.8826,3.8672) -- (0.8849,3.8475) -- (0.8751,3.8326) -- (0.8554,3.8300) -- (0.8502,3.8356) -- (0.8361,3.8336) -- (0.8304,3.8249) -- (0.8099,3.8216) -- (0.8032,3.8288) -- (0.7921,3.8272) -- (0.7878,3.8183) -- (0.7653,3.8153) -- (0.7542,3.8244) -- (0.7426,3.9038) -- (0.7556,3.9057) -- (0.7521,3.9294) -- (0.6693,3.9172) -- (0.6562,4.0082) -- (0.7249,4.0149) -- (0.7292,4.0223) -- (0.7537,4.0254) -- (0.7664,4.0210) -- (0.7738,4.0220) -- (0.7784,4.0303) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (0.1281,4.3018) -- (0.0345,4.2881) -- (0.0530,4.1615) -- (0.0924,4.1673) -- (0.0955,4.1465) -- (0.1496,4.1544) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (0.3270,3.7642) -- (0.3720,3.7710) -- (0.3623,3.8350) -- (0.3730,3.8367) -- (0.3841,3.7627) -- (0.4577,3.7739) -- (0.4003,4.1526) -- (0.2712,4.1330) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (0.3087,4.1827) -- (0.2879,4.3251) -- (0.1281,4.3018) -- (0.1496,4.1544) -- (0.1750,4.1582) -- (0.1710,4.1852) -- (0.2693,4.1996) -- (0.2724,4.1775) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (0.5875,3.8831) -- (0.5790,3.9424) -- (0.5884,3.9437) -- (0.5807,3.9975) -- (0.5001,3.9859) -- (0.5299,3.7765) -- (0.6104,3.7881) -- (0.5967,3.8844) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (0.1568,3.8482) -- (0.1475,3.8468) -- (0.1620,3.7513) -- (0.2480,3.7643) -- (0.2182,3.9617) -- (0.1824,3.9562) -- (0.1871,3.9252) -- (0.1460,3.9189) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (-0.0063,4.5568) -- (0.0032,4.5584) -- (0.0013,4.5707) -- (0.0365,4.5764) -- (0.0385,4.5641) -- (0.0521,4.5664) -- (0.0868,4.3535) -- (0.0284,4.3441) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (2.8108,4.9060) -- (2.8207,4.8480) -- (2.8286,4.8494) -- (2.8413,4.7734) -- (2.6344,4.7386) -- (2.6218,4.8137) -- (2.6334,4.8158) -- (2.6228,4.8788) -- (2.6111,4.8769) -- (2.5949,4.9733) -- (2.8018,5.0081) -- (2.8187,4.9074) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (2.9025,4.8800) -- (2.9164,4.8823) -- (2.9150,4.8907) -- (2.9370,4.8943) -- (2.9411,4.8751) -- (2.9595,4.8773) -- (2.9584,4.8851) -- (2.9816,4.8913) -- (2.9880,4.9025) -- (2.9902,4.9097) -- (2.9865,4.9221) -- (2.9765,4.9306) -- (2.9737,4.9474) -- (2.9834,4.9490) -- (2.9755,4.9963) -- (2.9658,4.9946) -- (2.9637,5.0070) -- (2.9685,5.0122) -- (2.9701,5.0209) -- (2.9681,5.0329) -- (2.9617,5.0406) -- (2.9554,5.0441) -- (2.9445,5.0436) -- (2.9350,5.0392) -- (2.9308,5.0329) -- (2.9309,5.0298) -- (2.8787,5.0210) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (2.8018,5.0081) -- (2.8259,4.8646) -- (2.8550,4.8695) -- (2.8569,4.8585) -- (2.9047,4.8665) -- (2.8787,5.0210) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (2.6344,4.7386) -- (2.6218,4.8137) -- (2.6119,4.8121) -- (2.6014,4.8752) -- (2.6111,4.8769) -- (2.5949,4.9733) -- (2.3890,4.9385) -- (2.4285,4.7040) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.0302,4.5870) -- (3.0371,4.5881) -- (3.0321,4.6197) -- (2.8707,4.5942) -- (2.8814,4.5264) -- (3.0359,4.5509) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.0460,4.4832) -- (2.8915,4.4584) -- (2.8987,4.4136) -- (2.9717,4.4253) -- (2.9753,4.4033) -- (3.0568,4.4164) -- (3.0639,4.4253) -- (3.0616,4.4478) -- (3.0511,4.4518) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.0400,4.5211) -- (3.0479,4.5271) -- (3.0450,4.5465) -- (3.0359,4.5509) -- (2.9813,4.5422) -- (2.9838,4.5260) -- (2.9494,4.5206) -- (2.9469,4.5368) -- (2.8944,4.5285) -- (2.9052,4.4611) -- (3.0460,4.4832) -- (3.0533,4.4895) -- (3.0507,4.5071) -- (3.0416,4.5115) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (2.7694,4.1423) -- (2.7974,4.1467) -- (2.8073,4.1395) -- (2.8280,4.1439) -- (2.8352,4.1528) -- (2.8215,4.2374) -- (2.8128,4.2360) -- (2.7951,4.3456) -- (2.7080,4.3315) -- (2.7257,4.2219) -- (2.7175,4.2206) -- (2.7310,4.1367) -- (2.7410,4.1290) -- (2.7635,4.1335) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (2.8215,4.2374) -- (2.8352,4.1528) -- (2.8443,4.1447) -- (2.8666,4.1485) -- (2.8699,4.1599) -- (2.8980,4.1644) -- (2.9092,4.1564) -- (2.9292,4.1599) -- (2.9363,4.1707) -- (2.9229,4.2538) -- (2.9135,4.2522) -- (2.8960,4.3603) -- (2.8113,4.3466) -- (2.8287,4.2386) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (2.6291,4.1202) -- (2.6380,4.1121) -- (2.6614,4.1164) -- (2.6659,4.1262) -- (2.6940,4.1307) -- (2.7037,4.1228) -- (2.7250,4.1268) -- (2.7310,4.1367) -- (2.7175,4.2206) -- (2.7089,4.2192) -- (2.6912,4.3295) -- (2.6030,4.3153) -- (2.6208,4.2049) -- (2.6155,4.2042) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (2.6091,4.2014) -- (2.5910,4.3135) -- (2.5764,4.3111) -- (2.5745,4.3226) -- (2.5061,4.3115) -- (2.5080,4.3001) -- (2.4853,4.2963) -- (2.5167,4.1021) -- (2.5270,4.1038) -- (2.5342,4.0955) -- (2.5557,4.0990) -- (2.5607,4.1092) -- (2.5889,4.1138) -- (2.5966,4.1056) -- (2.6194,4.1099) -- (2.6291,4.1202) -- (2.6158,4.2025) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (2.9941,4.2942) -- (3.0147,4.2976) -- (3.0133,4.3061) -- (3.0285,4.3086) -- (3.0257,4.3263) -- (3.0205,4.3254) -- (3.0177,4.3424) -- (3.0647,4.3500) -- (3.0660,4.3417) -- (3.0755,4.3386) -- (3.0776,4.3247) -- (3.0702,4.3164) -- (3.0723,4.3033) -- (3.0815,4.2997) -- (3.0850,4.2842) -- (3.0767,4.2761) -- (3.0836,4.2333) -- (3.0925,4.2294) -- (3.0960,4.2122) -- (3.0880,4.2055) -- (3.0890,4.1997) -- (3.0822,4.1986) -- (3.0778,4.1875) -- (3.0617,4.1852) -- (3.0542,4.1940) -- (3.0465,4.1928) -- (3.0408,4.1813) -- (3.0257,4.1789) -- (3.0191,4.1883) -- (3.0114,4.1871) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (2.4796,4.3682) -- (2.4861,4.3278) -- (2.5916,4.3449) -- (2.5851,4.3853) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (2.4511,4.5309) -- (2.8564,4.5959) -- (2.8823,4.4333) -- (2.4785,4.3680) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.0121,4.1829) -- (2.9897,4.3216) -- (2.9139,4.3094) -- (2.9363,4.1707) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (2.9307,4.3961) -- (2.9368,4.3584) -- (2.9516,4.3608) -- (2.9531,4.3515) -- (2.9230,4.3466) -- (2.9260,4.3276) -- (3.0647,4.3500) -- (3.0541,4.4160) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.3838,4.7867) -- (3.3608,4.8075) -- (3.3555,4.8017) -- (3.3512,4.8057) -- (3.2503,4.7895) -- (3.2616,4.7215) -- (3.4166,4.7467) -- (3.4114,4.7508) -- (3.4180,4.7582) -- (3.3933,4.7806) -- (3.3867,4.7733) -- (3.3786,4.7808) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.4843,4.2542) -- (3.5003,4.2561) -- (3.5048,4.2669) -- (3.4822,4.4076) -- (3.4749,4.4064) -- (3.4650,4.4678) -- (3.4012,4.4575) -- (3.4110,4.3962) -- (3.4041,4.3951) -- (3.4267,4.2544) -- (3.4341,4.2467) -- (3.4495,4.2487) -- (3.4539,4.2587) -- (3.4760,4.2623) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.4267,4.2544) -- (3.4236,4.2443) -- (3.4068,4.2419) -- (3.3994,4.2500) -- (3.3774,4.2465) -- (3.3732,4.2378) -- (3.3605,4.2352) -- (3.3494,4.2440) -- (3.3373,4.3193) -- (3.3450,4.3205) -- (3.3404,4.3490) -- (3.3327,4.3478) -- (3.3274,4.3813) -- (3.3316,4.3819) -- (3.3214,4.4455) -- (3.3889,4.4564) -- (3.3992,4.3927) -- (3.4042,4.3935) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.5640,4.3875) -- (3.5564,4.3864) -- (3.5614,4.3552) -- (3.5690,4.3564) -- (3.5813,4.2795) -- (3.5766,4.2703) -- (3.5623,4.2676) -- (3.5534,4.2750) -- (3.5334,4.2717) -- (3.5298,4.2608) -- (3.5141,4.2586) -- (3.5048,4.2669) -- (3.4822,4.4076) -- (3.4886,4.4086) -- (3.4787,4.4699) -- (3.5427,4.4802) -- (3.5525,4.4189) -- (3.5588,4.4199) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.2199,4.9229) -- (3.1867,4.9510) -- (3.1932,4.9582) -- (3.1651,4.9835) -- (3.1585,4.9763) -- (3.1457,4.9877) -- (3.1523,4.9950) -- (3.1225,5.0217) -- (3.1159,5.0145) -- (3.1031,5.0259) -- (3.1086,5.0322) -- (3.0799,5.0579) -- (3.0555,5.0287) -- (3.0597,5.0027) -- (3.0732,4.9983) -- (3.0793,4.9609) -- (3.0656,4.9587) -- (3.0719,4.9203) -- (3.0856,4.9225) -- (3.0899,4.8959) -- (3.2212,4.9177) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.3512,4.8057) -- (3.2503,4.7895) -- (3.2320,4.9045) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.6429,4.5597) -- (3.6179,4.5816) -- (3.6109,4.5736) -- (3.6017,4.5817) -- (3.6087,4.5898) -- (3.5785,4.6161) -- (3.5715,4.6082) -- (3.5534,4.6241) -- (3.5594,4.6308) -- (3.5286,4.6578) -- (3.5227,4.6510) -- (3.5145,4.6582) -- (3.5215,4.6662) -- (3.4955,4.6892) -- (3.4884,4.6810) -- (3.4811,4.6875) -- (3.3685,4.6694) -- (3.3709,4.6544) -- (3.3353,4.6488) -- (3.3407,4.6153) -- (3.3911,4.5035) -- (3.5457,4.5283) -- (3.5608,4.4339) -- (3.7379,4.4623) -- (3.7225,4.4759) -- (3.7268,4.4808) -- (3.7026,4.5019) -- (3.6984,4.4970) -- (3.6857,4.5081) -- (3.6904,4.5133) -- (3.6643,4.5361) -- (3.6598,4.5309) -- (3.6359,4.5518) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.7463,4.3019) -- (3.7537,4.2994) -- (3.7612,4.3007) -- (3.7648,4.3047) -- (3.7666,4.3071) -- (3.7677,4.3104) -- (3.7677,4.3210) -- (3.7643,4.3258) -- (3.7595,4.3276) -- (3.7537,4.3638) -- (3.7641,4.3656) -- (3.7580,4.4034) -- (3.7476,4.4017) -- (3.7437,4.4263) -- (3.7547,4.4281) -- (3.7497,4.4593) -- (3.7387,4.4575) -- (3.7379,4.4623) -- (3.5952,4.4395) -- (3.6109,4.3417) -- (3.5723,4.3356) -- (3.5813,4.2795) -- (3.5986,4.2822) -- (3.6000,4.2733) -- (3.6276,4.2776) -- (3.6261,4.2866) -- (3.6399,4.2889) -- (3.6413,4.2800) -- (3.6703,4.2846) -- (3.6688,4.2935) -- (3.6917,4.2972) -- (3.6932,4.2880) -- (3.7211,4.2924) -- (3.7196,4.3017) -- (3.7438,4.3056) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.2616,4.4428) -- (3.2588,4.4604) -- (3.2864,4.4649) -- (3.2810,4.4985) -- (3.2926,4.5004) -- (3.2874,4.5333) -- (3.2757,4.5314) -- (3.2734,4.5453) -- (3.2457,4.5409) -- (3.2447,4.5474) -- (3.1439,4.5311) -- (3.1440,4.5301) -- (3.1373,4.5240) -- (3.1406,4.5015) -- (3.1493,4.4978) -- (3.1535,4.4715) -- (3.1461,4.4646) -- (3.1500,4.4416) -- (3.1588,4.4384) -- (3.1646,4.4027) -- (3.1553,4.3948) -- (3.1588,4.3705) -- (3.1704,4.3669) -- (3.1720,4.3570) -- (3.1629,4.3500) -- (3.1666,4.3252) -- (3.1780,4.3198) -- (3.1811,4.3007) -- (3.1729,4.2932) -- (3.1772,4.2658) -- (3.1873,4.2626) -- (3.1900,4.2461) -- (3.1831,4.2360) -- (3.1840,4.2274) -- (3.1877,4.2152) -- (3.1968,4.2060) -- (3.2054,4.2026) -- (3.2199,4.2077) -- (3.2253,4.2117) -- (3.2282,4.2160) -- (3.2504,4.2195) -- (3.2515,4.2119) -- (3.2903,4.2182) -- (3.2891,4.2258) -- (3.2965,4.2270) -- (3.2697,4.3926) -- (3.3253,4.4016) -- (3.3172,4.4518) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.2616,4.7215) -- (3.1166,4.6977) -- (3.1276,4.6308) -- (3.2726,4.6544) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.0899,4.8959) -- (3.1222,4.6986) -- (3.2616,4.7215) -- (3.2294,4.9187) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.1439,4.5311) -- (3.2522,4.5486) -- (3.2498,4.5630) -- (3.2734,4.5669) -- (3.2594,4.6523) -- (3.1276,4.6308) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (2.9961,3.9850) -- (2.9779,3.9817) -- (2.9697,3.9726) -- (2.9944,3.8173) -- (3.0381,3.8243) -- (3.0405,3.8091) -- (3.0649,3.8130) -- (3.0378,3.9834) -- (3.0032,3.9780) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.4841,3.9005) -- (3.5025,3.9034) -- (3.5061,3.9138) -- (3.5160,3.9154) -- (3.5253,3.9069) -- (3.5501,3.9109) -- (3.5511,3.9257) -- (3.5286,4.0672) -- (3.4530,4.0552) -- (3.4764,3.9080) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (2.8591,3.8475) -- (2.8666,3.7993) -- (2.8598,3.7982) -- (2.8614,3.7882) -- (2.9221,3.7977) -- (2.8963,3.9608) -- (2.8674,3.9563) -- (2.8592,3.9664) -- (2.8353,3.9626) -- (2.8273,3.9500) -- (2.8440,3.8452) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.3139,4.0367) -- (3.3375,3.8893) -- (3.3739,3.8951) -- (3.3773,3.8735) -- (3.3611,3.8710) -- (3.3651,3.8459) -- (3.4105,3.8532) -- (3.4060,3.8816) -- (3.4086,3.8819) -- (3.3821,4.0476) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (2.7592,3.9389) -- (2.7856,3.7716) -- (2.8094,3.7754) -- (2.8060,3.7968) -- (2.8388,3.8021) -- (2.8324,3.8418) -- (2.8441,3.8436) -- (2.8273,3.9500) -- (2.8159,3.9614) -- (2.7983,3.9585) -- (2.7910,3.9439) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.0566,3.8647) -- (3.0634,3.8224) -- (3.0962,3.8277) -- (3.0981,3.8161) -- (3.1098,3.8180) -- (3.1163,3.7776) -- (3.1383,3.7811) -- (3.1028,4.0051) -- (3.0361,3.9945) -- (3.0514,3.8975) -- (3.0656,3.8998) -- (3.0708,3.8670) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (2.7417,3.7430) -- (2.6738,3.7323) -- (2.6752,3.7234) -- (2.6595,3.7208) -- (2.6581,3.7298) -- (2.5800,3.7175) -- (2.5735,3.7080) -- (2.5768,3.6894) -- (2.5862,3.6845) -- (2.5944,3.6324) -- (2.5883,3.6264) -- (2.5903,3.6079) -- (2.5995,3.5997) -- (2.7602,3.6251) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.4426,4.0628) -- (3.4197,4.0587) -- (3.4155,4.0452) -- (3.4049,4.0564) -- (3.3888,4.0537) -- (3.3833,4.0401) -- (3.4092,3.8784) -- (3.4207,3.8802) -- (3.4246,3.8554) -- (3.4451,3.8586) -- (3.4431,3.8702) -- (3.4619,3.8732) -- (3.4584,3.8954) -- (3.4780,3.8985) -- (3.4714,3.9399) -- (3.4600,3.9380) -- (3.4550,3.9692) -- (3.4663,3.9709) -- (3.4534,4.0523) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (2.5759,3.9155) -- (2.5817,3.9108) -- (2.6350,3.9192) -- (2.6423,3.9295) -- (2.6635,3.9324) -- (2.6782,3.9209) -- (2.6875,3.8619) -- (2.6723,3.8595) -- (2.6816,3.8001) -- (2.6969,3.8024) -- (2.7021,3.7690) -- (2.6931,3.7676) -- (2.6972,3.7414) -- (2.5796,3.7228) -- (2.5695,3.7270) -- (2.5654,3.7509) -- (2.5730,3.7606) -- (2.5549,3.8757) -- (2.5490,3.8793) -- (2.5459,3.8843) -- (2.5434,3.8918) -- (2.5449,3.9024) -- (2.5503,3.9119) -- (2.5594,3.9186) -- (2.5690,3.9182) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (2.8209,3.5686) -- (2.8234,3.5690) -- (2.8299,3.5616) -- (2.8465,3.5643) -- (2.8527,3.5735) -- (2.8903,3.5794) -- (2.8765,3.6684) -- (2.8508,3.6645) -- (2.8483,3.6811) -- (2.8739,3.6851) -- (2.8637,3.7509) -- (2.8264,3.7451) -- (2.8332,3.7009) -- (2.7991,3.6955) -- (2.8066,3.6479) -- (2.8215,3.6502) -- (2.8261,3.6211) -- (2.8131,3.6191) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.3223,3.9847) -- (3.3086,3.9826) -- (3.3150,3.9427) -- (3.3286,3.9448) -- (3.3391,3.8787) -- (3.3288,3.8770) -- (3.3323,3.8551) -- (3.2804,3.8468) -- (3.2769,3.8687) -- (3.2705,3.8677) -- (3.2603,3.9319) -- (3.2705,3.9334) -- (3.2641,3.9743) -- (3.2538,3.9726) -- (3.2466,4.0180) -- (3.2493,4.0266) -- (3.2677,4.0289) -- (3.2738,4.0224) -- (3.2829,4.0238) -- (3.2875,4.0318) -- (3.3066,4.0354) -- (3.3149,4.0306) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (2.6364,3.5396) -- (2.6743,3.5456) -- (2.6819,3.5364) -- (2.6992,3.5387) -- (2.7034,3.5502) -- (2.7318,3.5546) -- (2.7386,3.5462) -- (2.7540,3.5486) -- (2.7589,3.5588) -- (2.7883,3.5635) -- (2.7962,3.5571) -- (2.8122,3.5598) -- (2.8168,3.5680) -- (2.8209,3.5686) -- (2.8109,3.6329) -- (2.5995,3.5997) -- (2.5919,3.5942) -- (2.5952,3.5736) -- (2.6042,3.5698) -- (2.6058,3.5598) -- (2.5989,3.5503) -- (2.6014,3.5334) -- (2.6146,3.5259) -- (2.6306,3.5282) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.6411,4.0734) -- (3.6397,4.0823) -- (3.6060,4.0769) -- (3.6074,4.0679) -- (3.5914,4.0653) -- (3.6127,3.9320) -- (3.6486,3.9377) -- (3.6501,3.9285) -- (3.6850,3.9341) -- (3.6835,3.9432) -- (3.7453,3.9531) -- (3.7463,3.9469) -- (3.7837,3.9529) -- (3.7826,3.9591) -- (3.8183,3.9648) -- (3.8106,4.0123) -- (3.8165,4.0132) -- (3.8105,4.0506) -- (3.8046,4.0498) -- (3.8016,4.0685) -- (3.8066,4.0829) -- (3.8026,4.0947) -- (3.7960,4.1018) -- (3.7893,4.1051) -- (3.7791,4.1060) -- (3.7686,4.1036) -- (3.7606,4.0957) -- (3.7496,4.0939) -- (3.7483,4.1018) -- (3.6554,4.0870) -- (3.6571,4.0759) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (2.7600,3.9338) -- (2.6782,3.9209) -- (2.7001,3.7815) -- (2.7820,3.7944) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (2.9369,3.7164) -- (2.9027,3.7111) -- (2.8995,3.7318) -- (2.8673,3.7268) -- (2.8899,3.5823) -- (2.9562,3.5927) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.5904,4.0715) -- (3.5687,4.0680) -- (3.5677,4.0744) -- (3.5284,4.0680) -- (3.5511,3.9257) -- (3.6122,3.9354) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (2.8951,3.9684) -- (2.9190,3.8175) -- (2.9581,3.8237) -- (2.9622,3.7978) -- (2.9966,3.8033) -- (2.9686,3.9801) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.1337,3.8106) -- (3.1618,3.8151) -- (3.1594,3.8309) -- (3.1922,3.8361) -- (3.1948,3.8192) -- (3.2225,3.8237) -- (3.1923,4.0141) -- (3.1035,4.0000) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.2366,4.0266) -- (3.2189,4.0242) -- (3.2135,4.0121) -- (3.1931,4.0089) -- (3.2165,3.8615) -- (3.2446,3.8660) -- (3.2502,3.8308) -- (3.2757,3.8348) -- (3.2466,4.0180) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (2.9950,3.7530) -- (2.9418,3.7446) -- (2.9439,3.7319) -- (2.9347,3.7305) -- (2.9562,3.5927) -- (2.9662,3.5942) -- (2.9672,3.5883) -- (3.0192,3.5965) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.6222,3.8852) -- (3.6284,3.8459) -- (3.8236,3.8768) -- (3.8139,3.9374) -- (3.7357,3.9251) -- (3.7374,3.9134) -- (3.7102,3.9092) -- (3.7084,3.9207) -- (3.6310,3.9085) -- (3.6336,3.8870) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.5490,3.6799) -- (3.5510,3.6872) -- (3.5805,3.6919) -- (3.5564,3.8438) -- (3.5073,3.8360) -- (3.5116,3.8089) -- (3.4911,3.8055) -- (3.5047,3.7195) -- (3.5114,3.7206) -- (3.5175,3.6818) -- (3.5241,3.6830) -- (3.5293,3.6771) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.8342,3.8784) -- (3.7480,3.8649) -- (3.7497,3.8533) -- (3.7084,3.8467) -- (3.7066,3.8583) -- (3.6284,3.8459) -- (3.6354,3.8044) -- (3.6741,3.8106) -- (3.6774,3.7914) -- (3.8324,3.8168) -- (3.8289,3.8417) -- (3.8395,3.8434) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.2621,3.6383) -- (3.2680,3.6322) -- (3.2888,3.6362) -- (3.2950,3.6435) -- (3.2875,3.6916) -- (3.2961,3.6930) -- (3.2813,3.7879) -- (3.2376,3.7811) -- (3.2337,3.8066) -- (3.2088,3.8027) -- (3.2351,3.6342) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.3695,3.6575) -- (3.3655,3.6483) -- (3.3493,3.6456) -- (3.3405,3.6529) -- (3.3362,3.6522) -- (3.3313,3.6441) -- (3.3159,3.6420) -- (3.3081,3.6478) -- (3.3034,3.6471) -- (3.2833,3.7750) -- (3.3532,3.7860) -- (3.3597,3.7447) -- (3.3497,3.7432) -- (3.3544,3.7137) -- (3.3643,3.7152) -- (3.3734,3.6581) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.0361,3.5940) -- (3.0548,3.5971) -- (3.0579,3.6059) -- (3.0653,3.6070) -- (3.0729,3.6002) -- (3.0901,3.6025) -- (3.0936,3.6115) -- (3.0969,3.6120) -- (3.0683,3.7957) -- (3.0434,3.7918) -- (3.0473,3.7669) -- (2.9995,3.7595) -- (3.0045,3.7275) -- (2.9990,3.7266) -- (3.0187,3.5998) -- (3.0279,3.6013) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.1384,3.6109) -- (3.1582,3.6139) -- (3.1638,3.6230) -- (3.1574,3.6634) -- (3.1485,3.6619) -- (3.1427,3.6994) -- (3.1516,3.7009) -- (3.1467,3.7319) -- (3.1466,3.7333) -- (3.1452,3.7420) -- (3.0784,3.7316) -- (3.0968,3.6126) -- (3.1053,3.6047) -- (3.1252,3.6076) -- (3.1279,3.6174) -- (3.1340,3.6184) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.1827,3.6985) -- (3.1796,3.7180) -- (3.1496,3.7133) -- (3.1467,3.7319) -- (3.1761,3.7365) -- (3.1751,3.7427) -- (3.2171,3.7494) -- (3.2351,3.6342) -- (3.2320,3.6336) -- (3.2290,3.6246) -- (3.2082,3.6210) -- (3.2025,3.6291) -- (3.1975,3.6283) -- (3.1937,3.6205) -- (3.1718,3.6173) -- (3.1670,3.6235) -- (3.1638,3.6230) -- (3.1527,3.6939) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.3791,3.7176) -- (3.3643,3.7152) -- (3.3739,3.6543) -- (3.3812,3.6468) -- (3.4032,3.6502) -- (3.4064,3.6595) -- (3.4105,3.6601) -- (3.4160,3.6523) -- (3.4376,3.6558) -- (3.4433,3.6653) -- (3.4298,3.7507) -- (3.4060,3.7471) -- (3.3979,3.7982) -- (3.3524,3.7909) -- (3.3597,3.7447) -- (3.3744,3.7471) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.4477,3.6659) -- (3.4511,3.6615) -- (3.4718,3.6643) -- (3.4743,3.6702) -- (3.4804,3.6710) -- (3.4855,3.6661) -- (3.5054,3.6698) -- (3.5085,3.6755) -- (3.5113,3.6759) -- (3.4889,3.8194) -- (3.4448,3.8125) -- (3.4417,3.8321) -- (3.4175,3.8283) -- (3.4159,3.8385) -- (3.3937,3.8350) -- (3.3991,3.8004) -- (3.4217,3.8038) -- (3.4433,3.6653) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.8201,3.7425) -- (3.8254,3.7398) -- (3.8351,3.7382) -- (3.8430,3.7405) -- (3.8500,3.7459) -- (3.8553,3.7563) -- (3.8527,3.7688) -- (3.8483,3.7762) -- (3.8421,3.7784) -- (3.8359,3.8173) -- (3.7022,3.7961) -- (3.7128,3.7292) -- (3.7216,3.7305) -- (3.7277,3.7221) -- (3.7497,3.7250) -- (3.7541,3.7357) -- (3.7700,3.7382) -- (3.7770,3.7292) -- (3.7999,3.7327) -- (3.8034,3.7436) -- (3.8175,3.7459) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.6202,3.8863) -- (3.5514,3.8754) -- (3.5651,3.7886) -- (3.6340,3.7995) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.6401,3.7671) -- (3.6928,3.7749) -- (3.7024,3.7155) -- (3.6496,3.7070) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.6379,3.7804) -- (3.6496,3.7070) -- (3.6254,3.7032) -- (3.6138,3.7765) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (4.2244,3.8656) -- (4.2199,3.8931) -- (4.0358,3.8624) -- (4.0479,3.7898) -- (4.2394,3.8218) -- (4.2319,3.8669) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (4.1891,3.7555) -- (4.1924,3.7355) -- (4.2448,3.7443) -- (4.2320,3.8205) -- (4.0479,3.7898) -- (4.0418,3.7807) -- (4.0454,3.7628) -- (4.0551,3.7562) -- (4.0560,3.7504) -- (4.0464,3.7428) -- (4.0499,3.7206) -- (4.0622,3.7138) -- (4.1697,3.7317) -- (4.1663,3.7518) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (4.2926,3.4421) -- (4.2798,3.5186) -- (4.1031,3.4890) -- (4.0948,3.4831) -- (4.0966,3.4603) -- (4.1060,3.4545) -- (4.1072,3.4475) -- (4.0994,3.4407) -- (4.1046,3.4181) -- (4.1127,3.4147) -- (4.1899,3.4277) -- (4.1879,3.4394) -- (4.2364,3.4475) -- (4.2388,3.4330) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (4.2577,3.6656) -- (4.2448,3.7443) -- (4.1924,3.7355) -- (4.1960,3.7137) -- (4.1733,3.7099) -- (4.1697,3.7317) -- (4.0622,3.7138) -- (4.0545,3.7047) -- (4.0579,3.6841) -- (4.0680,3.6789) -- (4.0686,3.6751) -- (4.0614,3.6688) -- (4.0663,3.6445) -- (4.0741,3.6423) -- (4.0753,3.6351) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (4.1901,3.9326) -- (4.2000,3.9343) -- (4.1940,3.9702) -- (4.0294,3.9427) -- (4.0300,3.9389) -- (4.0202,3.9328) -- (4.0239,3.9116) -- (4.0347,3.9103) -- (4.0365,3.8999) -- (4.0294,3.8927) -- (4.0332,3.8705) -- (4.0417,3.8684) -- (4.0426,3.8635) -- (4.1344,3.8789) -- (4.1305,3.9020) -- (4.1392,3.9035) -- (4.1408,3.8940) -- (4.1491,3.8955) -- (4.1514,3.8818) -- (4.1974,3.8893) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (4.2767,3.5323) -- (4.2565,3.6537) -- (4.2199,3.6476) -- (4.2179,3.6589) -- (4.1682,3.6507) -- (4.1748,3.6114) -- (4.1591,3.6088) -- (4.1526,3.6480) -- (4.0782,3.6356) -- (4.0709,3.6260) -- (4.0730,3.6051) -- (4.0845,3.5977) -- (4.0868,3.5842) -- (4.0763,3.5825) -- (4.0830,3.5426) -- (4.0934,3.5444) -- (4.0966,3.5250) -- (4.0884,3.5200) -- (4.0908,3.4971) -- (4.1031,3.4890) -- (4.1757,3.5012) -- (4.1688,3.5429) -- (4.1826,3.5453) -- (4.1895,3.5035) -- (4.2424,3.5123) -- (4.2401,3.5262) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (4.0837,4.1608) -- (4.0759,4.1535) -- (4.0747,4.1472) -- (4.0623,4.1567) -- (4.0410,4.1526) -- (4.0365,4.1409) -- (4.0314,4.1400) -- (4.0221,4.1452) -- (4.0126,4.1460) -- (4.0043,4.1433) -- (3.9979,4.1370) -- (3.9946,4.1295) -- (3.9939,4.1206) -- (3.9949,4.1153) -- (3.9979,4.1122) -- (4.0043,4.1070) -- (4.0075,4.0877) -- (4.0009,4.0778) -- (4.0045,4.0588) -- (4.0128,4.0555) -- (4.0201,4.0112) -- (4.0097,4.0005) -- (4.0157,3.9625) -- (4.0279,3.9645) -- (4.0315,3.9431) -- (4.2234,3.9749) -- (4.2178,4.0091) -- (4.2066,4.0072) -- (4.2035,4.0262) -- (4.2105,4.0349) -- (4.2070,4.0553) -- (4.1981,4.0584) -- (4.1871,4.0691) -- (4.1884,4.0858) -- (4.1433,4.1292) -- (4.1271,4.1267) -- (4.1180,4.1354) -- (4.1178,4.1487) -- (4.1125,4.1573) -- (4.1041,4.1636) -- (4.0936,4.1645) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (4.2926,3.4421) -- (4.2273,3.4310) -- (4.2298,3.4161) -- (4.1812,3.4080) -- (4.1787,3.4229) -- (4.1124,3.4118) -- (4.1323,3.2934) -- (4.3125,3.3237) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.9153,3.3447) -- (3.9214,3.3538) -- (3.9170,3.3794) -- (3.9082,3.3845) -- (3.9030,3.4149) -- (3.9109,3.4227) -- (3.9065,3.4494) -- (3.8968,3.4535) -- (3.8906,3.4883) -- (3.8986,3.4957) -- (3.8950,3.5182) -- (3.8871,3.5242) -- (3.8871,3.5267) -- (3.7605,3.5052) -- (3.7737,3.4261) -- (3.8062,3.4317) -- (3.8168,3.3697) -- (3.7816,3.3637) -- (3.8018,3.2428) -- (3.8106,3.2351) -- (3.8273,3.2381) -- (3.8335,3.2483) -- (3.8942,3.2585) -- (3.9065,3.2527) -- (3.9179,3.2547) -- (3.9267,3.2607) -- (3.9329,3.2740) -- (3.9337,3.2844) -- (3.9285,3.2929) -- (3.9232,3.2979) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.1328,3.3841) -- (3.1469,3.3011) -- (3.1526,3.3021) -- (3.1642,3.2334) -- (3.1585,3.2326) -- (3.1727,3.1488) -- (3.3088,3.1720) -- (3.2795,3.3444) -- (3.2127,3.3331) -- (3.2102,3.3425) -- (3.2020,3.3959) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.1044,3.1231) -- (3.0361,3.1116) -- (3.0068,3.2840) -- (3.0251,3.2871) -- (3.0224,3.3031) -- (3.0543,3.3085) -- (3.0571,3.2926) -- (3.0761,3.2958) -- (3.0835,3.2518) -- (3.0717,3.2497) -- (3.0769,3.2186) -- (3.0879,3.2205) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (2.6335,3.4165) -- (2.6230,3.4239) -- (2.6374,3.4441) -- (2.6479,3.4367) -- (2.6864,3.4430) -- (2.6848,3.4528) -- (2.7534,3.4640) -- (2.7650,3.3935) -- (2.7143,3.3852) -- (2.7096,3.4139) -- (2.6686,3.4072) -- (2.6712,3.3912) -- (2.6385,3.3857) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.0857,3.2379) -- (3.0954,3.2395) -- (3.0984,3.2223) -- (3.0879,3.2205) -- (3.1047,3.1215) -- (3.1754,3.1335) -- (3.1585,3.2326) -- (3.1428,3.2299) -- (3.1393,3.2500) -- (3.1536,3.2525) -- (3.1450,3.3026) -- (3.1007,3.2950) -- (3.0954,3.3258) -- (3.0715,3.3217) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (2.6717,3.0691) -- (2.6725,3.0745) -- (2.6746,3.0828) -- (2.6787,3.0885) -- (2.6770,3.0988) -- (2.6670,3.0971) -- (2.6604,3.1357) -- (2.7421,3.1495) -- (2.7438,3.1387) -- (2.8866,3.1630) -- (2.8787,3.2094) -- (2.9357,3.2191) -- (2.9554,3.1029) -- (2.8962,3.0929) -- (2.8977,3.0841) -- (2.8642,3.0784) -- (2.8627,3.0872) -- (2.8285,3.0813) -- (2.8299,3.0729) -- (2.7430,3.0581) -- (2.7416,3.0666) -- (2.7134,3.0618) -- (2.7091,3.0560) -- (2.7050,3.0529) -- (2.6929,3.0504) -- (2.6810,3.0553) -- (2.6744,3.0606) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.4929,3.1840) -- (3.5137,3.1876) -- (3.5164,3.1977) -- (3.4891,3.3583) -- (3.4205,3.3467) -- (3.4478,3.1860) -- (3.4540,3.1782) -- (3.4774,3.1824) -- (3.4806,3.1917) -- (3.4856,3.1925) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.3499,3.3419) -- (3.3775,3.1793) -- (3.3735,3.1670) -- (3.3536,3.1638) -- (3.3469,3.1741) -- (3.3434,3.1734) -- (3.3397,3.1615) -- (3.3158,3.1592) -- (3.3088,3.1720) -- (3.2824,3.3304) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (2.8546,3.1753) -- (2.8384,3.2660) -- (2.6605,3.2342) -- (2.6767,3.1436) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.5561,3.3923) -- (3.5883,3.2028) -- (3.5175,3.1908) -- (3.4853,3.3803) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.7428,3.4185) -- (3.7478,3.3890) -- (3.7772,3.3941) -- (3.8001,3.2514) -- (3.7979,3.2403) -- (3.7810,3.2376) -- (3.7727,3.2469) -- (3.7587,3.2446) -- (3.7545,3.2323) -- (3.7380,3.2291) -- (3.7308,3.2398) -- (3.7255,3.2389) -- (3.6964,3.4107) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.7262,3.2353) -- (3.7219,3.2272) -- (3.7175,3.2232) -- (3.7093,3.2201) -- (3.7024,3.2205) -- (3.6956,3.2222) -- (3.6909,3.2250) -- (3.6872,3.2287) -- (3.6826,3.2279) -- (3.6791,3.2165) -- (3.6639,3.2142) -- (3.6552,3.2270) -- (3.6238,3.4126) -- (3.6590,3.4185) -- (3.6621,3.4001) -- (3.6972,3.4060) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.3727,3.3678) -- (3.3462,3.3634) -- (3.3775,3.1793) -- (3.3855,3.1668) -- (3.4078,3.1700) -- (3.4134,3.1802) -- (3.4217,3.1722) -- (3.4435,3.1761) -- (3.4478,3.1860) -- (3.4202,3.3480) -- (3.3772,3.3408) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.0040,3.3001) -- (2.9774,3.2957) -- (2.9790,3.2857) -- (2.9491,3.2805) -- (2.9531,3.2571) -- (2.9399,3.2548) -- (2.9663,3.0996) -- (3.0361,3.1116) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (2.8361,3.2811) -- (2.8162,3.4019) -- (2.6255,3.3705) -- (2.6316,3.3331) -- (2.6403,3.3345) -- (2.6476,3.2901) -- (2.6383,3.2886) -- (2.6447,3.2496) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.6562,3.2209) -- (3.6409,3.3109) -- (3.6284,3.3087) -- (3.6218,3.3471) -- (3.6344,3.3492) -- (3.6265,3.3963) -- (3.5575,3.3846) -- (3.5873,3.2092) -- (3.5947,3.1998) -- (3.6162,3.2035) -- (3.6196,3.2140) -- (3.6233,3.2146) -- (3.6296,3.2049) -- (3.6493,3.2086) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (2.9420,3.4882) -- (2.9382,3.4876) -- (2.9367,3.4966) -- (2.9016,3.4909) -- (2.9275,3.3333) -- (2.9986,3.3449) -- (2.9727,3.5023) -- (2.9405,3.4971) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.0229,3.3638) -- (3.0245,3.3541) -- (3.0407,3.3568) -- (3.0427,3.3442) -- (3.0598,3.3470) -- (3.0561,3.3693) -- (3.0652,3.3707) -- (3.0418,3.5128) -- (3.0079,3.5072) -- (3.0091,3.4993) -- (2.9742,3.4935) -- (2.9962,3.3594) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (2.8368,3.4709) -- (2.8551,3.3597) -- (2.8996,3.3669) -- (2.8966,3.3852) -- (2.9184,3.3887) -- (2.9031,3.4818) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.0435,3.5024) -- (3.0637,3.3798) -- (3.1332,3.3912) -- (3.1130,3.5138) -- (3.0974,3.5112) -- (3.0960,3.5195) -- (3.0725,3.5156) -- (3.0740,3.5074) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (4.7627,2.4343) -- (4.7399,2.4309) -- (4.7372,2.4495) -- (4.7124,2.4459) -- (4.7150,2.4273) -- (4.6935,2.4242) -- (4.7074,2.3275) -- (4.7161,2.3200) -- (4.7721,2.3280) -- (4.7758,2.3445) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (4.6165,2.5263) -- (4.6773,2.5353) -- (4.6886,2.4569) -- (4.6768,2.4552) -- (4.6817,2.4224) -- (4.6935,2.4242) -- (4.7074,2.3275) -- (4.7038,2.3182) -- (4.6480,2.3101) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (4.3382,2.9794) -- (4.3886,2.9874) -- (4.3847,3.0118) -- (4.4056,3.0152) -- (4.3859,3.1386) -- (4.3773,3.1477) -- (4.3537,3.1438) -- (4.3486,3.1352) -- (4.3387,3.1425) -- (4.3164,3.1388) -- (4.3143,3.1297) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (4.2867,3.1336) -- (4.2844,3.1268) -- (4.2823,3.1265) -- (4.2779,3.1320) -- (4.2544,3.1284) -- (4.2532,3.1218) -- (4.2663,3.0394) -- (4.2771,3.0411) -- (4.2858,2.9862) -- (4.3358,2.9941) -- (4.3143,3.1297) -- (4.3092,3.1374) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (4.5881,2.4553) -- (4.5929,2.4225) -- (4.5672,2.4187) -- (4.5828,2.3121) -- (4.5881,2.3127) -- (4.5891,2.3059) -- (4.6198,2.3104) -- (4.6187,2.3181) -- (4.6462,2.3221) -- (4.6259,2.4608) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (4.8322,2.5595) -- (4.8617,2.3569) -- (4.8687,2.3567) -- (4.8759,2.3487) -- (4.8874,2.3437) -- (4.8950,2.3436) -- (4.9031,2.3452) -- (4.9135,2.3497) -- (4.9204,2.3570) -- (4.9245,2.3663) -- (4.9294,2.3668) -- (4.8999,2.5694) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (4.4948,2.2818) -- (4.5174,2.2852) -- (4.5226,2.2966) -- (4.5108,2.3776) -- (4.4946,2.3753) -- (4.4904,2.4045) -- (4.4479,2.3982) -- (4.4643,2.2860) -- (4.4897,2.2897) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (4.1763,2.8857) -- (4.1849,2.8928) -- (4.1834,2.9027) -- (4.1716,2.9066) -- (4.1691,2.9267) -- (4.1766,2.9372) -- (4.3382,2.9629) -- (4.3445,2.9233) -- (4.3622,2.9261) -- (4.3680,2.8896) -- (4.1900,2.8612) -- (4.1800,2.8649) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (4.4375,2.4691) -- (4.3999,2.4635) -- (4.4017,2.4515) -- (4.3421,2.4426) -- (4.3403,2.4544) -- (4.2509,2.4411) -- (4.2654,2.3441) -- (4.3548,2.3575) -- (4.3525,2.3726) -- (4.4131,2.3817) -- (4.4156,2.3649) -- (4.4522,2.3704) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (4.6655,3.0317) -- (4.6708,2.9979) -- (4.6868,3.0005) -- (4.7094,2.8593) -- (4.6246,2.8458) -- (4.6135,2.9154) -- (4.6179,2.9162) -- (4.5916,3.0811) -- (4.5873,3.0804) -- (4.5733,3.1684) -- (4.6050,3.1855) -- (4.6239,3.1883) -- (4.6486,3.1817) -- (4.6580,3.1819) -- (4.6815,3.0343) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (4.5152,2.3990) -- (4.5078,2.3979) -- (4.5219,2.3014) -- (4.5242,2.3017) -- (4.5310,2.2917) -- (4.5488,2.2945) -- (4.5504,2.3081) -- (4.5561,2.3089) -- (4.5623,2.2968) -- (4.5798,2.2994) -- (4.5827,2.3128) -- (4.5690,2.4069) -- (4.5481,2.4038) -- (4.5448,2.4260) -- (4.5120,2.4213) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (4.5953,2.9577) -- (4.5904,2.9881) -- (4.6017,2.9899) -- (4.5733,3.1684) -- (4.5645,3.1670) -- (4.5574,3.1741) -- (4.5381,3.1718) -- (4.5323,3.1619) -- (4.4970,3.1563) -- (4.4886,3.1641) -- (4.4721,3.1611) -- (4.4672,3.1515) -- (4.4591,3.1503) -- (4.4875,2.9717) -- (4.4995,2.9736) -- (4.5043,2.9432) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (4.1730,3.1152) -- (4.1534,3.1123) -- (4.1433,3.0980) -- (4.1465,3.0779) -- (4.1551,3.0728) -- (4.1708,2.9742) -- (4.1639,2.9673) -- (4.1687,2.9419) -- (4.1766,2.9372) -- (4.2720,2.9524) -- (4.2673,2.9818) -- (4.2753,2.9831) -- (4.2532,3.1218) -- (4.2460,3.1267) -- (4.2224,3.1228) -- (4.2172,3.1143) -- (4.1823,3.1089) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (5.0049,2.5176) -- (5.0114,2.4726) -- (5.0234,2.4744) -- (5.0362,2.3863) -- (5.0316,2.3766) -- (5.0126,2.3734) -- (5.0036,2.3812) -- (4.9979,2.3804) -- (4.9928,2.3697) -- (4.9710,2.3663) -- (4.9587,2.3747) -- (4.9450,2.4685) -- (4.9618,2.4709) -- (4.9580,2.4973) -- (4.9412,2.4948) -- (4.9255,2.6031) -- (5.0031,2.6151) -- (5.0169,2.5192) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (4.2829,2.8547) -- (4.2796,2.8754) -- (4.1900,2.8612) -- (4.1840,2.8493) -- (4.1849,2.8382) -- (4.1868,2.8315) -- (4.1920,2.8262) -- (4.1968,2.8203) -- (4.1968,2.8182) -- (4.1865,2.8166) -- (4.1918,2.7833) -- (4.3046,2.8013) -- (4.3026,2.8131) -- (4.3299,2.8174) -- (4.3318,2.8056) -- (4.3801,2.8133) -- (4.3680,2.8896) -- (4.3051,2.8796) -- (4.3085,2.8589) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (4.3360,2.6171) -- (4.2316,2.6005) -- (4.2261,2.5934) -- (4.2256,2.5838) -- (4.2300,2.5750) -- (4.2367,2.5685) -- (4.2384,2.5580) -- (4.2335,2.5504) -- (4.2318,2.5394) -- (4.2363,2.5307) -- (4.2433,2.5252) -- (4.3318,2.5384) -- (4.3286,2.5597) -- (4.3588,2.5643) -- (4.3619,2.5429) -- (4.4196,2.5516) -- (4.4122,2.6017) -- (4.4409,2.6061) -- (4.4405,2.6380) -- (4.4210,2.6307) -- (4.3516,2.6196) -- (4.3547,2.5999) -- (4.3392,2.5974) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (5.1884,2.5222) -- (5.1799,2.5813) -- (5.0922,2.5687) -- (5.1018,2.5026) -- (5.1095,2.5038) -- (5.1116,2.4890) -- (5.1202,2.4902) -- (5.1219,2.4787) -- (5.1055,2.4764) -- (5.1175,2.3937) -- (5.1239,2.3946) -- (5.1325,2.3851) -- (5.1527,2.3873) -- (5.1588,2.3996) -- (5.1689,2.4010) -- (5.1750,2.3908) -- (5.1963,2.3940) -- (5.2014,2.4058) -- (5.2052,2.4064) -- (5.1935,2.4875) -- (5.1718,2.4844) -- (5.1668,2.5190) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (5.1039,2.4876) -- (5.0903,2.4857) -- (5.0838,2.5305) -- (5.0974,2.5324) -- (5.0880,2.5970) -- (5.0616,2.5931) -- (5.0573,2.6229) -- (5.0031,2.6151) -- (5.0188,2.5063) -- (5.0381,2.5091) -- (5.0419,2.4823) -- (5.0227,2.4795) -- (5.0362,2.3863) -- (5.0414,2.3871) -- (5.0495,2.3790) -- (5.0715,2.3814) -- (5.0774,2.3923) -- (5.0832,2.3932) -- (5.0910,2.3861) -- (5.1125,2.3898) -- (5.1169,2.3981) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (4.2552,2.4460) -- (4.2488,2.4490) -- (4.2448,2.4594) -- (4.2465,2.4696) -- (4.2503,2.4780) -- (4.2489,2.4876) -- (4.2419,2.4931) -- (4.2369,2.5032) -- (4.2396,2.5134) -- (4.2441,2.5201) -- (4.2433,2.5252) -- (4.3318,2.5384) -- (4.3353,2.5151) -- (4.3655,2.5196) -- (4.3619,2.5429) -- (4.4221,2.5520) -- (4.4303,2.4972) -- (4.4458,2.4995) -- (4.4502,2.4708) -- (4.3677,2.4584) -- (4.3644,2.4816) -- (4.3505,2.4795) -- (4.3539,2.4564) -- (4.2558,2.4417) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (4.3274,2.6427) -- (4.3389,2.6445) -- (4.3430,2.6182) -- (4.4210,2.6307) -- (4.4139,2.6752) -- (4.3708,2.6683) -- (4.3649,2.7052) -- (4.3064,2.6959) -- (4.3097,2.6755) -- (4.2822,2.6711) -- (4.2789,2.6915) -- (4.2186,2.6819) -- (4.2157,2.6807) -- (4.2123,2.6750) -- (4.2108,2.6653) -- (4.2130,2.6574) -- (4.2182,2.6498) -- (4.2215,2.6458) -- (4.2226,2.6362) -- (4.2191,2.6290) -- (4.2175,2.6212) -- (4.2191,2.6124) -- (4.2228,2.6067) -- (4.2266,2.6027) -- (4.2316,2.6005) -- (4.3315,2.6164) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (4.3224,2.7868) -- (4.2980,2.7829) -- (4.2953,2.7999) -- (4.2021,2.7849) -- (4.1981,2.7769) -- (4.1973,2.7690) -- (4.1978,2.7611) -- (4.2065,2.7485) -- (4.2116,2.7188) -- (4.2059,2.7056) -- (4.2069,2.6966) -- (4.2116,2.6888) -- (4.2186,2.6819) -- (4.3106,2.6967) -- (4.3077,2.7153) -- (4.3323,2.7192) -- (4.3352,2.7006) -- (4.4173,2.7137) -- (4.4156,2.7245) -- (4.4356,2.7277) -- (4.4225,2.8101) -- (4.4025,2.8069) -- (4.4009,2.8167) -- (4.3196,2.8038) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (4.4408,2.2783) -- (4.4649,2.2819) -- (4.4548,2.3510) -- (4.3972,2.3427) -- (4.3942,2.3630) -- (4.2800,2.3462) -- (4.2808,2.3407) -- (4.2696,2.3344) -- (4.2727,2.3137) -- (4.2853,2.3104) -- (4.2888,2.2865) -- (4.2851,2.2827) -- (4.2831,2.2775) -- (4.2818,2.2728) -- (4.2816,2.2686) -- (4.2835,2.2642) -- (4.2870,2.2588) -- (4.2940,2.2563) -- (4.3034,2.2563) -- (4.3088,2.2587) -- (4.3115,2.2621) -- (4.3148,2.2669) -- (4.3339,2.2696) -- (4.3389,2.2631) -- (4.3589,2.2662) -- (4.3622,2.2752) -- (4.3780,2.2775) -- (4.3840,2.2698) -- (4.4035,2.2730) -- (4.4075,2.2832) -- (4.4394,2.2879) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (4.7392,2.5956) -- (4.7758,2.3445) -- (4.8617,2.3569) -- (4.8496,2.4404) -- (4.8403,2.4391) -- (4.8160,2.6068) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (4.8111,2.7800) -- (4.7459,3.1905) -- (4.6589,3.1767) -- (4.7241,2.7661) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (5.0083,3.0250) -- (4.9937,3.0226) -- (4.9615,3.2248) -- (4.7459,3.1905) -- (4.7693,3.0432) -- (4.7789,3.0448) -- (4.8214,2.7775) -- (5.0420,2.8126) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (4.4560,3.0003) -- (4.4524,3.0226) -- (4.4788,3.0268) -- (4.4591,3.1503) -- (4.3859,3.1386) -- (4.4056,3.0152) -- (4.4203,3.0175) -- (4.4239,2.9952) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (5.1799,2.5813) -- (5.2056,2.4043) -- (5.2729,2.4141) -- (5.2657,2.4642) -- (5.2739,2.4654) -- (5.2554,2.5924) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.9995,2.2853) -- (4.0007,2.2790) -- (4.0921,2.2947) -- (4.0818,2.3548) -- (3.9432,2.3311) -- (3.9468,2.3107) -- (3.9169,2.3056) -- (3.9237,2.2659) -- (3.9652,2.2729) -- (3.9641,2.2793) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.8183,2.1860) -- (3.7962,2.1821) -- (3.7638,2.3691) -- (3.8246,2.3796) -- (3.8567,2.1932) -- (3.8490,2.1913) -- (3.8501,2.1846) -- (3.8195,2.1794) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.3893,3.5568) -- (3.4113,3.4274) -- (3.4443,3.4330) -- (3.4475,3.4139) -- (3.4367,3.4120) -- (3.4422,3.3793) -- (3.4888,3.3872) -- (3.4579,3.5690) -- (3.4506,3.5781) -- (3.3938,3.5697) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.9984,2.8528) -- (3.9951,2.8738) -- (4.0015,2.8830) -- (4.0044,2.8939) -- (4.0017,2.9039) -- (3.9966,2.9113) -- (3.9881,2.9163) -- (3.7713,2.8821) -- (3.7817,2.8178) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (2.9801,2.2486) -- (2.8134,2.2222) -- (2.8452,2.0219) -- (3.0118,2.0482) -- (2.9982,2.1341) -- (2.9882,2.1324) -- (2.9797,2.1855) -- (2.9898,2.1870) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.6264,3.5952) -- (3.6200,3.6006) -- (3.6031,3.5981) -- (3.5990,3.5906) -- (3.6195,3.4699) -- (3.6858,3.4811) -- (3.6655,3.6008) -- (3.6554,3.6069) -- (3.6371,3.6041) -- (3.6337,3.5965) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.6441,2.5839) -- (3.6417,2.5990) -- (3.6117,2.5943) -- (3.6186,2.5512) -- (3.6256,2.5523) -- (3.6465,2.4204) -- (3.7542,2.4374) -- (3.7423,2.5131) -- (3.7353,2.5120) -- (3.7219,2.5961) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.4084,2.9798) -- (3.4084,2.9820) -- (3.3394,2.9705) -- (3.3719,2.7758) -- (3.4408,2.7873) -- (3.4299,2.8521) -- (3.4165,2.8498) -- (3.4110,2.8823) -- (3.4244,2.8847) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.2620,2.9622) -- (3.2406,2.9583) -- (3.2354,2.9516) -- (3.1660,2.9397) -- (3.1584,2.9451) -- (3.1381,2.9418) -- (3.1318,2.9338) -- (3.1613,2.7649) -- (3.2977,2.7887) -- (3.2700,2.9576) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.0389,2.5075) -- (3.1311,2.5233) -- (3.1298,2.5310) -- (3.1700,2.5379) -- (3.1647,2.5689) -- (3.1899,2.5731) -- (3.1791,2.6363) -- (3.1154,2.6254) -- (3.1082,2.6679) -- (3.0381,2.6559) -- (3.0454,2.6135) -- (3.0214,2.6094) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.5020,3.5851) -- (3.4966,3.5755) -- (3.4889,3.5742) -- (3.4815,3.5811) -- (3.4631,3.5781) -- (3.4579,3.5690) -- (3.4699,3.4982) -- (3.4924,3.5021) -- (3.4972,3.4732) -- (3.5436,3.4811) -- (3.5268,3.5799) -- (3.5194,3.5879) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.0654,2.9198) -- (3.0936,2.7579) -- (3.0556,2.7513) -- (3.0539,2.7607) -- (3.0318,2.7568) -- (3.0298,2.7682) -- (3.0193,2.7665) -- (3.0122,2.8074) -- (3.0227,2.8092) -- (3.0053,2.9093) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.6455,2.7990) -- (3.6105,3.0069) -- (3.5504,2.9968) -- (3.5684,2.8902) -- (3.5804,2.8923) -- (3.5866,2.8555) -- (3.5745,2.8535) -- (3.5840,2.7972) -- (3.6082,2.8012) -- (3.6096,2.7930) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.9130,2.3741) -- (3.9106,2.3881) -- (3.8859,2.3839) -- (3.8963,2.3231) -- (4.0890,2.3560) -- (4.0780,2.4203) -- (3.9274,2.3944) -- (3.9303,2.3770) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.6488,3.0285) -- (3.6457,3.0168) -- (3.6432,3.0164) -- (3.6348,3.0267) -- (3.6144,3.0231) -- (3.6105,3.0069) -- (3.6427,2.8156) -- (3.7103,2.8270) -- (3.6774,3.0229) -- (3.6694,3.0326) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.4084,2.9798) -- (3.4244,2.8847) -- (3.4379,2.8869) -- (3.4434,2.8544) -- (3.4299,2.8521) -- (3.4439,2.7694) -- (3.4722,2.7741) -- (3.4779,2.7410) -- (3.5179,2.7478) -- (3.4767,2.9913) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.2288,2.0943) -- (3.2306,2.0835) -- (3.1937,2.0776) -- (3.1919,2.0884) -- (3.1647,2.0842) -- (3.1458,2.2037) -- (3.1843,2.2099) -- (3.1762,2.2609) -- (3.1573,2.2578) -- (3.1535,2.2820) -- (3.2100,2.2910) -- (3.2409,2.0962) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.6246,3.4396) -- (3.5985,3.5937) -- (3.5948,3.5930) -- (3.5872,3.6027) -- (3.5678,3.5989) -- (3.5630,3.5877) -- (3.5613,3.5873) -- (3.5545,3.5962) -- (3.5339,3.5927) -- (3.5265,3.5814) -- (3.5527,3.4274) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.2117,2.2806) -- (3.2409,2.0962) -- (3.2501,2.0822) -- (3.2730,2.0860) -- (3.2769,2.0944) -- (3.2877,2.0961) -- (3.2955,2.0888) -- (3.3161,2.0923) -- (3.3198,2.1012) -- (3.3046,2.1974) -- (3.2950,2.1960) -- (3.2891,2.2330) -- (3.2987,2.2345) -- (3.2894,2.2928) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.3309,2.9642) -- (3.2705,2.9543) -- (3.3225,2.6417) -- (3.3897,2.6530) -- (3.3714,2.7611) -- (3.3600,2.7591) -- (3.3497,2.8201) -- (3.3641,2.8226) -- (3.3505,2.9037) -- (3.3413,2.9022) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.7741,2.5783) -- (3.7876,2.5804) -- (3.7789,2.6363) -- (3.7241,2.6276) -- (3.7270,2.6099) -- (3.7197,2.6087) -- (3.7262,2.5672) -- (3.7336,2.5683) -- (3.7542,2.4374) -- (3.8152,2.4471) -- (3.8018,2.5320) -- (3.7819,2.5288) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.7687,2.8878) -- (3.7461,3.0325) -- (3.7502,3.0332) -- (3.7548,3.0453) -- (3.7813,3.0494) -- (3.7891,3.0384) -- (3.8006,3.0402) -- (3.8056,3.0544) -- (3.8310,3.0572) -- (3.8390,3.0463) -- (3.8536,2.9529) -- (3.8352,2.9500) -- (3.8395,2.9222) -- (3.8074,2.9172) -- (3.8110,2.8944) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.5640,2.9162) -- (3.5504,2.9968) -- (3.5502,2.9978) -- (3.4777,2.9855) -- (3.5139,2.7710) -- (3.5265,2.7731) -- (3.5318,2.7422) -- (3.5777,2.7500) -- (3.5725,2.7809) -- (3.5864,2.7833) -- (3.5732,2.8616) -- (3.5580,2.8591) -- (3.5488,2.9136) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (4.0060,2.8235) -- (4.0137,2.8309) -- (4.0108,2.8484) -- (3.9984,2.8528) -- (3.7817,2.8178) -- (3.7913,2.7581) -- (3.8832,2.7730) -- (3.8798,2.7938) -- (3.9066,2.7982) -- (3.9099,2.7776) -- (4.0108,2.7940) -- (4.0182,2.8013) -- (4.0150,2.8209) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (4.0485,2.6185) -- (4.0393,2.6209) -- (4.0464,2.6293) -- (4.0432,2.6492) -- (4.0275,2.6515) -- (3.9262,2.6354) -- (3.9292,2.6164) -- (3.9080,2.6131) -- (3.9050,2.6320) -- (3.8574,2.6245) -- (3.8671,2.5633) -- (3.9335,2.5738) -- (3.9323,2.5814) -- (3.9883,2.5904) -- (3.9895,2.5827) -- (4.0450,2.5915) -- (4.0516,2.5977) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (2.8952,2.3672) -- (2.8922,2.3862) -- (2.9115,2.3892) -- (2.9145,2.3703) -- (2.9964,2.3832) -- (2.9928,2.4062) -- (2.9805,2.4042) -- (2.9728,2.4531) -- (2.7900,2.4249) -- (2.7795,2.4116) -- (2.7802,2.4007) -- (2.7856,2.3929) -- (2.7920,2.3871) -- (2.7880,2.3810) -- (2.7847,2.3691) -- (2.7868,2.3614) -- (2.7926,2.3538) -- (2.7966,2.3516) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.9262,2.6354) -- (3.9242,2.6485) -- (3.9024,2.6450) -- (3.9040,2.6340) -- (3.8487,2.6252) -- (3.8383,2.6907) -- (3.8991,2.7003) -- (3.9002,2.6932) -- (3.9578,2.7025) -- (3.9568,2.7096) -- (4.0167,2.7192) -- (4.0176,2.7138) -- (4.0281,2.7109) -- (4.0310,2.6915) -- (4.0224,2.6838) -- (4.0275,2.6515) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (2.8193,2.6799) -- (2.8171,2.6927) -- (2.7429,2.6800) -- (2.7435,2.6761) -- (2.7372,2.6751) -- (2.7423,2.6455) -- (2.7486,2.6466) -- (2.7510,2.6322) -- (2.7442,2.6311) -- (2.7490,2.6027) -- (2.7558,2.6039) -- (2.7568,2.5983) -- (2.9388,2.6293) -- (2.9248,2.7110) -- (2.8562,2.6993) -- (2.8584,2.6865) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.1101,2.4243) -- (3.1025,2.4721) -- (3.0602,2.4655) -- (3.0589,2.4735) -- (3.0228,2.4678) -- (3.0368,2.3793) -- (3.0585,2.3827) -- (3.0608,2.3676) -- (3.0482,2.3656) -- (3.0559,2.3166) -- (3.0765,2.3199) -- (3.0784,2.3079) -- (3.1163,2.3140) -- (3.1144,2.3259) -- (3.1254,2.3276) -- (3.1179,2.3750) -- (3.1095,2.3736) -- (3.1017,2.4229) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.4435,2.3259) -- (3.3653,2.3133) -- (3.3753,2.2505) -- (3.3872,2.2524) -- (3.3931,2.2148) -- (3.3813,2.2129) -- (3.3972,2.1136) -- (3.4089,2.1082) -- (3.4209,2.1078) -- (3.4313,2.1131) -- (3.4361,2.1196) -- (3.4384,2.1200) -- (3.4422,2.1166) -- (3.4530,2.1135) -- (3.4641,2.1168) -- (3.4718,2.1207) -- (3.4755,2.1260) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (4.0177,2.7542) -- (4.0168,2.7600) -- (4.0247,2.7686) -- (4.0214,2.7886) -- (4.0130,2.7940) -- (3.9218,2.7793) -- (3.9237,2.7671) -- (3.8954,2.7626) -- (3.8935,2.7747) -- (3.8140,2.7618) -- (3.8201,2.7244) -- (3.8073,2.7224) -- (3.8131,2.6866) -- (3.8894,2.6989) -- (3.8859,2.7206) -- (3.9106,2.7246) -- (3.9141,2.7028) -- (4.0167,2.7192) -- (4.0296,2.7313) -- (4.0261,2.7501) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (2.7854,2.4768) -- (2.7736,2.4748) -- (2.7682,2.5064) -- (2.7800,2.5084) -- (2.7781,2.5197) -- (2.7659,2.5176) -- (2.7603,2.5507) -- (2.7724,2.5527) -- (2.7706,2.5638) -- (2.7597,2.5619) -- (2.7546,2.5921) -- (2.7654,2.5940) -- (2.7644,2.5996) -- (2.8351,2.6116) -- (2.8373,2.5988) -- (2.8873,2.6073) -- (2.8851,2.6202) -- (2.9561,2.6323) -- (2.9784,2.5015) -- (2.7868,2.4688) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.0265,2.7259) -- (3.0155,2.7903) -- (3.0016,2.7880) -- (2.9955,2.8240) -- (3.0115,2.8268) -- (2.9973,2.9095) -- (2.9044,2.8936) -- (2.9186,2.8109) -- (2.9428,2.8150) -- (2.9489,2.7795) -- (2.9321,2.7766) -- (2.9428,2.7143) -- (2.9562,2.7166) -- (2.9600,2.6943) -- (2.9789,2.6976) -- (2.9800,2.6909) -- (2.9972,2.6938) -- (2.9961,2.7006) -- (3.0161,2.7039) -- (3.0127,2.7236) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.1302,2.2145) -- (3.1421,2.2164) -- (3.1316,2.2826) -- (3.0513,2.2699) -- (3.0623,2.2004) -- (3.0773,2.2027) -- (3.0815,2.1761) -- (3.0666,2.1738) -- (3.0828,2.0712) -- (3.0859,2.0638) -- (3.0918,2.0607) -- (3.1066,2.0570) -- (3.1155,2.0607) -- (3.1228,2.0682) -- (3.1276,2.0698) -- (3.1338,2.0645) -- (3.1476,2.0631) -- (3.1610,2.0700) -- (3.1658,2.0753) -- (3.1514,2.1681) -- (3.1380,2.1660) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.8431,3.0553) -- (3.8444,3.0471) -- (3.8390,3.0463) -- (3.8627,2.8965) -- (3.9881,2.9163) -- (3.9973,2.9255) -- (3.9926,2.9511) -- (3.9822,2.9541) -- (3.9778,2.9818) -- (3.9866,2.9898) -- (3.9837,3.0131) -- (3.9724,3.0163) -- (3.9687,3.0400) -- (3.9738,3.0455) -- (3.9761,3.0558) -- (3.9731,3.0659) -- (3.9642,3.0718) -- (3.9562,3.0734) -- (3.9451,3.0684) -- (3.9416,3.0625) -- (3.8742,3.0518) -- (3.8729,3.0600) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (4.0667,2.2224) -- (4.0754,2.2159) -- (4.0885,2.2151) -- (4.1003,2.2198) -- (4.1101,2.2332) -- (4.1095,2.2480) -- (4.1040,2.2578) -- (4.0980,2.2606) -- (4.0921,2.2947) -- (3.9060,2.2627) -- (3.9162,2.2033) -- (3.9284,2.1870) -- (3.9525,2.1908) -- (3.9566,2.2035) -- (3.9629,2.2046) -- (3.9707,2.1949) -- (3.9967,2.1995) -- (3.9998,2.2110) -- (4.0240,2.2151) -- (4.0338,2.2057) -- (4.0579,2.2101) -- (4.0608,2.2214) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (2.7149,2.7949) -- (2.7225,2.7510) -- (2.7305,2.7524) -- (2.7364,2.7182) -- (2.7286,2.7168) -- (2.7351,2.6786) -- (2.8361,2.6959) -- (2.8340,2.7079) -- (2.8566,2.7118) -- (2.8463,2.7723) -- (2.8237,2.7684) -- (2.8141,2.8248) -- (2.8490,2.8308) -- (2.8375,2.8979) -- (2.8051,2.8924) -- (2.8067,2.8827) -- (2.7939,2.8806) -- (2.7924,2.8895) -- (2.7585,2.8837) -- (2.7600,2.8748) -- (2.7110,2.8664) -- (2.7230,2.7963) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.3509,2.1004) -- (3.3580,2.1083) -- (3.3639,2.1050) -- (3.3692,2.1027) -- (3.3779,2.1027) -- (3.3864,2.1050) -- (3.3934,2.1095) -- (3.3972,2.1136) -- (3.3836,2.1990) -- (3.3757,2.1977) -- (3.3685,2.2428) -- (3.3767,2.2442) -- (3.3631,2.3295) -- (3.3383,2.3255) -- (3.3408,2.3096) -- (3.2879,2.3011) -- (3.2987,2.2345) -- (3.3128,2.2367) -- (3.3172,2.2092) -- (3.3031,2.2070) -- (3.3198,2.1012) -- (3.3260,2.0978) -- (3.3316,2.0957) -- (3.3402,2.0952) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (2.7966,2.3516) -- (2.7933,2.3466) -- (2.7897,2.3373) -- (2.7910,2.3307) -- (2.7963,2.3214) -- (2.8013,2.3158) -- (2.7967,2.3067) -- (2.7955,2.3015) -- (2.7951,2.2963) -- (2.7959,2.2926) -- (2.7973,2.2890) -- (2.7992,2.2858) -- (2.8078,2.2810) -- (2.8898,2.2940) -- (2.8874,2.3091) -- (2.9254,2.3151) -- (2.9278,2.3000) -- (2.9784,2.3081) -- (2.9714,2.3520) -- (3.0045,2.3574) -- (3.0002,2.3839) -- (2.9145,2.3703) -- (2.9181,2.3479) -- (2.9046,2.3457) -- (2.9011,2.3682) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.6645,3.6065) -- (3.6730,3.6172) -- (3.6940,3.6209) -- (3.7022,3.6128) -- (3.7093,3.6218) -- (3.7294,3.6253) -- (3.7409,3.6152) -- (3.7635,3.4662) -- (3.6905,3.4539) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.3548,2.3850) -- (3.3349,2.5108) -- (3.2580,2.4986) -- (3.2779,2.3728) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.3543,2.3885) -- (3.4333,2.4011) -- (3.4131,2.5291) -- (3.3340,2.5167) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (2.9966,2.1443) -- (3.0100,2.0597) -- (3.0828,2.0712) -- (3.0694,2.1559) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.1976,2.3517) -- (3.2792,2.3646) -- (3.2580,2.4986) -- (3.1764,2.4857) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.2473,3.3565) -- (3.2810,3.3621) -- (3.2518,3.5335) -- (3.1798,3.5212) -- (3.2102,3.3425) -- (3.2486,3.3490) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (2.9575,2.6239) -- (2.9791,2.4974) -- (3.0389,2.5075) -- (3.0172,2.6341) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.2743,3.4623) -- (3.2899,3.3709) -- (3.3486,3.3809) -- (3.3207,3.5451) -- (3.2518,3.5335) -- (3.2642,3.4607) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.0986,2.7296) -- (3.1654,2.7412) -- (3.1331,2.9267) -- (3.0662,2.9150) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.3363,2.5610) -- (3.2719,2.5501) -- (3.2506,2.6746) -- (3.2641,2.6769) -- (3.2610,2.6947) -- (3.3121,2.7033) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.1940,2.2977) -- (3.1657,2.4764) -- (3.1034,2.4665) -- (3.1317,2.2879) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (2.9477,2.3032) -- (2.8014,2.2800) -- (2.8106,2.2218) -- (2.9678,2.2467) -- (2.9622,2.2819) -- (2.9514,2.2801) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.7372,3.0259) -- (3.6786,3.0162) -- (3.6917,2.9380) -- (3.7040,2.9401) -- (3.7073,2.9201) -- (3.6950,2.9180) -- (3.7103,2.8270) -- (3.7690,2.8368) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.4739,2.1359) -- (3.6109,2.1579) -- (3.5935,2.2669) -- (3.5849,2.2655) -- (3.5739,2.3343) -- (3.4611,2.3163) -- (3.4801,2.1974) -- (3.4645,2.1949) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.1770,2.6722) -- (3.2031,2.5193) -- (3.2749,2.5316) -- (3.2499,2.6791) -- (3.2193,2.6738) -- (3.2184,2.6793) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (2.8660,2.7314) -- (2.9072,2.7384) -- (2.9098,2.7232) -- (2.9330,2.7271) -- (2.9044,2.8936) -- (2.8401,2.8826) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.3481,3.3836) -- (3.3695,3.3872) -- (3.3669,3.4025) -- (3.4141,3.4106) -- (3.3886,3.5611) -- (3.3200,3.5494) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.6823,2.1624) -- (3.7962,2.1821) -- (3.7645,2.3648) -- (3.6506,2.3451) -- (3.6626,2.2761) -- (3.6773,2.2787) -- (3.6840,2.2393) -- (3.6694,2.2367) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.8108,2.5224) -- (3.8035,2.5213) -- (3.8073,2.4972) -- (3.8663,2.5065) -- (3.8517,2.5990) -- (3.7920,2.5896) -- (3.8002,2.5370) -- (3.8082,2.5384) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.6015,2.3549) -- (3.6031,2.3450) -- (3.6485,2.3521) -- (3.6469,2.3621) -- (3.6555,2.3635) -- (3.6353,2.4912) -- (3.5542,2.4783) -- (3.5744,2.3507) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.8859,2.3839) -- (3.8948,2.3316) -- (3.8829,2.3295) -- (3.8900,2.2880) -- (3.9013,2.2899) -- (3.9162,2.2033) -- (3.8567,2.1932) -- (3.8257,2.3736) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.8519,3.6292) -- (3.8210,3.6245) -- (3.8121,3.6341) -- (3.7951,3.6309) -- (3.7898,3.6198) -- (3.7413,3.6124) -- (3.7569,3.5097) -- (3.8879,3.5297) -- (3.8948,3.5358) -- (3.8963,3.5481) -- (3.8913,3.5591) -- (3.8826,3.5641) -- (3.8752,3.6130) -- (3.8798,3.6172) -- (3.8826,3.6283) -- (3.8803,3.6360) -- (3.8748,3.6411) -- (3.8629,3.6413) -- (3.8550,3.6372) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (4.4302,3.6945) -- (4.3347,3.6801) -- (4.3456,3.6086) -- (4.4411,3.6232) -- (4.4400,3.6301) -- (4.4716,3.6349) -- (4.4626,3.6938) -- (4.4311,3.6890) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (4.4499,3.7555) -- (4.4467,3.7766) -- (4.3082,3.7555) -- (4.3201,3.6778) -- (4.3982,3.6896) -- (4.3958,3.7051) -- (4.4192,3.7087) -- (4.4207,3.6985) -- (4.4577,3.7042) -- (4.4553,3.7196) -- (4.4752,3.7226) -- (4.4698,3.7585) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (4.5626,3.5400) -- (4.5433,3.5371) -- (4.5402,3.5576) -- (4.5214,3.5547) -- (4.5511,3.3595) -- (4.6197,3.3699) -- (4.6072,3.4529) -- (4.5898,3.4502) -- (4.5845,3.4856) -- (4.6017,3.4883) -- (4.5954,3.5301) -- (4.5648,3.5254) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (4.4068,3.8802) -- (4.3891,3.8972) -- (4.3926,3.9087) -- (4.3776,3.9250) -- (4.3633,3.9221) -- (4.3548,3.9302) -- (4.3549,3.9394) -- (4.3398,3.9532) -- (4.3315,3.9526) -- (4.3084,3.9748) -- (4.3082,3.9854) -- (4.2944,3.9990) -- (4.2855,3.9969) -- (4.2719,3.9948) -- (4.2969,3.8299) -- (4.4370,3.8512) -- (4.4368,3.8701) -- (4.4212,3.8824) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (4.4826,3.7815) -- (4.4999,3.6696) -- (4.5091,3.6709) -- (4.5190,3.6068) -- (4.5263,3.6079) -- (4.5329,3.5656) -- (4.6088,3.5771) -- (4.6097,3.5717) -- (4.6493,3.5776) -- (4.6478,3.5877) -- (4.6796,3.5925) -- (4.6812,3.5825) -- (4.7132,3.5873) -- (4.7284,3.6053) -- (4.7307,3.6138) -- (4.7131,3.6307) -- (4.7040,3.6261) -- (4.6949,3.6338) -- (4.6969,3.6439) -- (4.6489,3.6852) -- (4.6371,3.6832) -- (4.6145,3.7024) -- (4.6161,3.7140) -- (4.5358,3.7830) -- (4.5251,3.7787) -- (4.5158,3.7866) -- (4.5098,3.7868) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (4.8192,3.5154) -- (4.8216,3.5268) -- (4.8101,3.5376) -- (4.7982,3.5335) -- (4.7689,3.5586) -- (4.7682,3.5730) -- (4.7565,3.5823) -- (4.7450,3.5792) -- (4.7396,3.5839) -- (4.7023,3.5780) -- (4.7094,3.5328) -- (4.7000,3.5312) -- (4.7223,3.3899) -- (4.7592,3.3958) -- (4.7676,3.3890) -- (4.7839,3.3917) -- (4.7892,3.4004) -- (4.8282,3.4066) -- (4.8355,3.4011) -- (4.8541,3.4043) -- (4.8586,3.4115) -- (4.8872,3.4159) -- (4.8917,3.4118) -- (4.8997,3.4111) -- (4.9084,3.4126) -- (4.9164,3.4191) -- (4.9197,3.4313) -- (4.9195,3.4395) -- (4.9112,3.4473) -- (4.9041,3.4486) -- (4.8962,3.4491) -- (4.8711,3.4707) -- (4.8713,3.4811) -- (4.8598,3.4920) -- (4.8470,3.4914) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (4.4276,3.5843) -- (4.4221,3.6208) -- (4.3734,3.6134) -- (4.3789,3.5769) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (4.5098,3.7868) -- (4.4370,3.8512) -- (4.2969,3.8299) -- (4.3082,3.7555) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (4.3780,3.3344) -- (4.4660,3.3465) -- (4.4422,3.5022) -- (4.4297,3.5003) -- (4.4251,3.5312) -- (4.3498,3.5198) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (4.7223,3.3899) -- (4.7000,3.5312) -- (4.5976,3.5158) -- (4.6192,3.3730) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (4.5165,3.5135) -- (4.5116,3.5454) -- (4.4374,3.5341) -- (4.4660,3.3465) -- (4.5511,3.3595) -- (4.5274,3.5152) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (2.1633,2.1108) -- (2.1461,2.1080) -- (2.1636,1.9997) -- (2.1808,2.0025) -- (2.1941,1.9202) -- (2.1899,1.9111) -- (2.1685,1.9071) -- (2.1621,1.9150) -- (2.1499,1.9131) -- (2.1458,1.9025) -- (2.1255,1.9001) -- (2.1183,1.9080) -- (2.0704,2.2050) -- (2.1461,2.2172) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (1.4648,2.5484) -- (1.4705,2.5130) -- (1.4592,2.5112) -- (1.4762,2.4067) -- (1.5245,2.4146) -- (1.5225,2.4271) -- (1.5478,2.4312) -- (1.5068,2.6843) -- (1.4332,2.6724) -- (1.4536,2.5465) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (1.4229,2.2297) -- (1.4169,2.2665) -- (1.4057,2.2647) -- (1.4019,2.2879) -- (1.4131,2.2897) -- (1.4083,2.3192) -- (1.3180,2.3046) -- (1.3325,2.2151) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (2.5400,2.7337) -- (2.5289,2.7363) -- (2.5282,2.7409) -- (2.3859,2.7177) -- (2.3899,2.6929) -- (2.3722,2.6901) -- (2.3799,2.6437) -- (2.5398,2.6698) -- (2.5338,2.7062) -- (2.5419,2.7129) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (1.3501,2.3099) -- (1.3476,2.3251) -- (1.3183,2.3203) -- (1.3034,2.4119) -- (1.3894,2.4259) -- (1.3945,2.3941) -- (1.3846,2.3926) -- (1.3876,2.3737) -- (1.3976,2.3753) -- (1.4043,2.3341) -- (1.3944,2.3325) -- (1.3967,2.3173) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (1.9371,2.5918) -- (1.9168,2.5885) -- (1.9068,2.6494) -- (1.9271,2.6527) -- (1.9136,2.7360) -- (1.8066,2.7185) -- (1.8198,2.6377) -- (1.8370,2.6405) -- (1.8468,2.5798) -- (1.8297,2.5770) -- (1.8459,2.4777) -- (1.9528,2.4952) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (1.5419,2.1460) -- (1.5514,2.0872) -- (1.6011,2.0952) -- (1.5997,2.1038) -- (1.6359,2.1097) -- (1.6373,2.1011) -- (1.7192,2.1144) -- (1.7097,2.1732) -- (1.6328,2.1607) -- (1.6307,2.1737) -- (1.5930,2.1676) -- (1.5951,2.1546) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (2.6060,2.2729) -- (2.6029,2.2919) -- (2.6122,2.2935) -- (2.6056,2.3341) -- (2.5962,2.3325) -- (2.5888,2.3780) -- (2.5991,2.3796) -- (2.5928,2.4192) -- (2.5824,2.4175) -- (2.5816,2.4225) -- (2.5015,2.4094) -- (2.5258,2.2599) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (1.4354,2.6586) -- (1.4303,2.6579) -- (1.4219,2.6679) -- (1.3735,2.6599) -- (1.3683,2.6477) -- (1.3538,2.6454) -- (1.3981,2.3720) -- (1.4531,2.3809) -- (1.4605,2.3357) -- (1.4870,2.3400) -- (1.4601,2.5062) -- (1.4522,2.5049) -- (1.4497,2.5199) -- (1.4343,2.5175) -- (1.4323,2.5296) -- (1.4557,2.5334) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (2.4546,2.2170) -- (2.3819,2.2052) -- (2.3978,2.1062) -- (2.4075,2.1078) -- (2.4129,2.0741) -- (2.4032,2.0725) -- (2.4224,1.9540) -- (2.4953,1.9658) -- (2.4797,2.0618) -- (2.4640,2.0593) -- (2.4567,2.1045) -- (2.4724,2.1070) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (1.2848,2.6462) -- (1.2915,2.6384) -- (1.3199,2.6430) -- (1.3248,2.6567) -- (1.3454,2.6603) -- (1.3538,2.6454) -- (1.3718,2.5348) -- (1.3629,2.5334) -- (1.3699,2.4901) -- (1.3350,2.4844) -- (1.3414,2.4452) -- (1.3022,2.4389) -- (1.2958,2.4781) -- (1.2883,2.4768) -- (1.2669,2.6083) -- (1.2571,2.6163) -- (1.2557,2.6340) -- (1.2696,2.6442) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (2.3575,2.0478) -- (2.3551,2.0624) -- (2.3385,2.0597) -- (2.3250,2.1435) -- (2.3135,2.1416) -- (2.3038,2.2020) -- (2.3804,2.2143) -- (2.3978,2.1062) -- (2.3792,2.1032) -- (2.3847,2.0695) -- (2.4032,2.0725) -- (2.4222,1.9552) -- (2.3456,1.9428) -- (2.3295,2.0433) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (2.3530,2.5198) -- (2.3690,2.5224) -- (2.3741,2.4911) -- (2.4442,2.5025) -- (2.4424,2.5140) -- (2.4587,2.5167) -- (2.4606,2.5051) -- (2.5731,2.5235) -- (2.5611,2.5970) -- (2.4556,2.5798) -- (2.4581,2.5641) -- (2.4338,2.5602) -- (2.4312,2.5759) -- (2.3461,2.5620) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (1.7703,2.7078) -- (1.7692,2.7147) -- (1.8015,2.7201) -- (1.8027,2.7131) -- (1.8074,2.7138) -- (1.8358,2.5395) -- (1.8160,2.5363) -- (1.8216,2.5019) -- (1.8415,2.5051) -- (1.8511,2.4457) -- (1.7984,2.4371) -- (1.7941,2.4634) -- (1.8030,2.4648) -- (1.7980,2.4960) -- (1.7818,2.4933) -- (1.7474,2.7040) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (2.0064,2.6756) -- (2.0260,2.6789) -- (2.0183,2.7264) -- (1.9178,2.7100) -- (1.9293,2.6391) -- (1.9548,2.6433) -- (1.9577,2.6263) -- (1.9322,2.6222) -- (1.9427,2.5576) -- (1.9934,2.5659) -- (1.9899,2.5873) -- (2.0396,2.5954) -- (2.0321,2.6416) -- (2.0125,2.6385) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (1.6237,1.9628) -- (1.6040,1.9596) -- (1.6171,1.8782) -- (1.6369,1.8814) -- (1.6435,1.8404) -- (1.6356,1.8392) -- (1.6318,1.8255) -- (1.6097,1.8216) -- (1.6007,1.8335) -- (1.5664,1.8280) -- (1.5637,1.8168) -- (1.5409,1.8134) -- (1.5301,1.8222) -- (1.5254,1.8214) -- (1.4949,2.0101) -- (1.6130,2.0292) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (2.2565,2.0118) -- (2.2696,2.0140) -- (2.2634,2.0530) -- (2.2500,2.0509) -- (2.2314,2.1661) -- (2.2505,2.1692) -- (2.2470,2.1908) -- (2.2835,2.1967) -- (2.2870,2.1751) -- (2.3076,2.1785) -- (2.3463,1.9389) -- (2.2703,1.9266) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (2.3289,2.6353) -- (2.3332,2.6091) -- (2.3764,2.6161) -- (2.3842,2.5682) -- (2.4312,2.5759) -- (2.4280,2.5956) -- (2.4523,2.5996) -- (2.4556,2.5798) -- (2.5611,2.5970) -- (2.5567,2.6263) -- (2.5461,2.6307) -- (2.5452,2.6365) -- (2.5542,2.6454) -- (2.5508,2.6651) -- (2.5398,2.6698) -- (2.4575,2.6564) -- (2.4596,2.6438) -- (2.4124,2.6361) -- (2.4104,2.6487) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (1.4830,2.0538) -- (1.5232,2.0603) -- (1.5219,2.0683) -- (1.5298,2.0764) -- (1.5272,2.0949) -- (1.5147,2.1010) -- (1.4977,2.2059) -- (1.5074,2.2146) -- (1.5046,2.2331) -- (1.4952,2.2363) -- (1.4944,2.2414) -- (1.4542,2.2348) -- (1.4571,2.2174) -- (1.4353,2.2139) -- (1.4325,2.2313) -- (1.3378,2.2159) -- (1.3440,2.1784) -- (1.3342,2.1713) -- (1.3391,2.1429) -- (1.3504,2.1389) -- (1.3542,2.1151) -- (1.3463,2.1046) -- (1.3506,2.0787) -- (1.3609,2.0736) -- (1.3672,2.0350) -- (1.4665,2.0512) -- (1.4636,2.0692) -- (1.4800,2.0719) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (1.5298,2.6735) -- (1.5172,2.6714) -- (1.5318,2.5822) -- (1.5478,2.5847) -- (1.5594,2.5134) -- (1.5435,2.5107) -- (1.5513,2.4625) -- (1.6705,2.4818) -- (1.6629,2.5285) -- (1.6508,2.5265) -- (1.6386,2.6005) -- (1.6509,2.6025) -- (1.6365,2.6902) -- (1.6303,2.6892) -- (1.6214,2.6998) -- (1.5988,2.6961) -- (1.5927,2.6841) -- (1.5646,2.6794) -- (1.5547,2.6888) -- (1.5326,2.6845) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (2.5233,2.8375) -- (2.5159,2.8442) -- (2.5050,2.8470) -- (2.4961,2.8451) -- (2.4901,2.8405) -- (2.4859,2.8335) -- (2.4656,2.8301) -- (2.4572,2.8394) -- (2.4326,2.8347) -- (2.4219,2.8230) -- (2.3840,2.8168) -- (2.3731,2.8268) -- (2.3507,2.8228) -- (2.3426,2.8101) -- (2.3151,2.8057) -- (2.3086,2.8167) -- (2.2820,2.8127) -- (2.2765,2.7993) -- (2.2670,2.7978) -- (2.2795,2.7213) -- (2.4490,2.7490) -- (2.4523,2.7285) -- (2.5338,2.7419) -- (2.5328,2.7479) -- (2.5416,2.7559) -- (2.5376,2.7798) -- (2.5271,2.7829) -- (2.5229,2.8087) -- (2.5279,2.8172) -- (2.5279,2.8294) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (2.4507,2.2414) -- (2.4672,2.1393) -- (2.4792,2.1412) -- (2.4867,2.0945) -- (2.4748,2.0927) -- (2.4962,1.9595) -- (2.5283,1.9646) -- (2.5268,1.9740) -- (2.5388,1.9759) -- (2.5403,1.9666) -- (2.5721,1.9718) -- (2.5554,2.0750) -- (2.5347,2.0715) -- (2.5261,2.1243) -- (2.5469,2.1276) -- (2.5299,2.2327) -- (2.4988,2.2277) -- (2.4954,2.2486) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (1.3761,2.0054) -- (1.3669,1.9904) -- (1.3688,1.9787) -- (1.3609,1.9706) -- (1.3644,1.9489) -- (1.3740,1.9464) -- (1.3758,1.9355) -- (1.3666,1.9255) -- (1.3698,1.9044) -- (1.3816,1.8994) -- (1.3843,1.8828) -- (1.3759,1.8723) -- (1.3791,1.8540) -- (1.3896,1.8499) -- (1.3936,1.8252) -- (1.3895,1.8168) -- (1.3891,1.8036) -- (1.3938,1.7958) -- (1.3997,1.7912) -- (1.4071,1.7889) -- (1.4170,1.7899) -- (1.4262,1.7942) -- (1.4298,1.7991) -- (1.4871,1.8084) -- (1.4959,1.7997) -- (1.5038,1.8009) -- (1.5178,1.8045) -- (1.5254,1.8214) -- (1.4949,2.0101) -- (1.4886,2.0229) -- (1.4645,2.0192) -- (1.4604,2.0089) -- (1.4055,2.0000) -- (1.3973,2.0089) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (2.6514,1.9942) -- (2.6497,2.0049) -- (2.6573,2.0062) -- (2.6519,2.0393) -- (2.6443,2.0381) -- (2.6423,2.0508) -- (2.6493,2.0519) -- (2.6437,2.0866) -- (2.6367,2.0855) -- (2.6318,2.1157) -- (2.6404,2.1170) -- (2.6342,2.1551) -- (2.6257,2.1538) -- (2.6232,2.1686) -- (2.6310,2.1699) -- (2.6250,2.2065) -- (2.6173,2.2053) -- (2.6155,2.2169) -- (2.5605,2.2080) -- (2.5581,2.2225) -- (2.5323,2.2182) -- (2.5723,1.9705) -- (2.6042,1.9757) -- (2.6025,1.9863) -- (2.6116,1.9879) -- (2.6129,1.9801) -- (2.6458,1.9855) -- (2.6445,1.9931) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (1.6227,2.4008) -- (1.6398,2.2958) -- (1.7005,2.3057) -- (1.6834,2.4106) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (1.8159,1.8631) -- (1.8944,1.8758) -- (1.8553,2.1176) -- (1.7769,2.1049) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (2.2328,2.5727) -- (2.1985,2.7827) -- (2.1186,2.7697) -- (2.1529,2.5596) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (2.4454,2.2803) -- (2.4274,2.3916) -- (2.5025,2.4037) -- (2.5205,2.2926) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (1.6062,2.0712) -- (1.6421,1.8492) -- (1.6480,1.8428) -- (1.6548,1.8394) -- (1.6639,1.8400) -- (1.6717,1.8424) -- (1.6754,1.8472) -- (1.6771,1.8549) -- (1.7282,1.8631) -- (1.7319,1.8577) -- (1.7414,1.8532) -- (1.7457,1.8529) -- (1.7536,1.8552) -- (1.7625,1.8595) -- (1.7654,1.8637) -- (1.7667,1.8694) -- (1.7308,2.0913) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (1.7246,2.4591) -- (1.6848,2.7034) -- (1.6357,2.6954) -- (1.6755,2.4511) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (1.7223,2.5892) -- (1.7102,2.5873) -- (1.7123,2.5750) -- (1.7058,2.5739) -- (1.7180,2.4994) -- (1.7792,2.5095) -- (1.7645,2.5994) -- (1.7430,2.5959) -- (1.7391,2.6199) -- (1.7606,2.6233) -- (1.7465,2.7102) -- (1.7371,2.7229) -- (1.7128,2.7185) -- (1.7067,2.7069) -- (1.6848,2.7034) -- (1.7017,2.5993) -- (1.7202,2.6023) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (2.2232,2.6313) -- (2.2923,2.6426) -- (2.2656,2.8062) -- (2.1965,2.7949) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (1.8521,2.1375) -- (1.9258,2.1494) -- (1.9423,2.0477) -- (1.9259,2.0450) -- (1.9344,1.9924) -- (1.9508,1.9950) -- (1.9681,1.8877) -- (1.8944,1.8758) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (2.1754,2.2167) -- (2.1769,2.2070) -- (2.2090,2.2122) -- (2.1953,2.2968) -- (2.2087,2.2990) -- (2.2027,2.3358) -- (2.1288,2.3238) -- (2.1469,2.2121) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (1.9291,2.1295) -- (1.9692,1.8812) -- (2.0440,1.8933) -- (2.0281,1.9920) -- (2.0096,1.9890) -- (2.0040,2.0240) -- (2.0224,2.0270) -- (2.0039,2.1415) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (2.2694,1.9324) -- (2.2571,2.0084) -- (2.2431,2.0062) -- (2.2340,2.0623) -- (2.2478,2.0646) -- (2.2340,2.1500) -- (2.1589,2.1377) -- (2.1941,1.9202) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (2.5861,2.4433) -- (2.5731,2.5235) -- (2.4732,2.5072) -- (2.4751,2.4956) -- (2.4462,2.4908) -- (2.4442,2.5025) -- (2.3741,2.4911) -- (2.3872,2.4109) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (1.9988,2.1730) -- (2.0224,2.0270) -- (2.0347,2.0290) -- (2.0403,1.9939) -- (2.0281,1.9920) -- (2.0436,1.8959) -- (2.1183,1.9080) -- (2.1020,2.0094) -- (2.0888,2.0073) -- (2.0824,2.0469) -- (2.0956,2.0490) -- (2.0736,2.1852) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (2.0142,2.7515) -- (2.0348,2.6251) -- (2.0706,2.6309) -- (2.0744,2.6079) -- (2.0386,2.6020) -- (2.0545,2.5040) -- (2.1370,2.5173) -- (2.0966,2.7649) -- (2.0534,2.7579) -- (2.0434,2.7659) -- (2.0271,2.7629) -- (2.0184,2.7522) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (1.4058,3.6192) -- (1.4131,3.6203) -- (1.3976,3.7241) -- (1.4816,3.7366) -- (1.5035,3.5907) -- (1.4555,3.5835) -- (1.4590,3.5604) -- (1.4157,3.5539) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (1.3791,3.1367) -- (1.3887,3.1384) -- (1.3714,3.2412) -- (1.3350,3.2350) -- (1.3361,3.2288) -- (1.3128,3.2249) -- (1.3360,3.0861) -- (1.3861,3.0944) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (1.8368,3.7974) -- (1.8320,3.7878) -- (1.8201,3.7861) -- (1.8104,3.7924) -- (1.7914,3.7896) -- (1.7812,3.7802) -- (1.8002,3.6531) -- (1.8110,3.6548) -- (1.8213,3.5858) -- (1.8516,3.5904) -- (1.8484,3.6121) -- (1.8641,3.6144) -- (1.8570,3.6622) -- (1.8885,3.6669) -- (1.8695,3.7934) -- (1.8571,3.8000) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (1.5121,3.1366) -- (1.4991,3.1344) -- (1.4940,3.1645) -- (1.5071,3.1667) -- (1.4916,3.2593) -- (1.4603,3.2541) -- (1.4621,3.2426) -- (1.4376,3.2386) -- (1.4649,3.0747) -- (1.5209,3.0841) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (1.4934,3.2481) -- (1.5071,3.1667) -- (1.5246,3.1696) -- (1.5296,3.1395) -- (1.5121,3.1366) -- (1.5235,3.0683) -- (1.5860,3.0786) -- (1.5560,3.2585) -- (1.5340,3.2549) -- (1.5320,3.2672) -- (1.5002,3.2619) -- (1.5022,3.2496) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (2.5007,3.0510) -- (2.4893,3.0598) -- (2.4829,3.0982) -- (2.4870,3.1031) -- (2.4883,3.1149) -- (2.4856,3.1269) -- (2.4759,3.1397) -- (2.4618,3.2244) -- (2.3662,3.2085) -- (2.3703,3.1838) -- (2.3799,3.1855) -- (2.3931,3.1063) -- (2.3810,3.1043) -- (2.3950,3.0208) -- (2.4657,3.0317) -- (2.4785,3.0215) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (1.4505,3.1612) -- (1.4349,3.2542) -- (1.3711,3.2435) -- (1.3985,3.0793) -- (1.4260,3.0839) -- (1.4277,3.0737) -- (1.4641,3.0799) -- (1.4566,3.1247) -- (1.4427,3.1225) -- (1.4366,3.1589) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (2.1215,3.8367) -- (2.1139,3.8356) -- (2.1128,3.8431) -- (2.0814,3.8384) -- (2.0826,3.8309) -- (2.0769,3.8300) -- (2.1000,3.6748) -- (2.1581,3.6835) -- (2.1551,3.7036) -- (2.1746,3.7065) -- (2.1544,3.8413) -- (2.1457,3.8505) -- (2.1269,3.8469) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (1.4367,2.9488) -- (1.4206,2.9462) -- (1.4357,2.8562) -- (1.4995,2.8670) -- (1.4699,3.0428) -- (1.4434,3.0383) -- (1.4401,3.0574) -- (1.4180,3.0537) -- (1.4213,3.0346) -- (1.4062,3.0320) -- (1.4165,2.9708) -- (1.4326,2.9734) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (1.2721,3.2245) -- (1.2388,3.2189) -- (1.2404,3.2097) -- (1.1843,3.2003) -- (1.1855,3.1939) -- (1.1784,3.1926) -- (1.1836,3.1607) -- (1.1908,3.1619) -- (1.1982,3.1175) -- (1.1894,3.1160) -- (1.1948,3.0835) -- (1.2037,3.0850) -- (1.2047,3.0786) -- (1.3336,3.1002) -- (1.3132,3.2219) -- (1.2737,3.2152) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (1.7812,3.7802) -- (1.7717,3.7885) -- (1.7505,3.7846) -- (1.7458,3.7737) -- (1.6974,3.7664) -- (1.6888,3.7753) -- (1.6658,3.7720) -- (1.6609,3.7585) -- (1.6741,3.6703) -- (1.6891,3.6725) -- (1.6928,3.6475) -- (1.6779,3.6452) -- (1.6868,3.5865) -- (1.8075,3.6046) -- (1.7992,3.6603) -- (1.7864,3.6584) -- (1.7820,3.6879) -- (1.7947,3.6898) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (1.9861,3.6491) -- (1.9796,3.6924) -- (1.9682,3.6908) -- (1.9630,3.7257) -- (1.9743,3.7274) -- (1.9622,3.8085) -- (1.9543,3.8185) -- (1.9321,3.8152) -- (1.9261,3.8019) -- (1.9055,3.7988) -- (1.8976,3.8109) -- (1.8738,3.8072) -- (1.8695,3.7934) -- (1.8766,3.7462) -- (1.8902,3.7482) -- (1.8963,3.7078) -- (1.8827,3.7058) -- (1.8885,3.6669) -- (1.9026,3.6691) -- (1.9143,3.5910) -- (1.9813,3.6012) -- (1.9744,3.6474) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (2.3094,3.6674) -- (2.2788,3.6628) -- (2.2770,3.6754) -- (2.2092,3.6653) -- (2.2221,3.5789) -- (2.4033,3.6059) -- (2.4024,3.6117) -- (2.4090,3.6160) -- (2.4071,3.6360) -- (2.3979,3.6417) -- (2.3962,3.6534) -- (2.3991,3.6574) -- (2.4001,3.6640) -- (2.3996,3.6736) -- (2.3973,3.6786) -- (2.3922,3.6843) -- (2.3911,3.6878) -- (2.3904,3.6922) -- (2.3076,3.6799) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (2.3076,3.6799) -- (2.3058,3.6917) -- (2.2682,3.6860) -- (2.2699,3.6743) -- (2.2019,3.6642) -- (2.1887,3.7530) -- (2.2548,3.7629) -- (2.2567,3.7500) -- (2.2960,3.7559) -- (2.2941,3.7686) -- (2.3764,3.7809) -- (2.3833,3.7773) -- (2.3865,3.7550) -- (2.3818,3.7502) -- (2.3857,3.7246) -- (2.3928,3.7214) -- (2.3960,3.6959) -- (2.3904,3.6922) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (1.4348,2.8613) -- (1.4185,2.9587) -- (1.4027,2.9561) -- (1.3984,2.9820) -- (1.4141,2.9847) -- (1.3991,3.0741) -- (1.3602,3.0675) -- (1.3623,3.0550) -- (1.3368,3.0507) -- (1.3493,2.9759) -- (1.3611,2.9779) -- (1.3637,2.9630) -- (1.3518,2.9610) -- (1.3684,2.8619) -- (1.3973,2.8668) -- (1.3992,2.8553) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (2.3165,3.5010) -- (2.3174,3.4943) -- (2.4107,3.5082) -- (2.4204,3.5150) -- (2.4173,3.5365) -- (2.4057,3.5407) -- (2.4016,3.5685) -- (2.4105,3.5758) -- (2.4065,3.6014) -- (2.4033,3.6059) -- (2.3005,3.5906) -- (2.3022,3.5788) -- (2.2676,3.5735) -- (2.2659,3.5855) -- (2.2187,3.5783) -- (2.2204,3.5676) -- (2.1561,3.5580) -- (2.1681,3.4780) -- (2.1922,3.4816) -- (2.1938,3.4706) -- (2.2838,3.4840) -- (2.2821,3.4958) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (2.3796,3.8158) -- (2.3690,3.8218) -- (2.3676,3.8309) -- (2.3736,3.8357) -- (2.3710,3.8606) -- (2.3626,3.8641) -- (2.3607,3.8777) -- (2.3525,3.8764) -- (2.3450,3.8835) -- (2.3224,3.8801) -- (2.3152,3.8710) -- (2.2995,3.8687) -- (2.2940,3.8752) -- (2.2731,3.8725) -- (2.2653,3.8636) -- (2.2518,3.8616) -- (2.2411,3.8677) -- (2.2209,3.8644) -- (2.2134,3.8560) -- (2.1963,3.8534) -- (2.1921,3.8586) -- (2.1708,3.8559) -- (2.1644,3.8451) -- (2.1776,3.7557) -- (2.3757,3.7849) -- (2.3822,3.7944) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (2.2838,3.4840) -- (2.2742,3.4826) -- (2.2863,3.4010) -- (2.3311,3.4077) -- (2.3292,3.4201) -- (2.3517,3.4235) -- (2.3535,3.4117) -- (2.4294,3.4230) -- (2.4398,3.4315) -- (2.4363,3.4575) -- (2.4276,3.4614) -- (2.4262,3.4706) -- (2.4340,3.4764) -- (2.4318,3.4973) -- (2.4213,3.5031) -- (2.4207,3.5073) -- (2.3716,3.5000) -- (2.3736,3.4866) -- (2.3660,3.4855) -- (2.3692,3.4632) -- (2.3503,3.4604) -- (2.3489,3.4700) -- (2.3571,3.4712) -- (2.3532,3.4971) -- (2.2835,3.4866) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (1.1100,3.6246) -- (1.1144,3.6302) -- (1.1079,3.6733) -- (1.1341,3.6772) -- (1.1380,3.6840) -- (1.1547,3.6867) -- (1.1626,3.6816) -- (1.1812,3.6843) -- (1.1924,3.6091) -- (1.1847,3.6079) -- (1.1885,3.5824) -- (1.1812,3.5813) -- (1.1844,3.5597) -- (1.1996,3.5619) -- (1.2067,3.5146) -- (1.1335,3.5036) -- (1.1280,3.5073) -- (1.1240,3.5292) -- (1.1288,3.5348) -- (1.1186,3.6025) -- (1.1121,3.6076) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (1.5608,2.8840) -- (1.5787,2.8871) -- (1.5899,2.8818) -- (1.6077,2.8848) -- (1.6150,2.8932) -- (1.5892,3.0467) -- (1.5350,3.0376) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (1.6342,3.3649) -- (1.7212,3.3780) -- (1.6988,3.5272) -- (1.6118,3.5142) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (1.9083,3.5813) -- (1.9323,3.4214) -- (2.0218,3.4348) -- (1.9979,3.5947) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (1.6479,2.8888) -- (1.6666,2.8913) -- (1.6762,2.9040) -- (1.6505,3.0569) -- (1.5892,3.0467) -- (1.6150,2.8932) -- (1.6378,2.8971) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (1.5350,3.0376) -- (1.4726,3.0271) -- (1.4983,2.8736) -- (1.5208,2.8774) -- (1.5325,2.8686) -- (1.5552,2.8738) -- (1.5608,2.8840) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (1.6295,3.1641) -- (1.5733,3.1547) -- (1.5860,3.0786) -- (1.6423,3.0881) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (1.3173,3.5908) -- (1.3218,3.5611) -- (1.4125,3.5748) -- (1.3913,3.7159) -- (1.3835,3.7147) -- (1.3748,3.7265) -- (1.3437,3.7218) -- (1.3377,3.7078) -- (1.3006,3.7023) -- (1.3131,3.6188) -- (1.3220,3.6201) -- (1.3262,3.5922) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (1.1520,3.3950) -- (1.3257,3.4211) -- (1.3120,3.5127) -- (1.1383,3.4866) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (1.9979,3.5947) -- (2.0194,3.4509) -- (2.0796,3.4599) -- (2.0581,3.6037) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (1.6148,3.2838) -- (1.5534,3.2736) -- (1.5684,3.1841) -- (1.6298,3.1943) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (1.6109,3.5203) -- (1.5785,3.5156) -- (1.6007,3.3672) -- (1.6331,3.3720) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (2.1063,3.6528) -- (2.1200,3.5609) -- (2.1959,3.5722) -- (2.1877,3.6265) -- (2.1664,3.6233) -- (2.1608,3.6609) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (1.7781,3.4015) -- (1.9177,3.4223) -- (1.8989,3.5477) -- (1.8203,3.5359) -- (1.8291,3.4768) -- (1.7682,3.4677) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (1.1955,3.3035) -- (1.2189,3.3071) -- (1.2242,3.3017) -- (1.2437,3.3038) -- (1.2465,3.3112) -- (1.2737,3.3153) -- (1.2806,3.3089) -- (1.2988,3.3119) -- (1.3019,3.3195) -- (1.3579,3.3279) -- (1.3444,3.4173) -- (1.3268,3.4146) -- (1.3257,3.4211) -- (1.2540,3.4103) -- (1.2558,3.3987) -- (1.2353,3.3956) -- (1.2335,3.4073) -- (1.1495,3.3946) -- (1.1434,3.3892) -- (1.1460,3.3701) -- (1.1540,3.3648) -- (1.1603,3.3228) -- (1.1570,3.3207) -- (1.1558,3.3166) -- (1.1568,3.3071) -- (1.1601,3.3017) -- (1.1665,3.2967) -- (1.1751,3.2935) -- (1.1842,3.2936) -- (1.1909,3.2972) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (2.2462,3.4083) -- (2.2360,3.4769) -- (2.1314,3.4613) -- (2.1440,3.3773) -- (2.2208,3.3888) -- (2.2185,3.4042) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (2.0031,3.6197) -- (2.0496,3.6266) -- (2.0209,3.8175) -- (1.9622,3.8085) -- (1.9876,3.6395) -- (1.9998,3.6413) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (1.2249,3.5040) -- (1.2986,3.5151) -- (1.2967,3.5280) -- (1.3261,3.5325) -- (1.3006,3.7023) -- (1.2934,3.7121) -- (1.2674,3.7087) -- (1.2622,3.6965) -- (1.2185,3.6899) -- (1.2097,3.7016) -- (1.1879,3.6977) -- (1.1812,3.6843) -- (1.2067,3.5146) -- (1.2230,3.5170) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (1.5585,3.6350) -- (1.6048,3.6420) -- (1.6039,3.6479) -- (1.6759,3.6587) -- (1.6644,3.7352) -- (1.6143,3.7277) -- (1.6111,3.7487) -- (1.5430,3.7384) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (2.3413,3.0027) -- (2.3441,3.0066) -- (2.3453,3.0115) -- (2.3554,3.0130) -- (2.3596,3.0084) -- (2.3669,3.0066) -- (2.3766,3.0079) -- (2.3866,3.0110) -- (2.3924,3.0152) -- (2.3950,3.0208) -- (2.3819,3.0991) -- (2.3550,3.0946) -- (2.3509,3.1188) -- (2.3705,3.1220) -- (2.3626,3.1687) -- (2.3230,3.1621) -- (2.3165,3.2006) -- (2.2747,3.1936) -- (2.3061,3.0060) -- (2.3121,3.0006) -- (2.3198,2.9978) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (1.4523,3.3455) -- (1.4331,3.4738) -- (1.4172,3.4715) -- (1.4137,3.4942) -- (1.3522,3.4850) -- (1.3556,3.4622) -- (1.3422,3.4602) -- (1.3615,3.3319) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (1.3699,2.8532) -- (1.3574,2.9274) -- (1.3415,2.9247) -- (1.3341,2.9687) -- (1.3500,2.9714) -- (1.3375,3.0461) -- (1.3335,3.0455) -- (1.3324,3.0523) -- (1.2988,3.0466) -- (1.2999,3.0398) -- (1.2930,3.0387) -- (1.2918,3.0458) -- (1.2607,3.0406) -- (1.2619,3.0334) -- (1.2424,3.0301) -- (1.2359,3.0351) -- (1.2281,3.0362) -- (1.2200,3.0349) -- (1.2076,3.0249) -- (1.2053,3.0106) -- (1.2118,3.0008) -- (1.2162,2.9970) -- (1.2181,2.9851) -- (1.2085,2.9835) -- (1.2137,2.9527) -- (1.2233,2.9543) -- (1.2249,2.9449) -- (1.2163,2.9435) -- (1.2214,2.9137) -- (1.2299,2.9150) -- (1.2317,2.9042) -- (1.2236,2.9028) -- (1.2287,2.8720) -- (1.2369,2.8734) -- (1.2388,2.8625) -- (1.2336,2.8577) -- (1.2323,2.8461) -- (1.2355,2.8379) -- (1.2464,2.8292) -- (1.2618,2.8310) -- (1.2683,2.8392) -- (1.2925,2.8433) -- (1.2940,2.8345) -- (1.3230,2.8393) -- (1.3215,2.8481) -- (1.3349,2.8504) -- (1.3365,2.8410) -- (1.3630,2.8454) -- (1.3619,2.8518) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (1.5174,3.4795) -- (1.5369,3.3493) -- (1.6019,3.3590) -- (1.5868,3.4599) -- (1.5729,3.4578) -- (1.5649,3.5117) -- (1.5304,3.5064) -- (1.5340,3.4821) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (0.7173,3.3960) -- (0.8590,3.4177) -- (0.8606,3.4077) -- (0.9553,3.4223) -- (0.9440,3.4958) -- (0.7075,3.4596) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (0.9891,3.1590) -- (0.9837,3.1857) -- (0.9876,3.1940) -- (0.9906,3.2074) -- (0.9851,3.2194) -- (0.9767,3.2312) -- (0.8806,3.2165) -- (0.8820,3.2073) -- (0.7442,3.1862) -- (0.7586,3.0916) -- (0.8965,3.1127) -- (0.8982,3.1018) -- (0.9943,3.1166) -- (0.9992,3.1227) -- (1.0023,3.1374) -- (0.9977,3.1519) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (0.7218,2.9014) -- (0.7247,2.8835) -- (0.7000,2.8796) -- (0.7225,2.7387) -- (0.8043,2.7518) -- (0.7972,2.7965) -- (0.8052,2.7977) -- (0.7870,2.9118) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (0.6789,3.0119) -- (0.5961,2.9986) -- (0.6379,2.7362) -- (0.7208,2.7495) -- (0.7108,2.8127) -- (0.6913,2.8097) -- (0.6845,2.8525) -- (0.7039,2.8555) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (0.7688,3.2834) -- (0.6833,3.2704) -- (0.6757,3.3202) -- (0.9564,3.3632) -- (0.9607,3.3358) -- (0.9729,3.3319) -- (0.9754,3.3059) -- (0.9662,3.2996) -- (0.8743,3.2856) -- (0.8730,3.2942) -- (0.8039,3.2836) -- (0.8052,3.2750) -- (0.7709,3.2697) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (0.7138,3.5308) -- (0.9344,3.5647) -- (0.9449,3.4960) -- (0.9440,3.4958) -- (0.8459,3.4807) -- (0.8439,3.4940) -- (0.8024,3.4876) -- (0.8045,3.4744) -- (0.7569,3.4672) -- (0.7520,3.4986) -- (0.7195,3.4937) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (0.4776,2.9802) -- (0.4990,2.8462) -- (0.5178,2.8492) -- (0.5267,2.7932) -- (0.5079,2.7902) -- (0.5195,2.7173) -- (0.6379,2.7362) -- (0.6269,2.8053) -- (0.6062,2.8019) -- (0.5960,2.8657) -- (0.6167,2.8691) -- (0.5961,2.9986) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (0.7206,3.2620) -- (0.7277,3.2155) -- (0.7670,3.2215) -- (0.7703,3.1996) -- (0.9767,3.2312) -- (0.9729,3.2563) -- (0.9819,3.2662) -- (0.9784,3.2902) -- (0.9662,3.2996) -- (0.8849,3.2872) -- (0.8869,3.2746) -- (0.8180,3.2640) -- (0.8161,3.2767) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (1.0318,2.9491) -- (1.0281,2.9617) -- (1.0178,2.9684) -- (0.9304,2.9550) -- (0.9320,2.9447) -- (0.8967,2.9394) -- (0.8951,2.9496) -- (0.8420,2.9414) -- (0.8539,2.8639) -- (1.0297,2.8909) -- (1.0238,2.9295) -- (1.0303,2.9356) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (0.1361,2.6500) -- (0.0603,2.6379) -- (0.0461,2.7265) -- (0.0609,2.7288) -- (0.0556,2.7620) -- (0.0408,2.7596) -- (0.0294,2.8308) -- (0.1053,2.8429) -- (0.1142,2.7868) -- (0.1042,2.7851) -- (0.1111,2.7419) -- (0.1212,2.7435) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (0.2129,2.6749) -- (0.1834,2.8594) -- (0.1046,2.8468) -- (0.1342,2.6621) -- (0.1429,2.6562) -- (0.1629,2.6591) -- (0.1683,2.6678) -- (0.1804,2.6697) -- (0.1862,2.6621) -- (0.2026,2.6645) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (0.9964,3.0687) -- (0.9938,3.0851) -- (1.0037,3.0867) -- (0.9990,3.1173) -- (0.7528,3.0796) -- (0.7646,3.0032) -- (0.7767,3.0050) -- (0.7759,3.0108) -- (0.8285,3.0189) -- (0.8294,3.0131) -- (1.0112,3.0409) -- (1.0067,3.0704) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (0.9164,2.7711) -- (0.9201,2.7817) -- (0.9470,2.7858) -- (0.9566,2.7791) -- (0.9793,2.7830) -- (0.9845,2.7917) -- (1.0523,2.8020) -- (1.0385,2.8923) -- (0.9629,2.8806) -- (0.9658,2.8617) -- (0.8756,2.8479) -- (0.8727,2.8668) -- (0.8160,2.8581) -- (0.8298,2.7679) -- (0.8850,2.7763) -- (0.8940,2.7677) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (0.5852,3.4774) -- (0.5821,3.4970) -- (0.5932,3.4988) -- (0.5786,3.5913) -- (0.5706,3.5970) -- (0.5476,3.5930) -- (0.5424,3.5845) -- (0.5228,3.5814) -- (0.5176,3.5876) -- (0.4922,3.5838) -- (0.4879,3.5744) -- (0.5025,3.4822) -- (0.5175,3.4847) -- (0.5204,3.4673) -- (0.5415,3.4706) -- (0.5451,3.4476) -- (0.5136,3.4426) -- (0.5257,3.3661) -- (0.6119,3.3798) -- (0.5999,3.4562) -- (0.5695,3.4514) -- (0.5659,3.4744) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (0.6085,3.4576) -- (0.5999,3.4562) -- (0.6121,3.3786) -- (0.6994,3.3924) -- (0.6862,3.4757) -- (0.6551,3.4708) -- (0.6514,3.4942) -- (0.6718,3.4974) -- (0.6694,3.5130) -- (0.6801,3.5148) -- (0.6661,3.6033) -- (0.6570,3.6121) -- (0.6383,3.6093) -- (0.6325,3.5995) -- (0.6102,3.5961) -- (0.6027,3.6021) -- (0.5833,3.5990) -- (0.5786,3.5913) -- (0.5932,3.4988) -- (0.6017,3.5001) -- (0.6047,3.4815) -- (0.6271,3.4851) -- (0.6305,3.4642) -- (0.6080,3.4606) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (0.3535,3.1259) -- (0.2900,3.1156) -- (0.3167,2.9512) -- (0.3802,2.9616) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (0.0584,2.6496) -- (0.0461,2.7265) -- (-0.0397,2.7128) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (0.4211,2.6944) -- (0.4967,2.7064) -- (0.4576,2.9512) -- (0.3820,2.9391) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (0.5605,3.1730) -- (0.5745,3.1750) -- (0.5759,3.1654) -- (0.6499,3.1760) -- (0.6399,3.2458) -- (0.5518,3.2332) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (-0.0033,3.2988) -- (0.0702,3.3108) -- (0.0689,3.3194) -- (0.1091,3.3259) -- (0.0779,3.5162) -- (-0.0356,3.4977) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (0.9155,3.5828) -- (0.9186,3.5622) -- (0.7211,3.5320) -- (0.7137,3.5800) -- (0.6807,3.5749) -- (0.6760,3.6051) -- (0.9067,3.6405) -- (0.9101,3.6178) -- (0.9192,3.6115) -- (0.9220,3.5958) -- (0.9197,3.5874) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (0.4000,2.8263) -- (0.3407,2.8169) -- (0.3598,2.6973) -- (0.4191,2.7069) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (0.6748,3.3792) -- (0.6825,3.3291) -- (0.8690,3.3576) -- (0.8702,3.3499) -- (0.9564,3.3632) -- (0.9477,3.4211) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (0.1847,2.8518) -- (0.2123,2.6788) -- (0.2635,2.6869) -- (0.2710,2.6780) -- (0.2898,2.6806) -- (0.2995,2.6927) -- (0.2718,2.8657) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (1.0126,3.0365) -- (1.0016,3.0348) -- (1.0009,3.0394) -- (0.9238,3.0276) -- (0.9257,3.0148) -- (0.9010,3.0110) -- (0.8991,3.0238) -- (0.8294,3.0131) -- (0.8352,2.9749) -- (0.8573,2.9784) -- (0.8625,2.9446) -- (0.9148,2.9526) -- (0.9135,2.9614) -- (0.9291,2.9638) -- (0.9304,2.9550) -- (1.0118,2.9674) -- (1.0111,2.9727) -- (1.0217,2.9742) -- (1.0179,2.9988) -- (1.0074,2.9972) -- (1.0054,3.0097) -- (1.0164,3.0114) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (0.2720,2.8642) -- (0.2995,2.6927) -- (0.3590,2.7023) -- (0.3453,2.7884) -- (0.3355,2.7868) -- (0.3321,2.8083) -- (0.3419,2.8100) -- (0.3317,2.8736) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (0.1670,2.9762) -- (0.1482,3.0944) -- (-0.0487,3.0629) -- (0.0027,2.9666) -- (0.0644,2.9764) -- (0.0670,2.9602) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (1.5260,3.7484) -- (1.5312,3.7479) -- (1.5372,3.7460) -- (1.5414,3.7419) -- (1.5430,3.7384) -- (1.5671,3.5779) -- (1.5440,3.5745) -- (1.5453,3.5657) -- (1.5081,3.5600) -- (1.4826,3.7293) -- (1.4838,3.7363) -- (1.4864,3.7384) -- (1.4903,3.7408) -- (1.4957,3.7428) -- (1.5009,3.7434) -- (1.5046,3.7429) -- (1.5069,3.7411) -- (1.5103,3.7376) -- (1.5220,3.7481) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (0.1144,1.9390) -- (0.1023,2.0176) -- (-0.1152,1.9842) -- (0.0353,1.9393) -- (0.0371,1.9271) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (0.1657,2.4616) -- (0.1039,2.4522) -- (0.1123,2.3980) -- (0.1024,2.3964) -- (0.1160,2.3079) -- (0.1626,2.3150) -- (0.1673,2.2842) -- (0.1208,2.2771) -- (0.1258,2.2445) -- (0.1974,2.2555) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (0.0348,1.5750) -- (0.0005,1.7299) -- (0.0107,1.7315) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (0.1493,1.8179) -- (0.1630,1.8200) -- (0.1835,1.6870) -- (0.1698,1.6849) -- (0.1831,1.5978) -- (0.3273,1.6199) -- (0.3134,1.7108) -- (0.2899,1.7071) -- (0.2707,1.8315) -- (0.2943,1.8350) -- (0.2805,1.9246) -- (0.1363,1.9025) -- (0.1471,1.8265) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (0.4802,2.3394) -- (0.4728,2.3874) -- (0.4580,2.3852) -- (0.4402,2.5015) -- (0.4331,2.5004) -- (0.4318,2.5092) -- (0.3951,2.5035) -- (0.3964,2.4947) -- (0.3711,2.4908) -- (0.4004,2.3004) -- (0.4402,2.3065) -- (0.4361,2.3326) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (0.3662,1.7403) -- (0.3444,1.8824) -- (0.2883,1.8739) -- (0.3273,1.6199) -- (0.4126,1.6331) -- (0.4065,1.6730) -- (0.4621,1.6816) -- (0.4681,1.6422) -- (0.6111,1.6641) -- (0.5826,1.8498) -- (0.5290,1.8416) -- (0.5361,1.7954) -- (0.4898,1.7883) -- (0.4942,1.7599) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (0.3611,2.4977) -- (0.3252,2.4922) -- (0.3269,2.4812) -- (0.2905,2.4757) -- (0.2889,2.4855) -- (0.2583,2.4807) -- (0.2598,2.4709) -- (0.2458,2.4688) -- (0.2791,2.2522) -- (0.4048,2.2716) -- (0.3892,2.3729) -- (0.3748,2.3707) -- (0.3697,2.4039) -- (0.3841,2.4061) -- (0.3716,2.4881) -- (0.3628,2.4867) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (0.0348,1.5750) -- (0.0215,1.6613) -- (0.0490,1.6655) -- (0.0418,1.7124) -- (0.0542,1.7142) -- (0.0461,1.7670) -- (0.0325,1.7649) -- (0.0298,1.7824) -- (0.0219,1.7812) -- (0.0184,1.8036) -- (-0.0023,1.8005) -- (-0.0145,1.8800) -- (0.1363,1.9025) -- (0.1471,1.8265) -- (0.1279,1.8236) -- (0.1498,1.6810) -- (0.1698,1.6849) -- (0.1831,1.5978) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (0.6580,2.5490) -- (0.6173,2.5428) -- (0.6187,2.5338) -- (0.5928,2.5298) -- (0.5914,2.5388) -- (0.5496,2.5323) -- (0.5653,2.4297) -- (0.5879,2.4331) -- (0.5932,2.3982) -- (0.5707,2.3947) -- (0.5766,2.3567) -- (0.5869,2.3583) -- (0.5951,2.3051) -- (0.6856,2.3190) -- (0.6774,2.3722) -- (0.6851,2.3733) -- (0.6790,2.4126) -- (0.6600,2.4096) -- (0.6546,2.4448) -- (0.6735,2.4478) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (0.9943,2.1066) -- (1.0096,2.0070) -- (1.0270,2.0097) -- (1.0673,1.7478) -- (0.9073,1.7232) -- (0.8859,1.8616) -- (0.9471,1.8711) -- (0.9389,1.9245) -- (0.9623,1.9281) -- (0.9527,1.9906) -- (0.9317,1.9874) -- (0.9236,2.0400) -- (0.9446,2.0433) -- (0.9370,2.0924) -- (0.9099,2.0882) -- (0.9037,2.1280) -- (0.9309,2.1321) -- (0.9240,2.1764) -- (0.9778,2.1848) -- (0.9560,2.3260) -- (1.0169,2.3354) -- (1.0130,2.3613) -- (0.8135,2.3305) -- (0.8479,2.1066) -- (0.7570,2.0925) -- (0.7588,2.0810) -- (0.6668,2.0669) -- (0.6695,2.0496) -- (0.6774,2.0509) -- (0.6799,2.0345) -- (0.7420,2.0441) -- (0.7542,1.9646) -- (0.7273,1.9605) -- (0.7406,1.8743) -- (0.7243,1.8717) -- (0.7286,1.8442) -- (0.7630,1.8496) -- (0.7648,1.8374) -- (0.8560,1.8516) -- (0.8771,1.7142) -- (0.6536,1.6798) -- (0.6432,1.7480) -- (0.6351,1.7467) -- (0.6297,1.7817) -- (0.6377,1.7829) -- (0.6308,1.8280) -- (0.6474,1.8306) -- (0.6373,1.8963) -- (0.6240,1.8942) -- (0.6180,1.9329) -- (0.6313,1.9350) -- (0.6297,1.9453) -- (0.6460,1.9479) -- (0.6452,1.9530) -- (0.6294,1.9506) -- (0.6202,2.0101) -- (0.6297,2.0117) -- (0.6234,2.0525) -- (0.6126,2.0509) -- (0.6059,2.0936) -- (0.7276,2.1124) -- (0.7253,2.1273) -- (0.7433,2.1301) -- (0.7278,2.2306) -- (0.7048,2.2271) -- (0.6895,2.3257) -- (0.7375,2.3330) -- (0.7195,2.4495) -- (0.7421,2.4529) -- (0.7388,2.4736) -- (0.6867,2.4656) -- (0.6757,2.5370) -- (1.0351,2.5923) -- (1.0438,2.5357) -- (1.0334,2.5342) -- (1.0431,2.4713) -- (1.0628,2.4743) -- (1.0697,2.4295) -- (1.0499,2.4264) -- (1.0633,2.3398) -- (1.0796,2.3424) -- (1.0862,2.2990) -- (1.0985,2.3009) -- (1.1033,2.2697) -- (1.0910,2.2678) -- (1.0967,2.2310) -- (1.1212,2.2346) -- (1.1291,2.1833) -- (1.0032,2.1639) -- (1.0116,2.1093) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (0.4907,2.3210) -- (0.5368,2.3280) -- (0.5323,2.3575) -- (0.5610,2.3620) -- (0.5365,2.5213) -- (0.4616,2.5098) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (0.2678,2.0078) -- (0.2883,1.8739) -- (0.3444,1.8824) -- (0.3371,1.9314) -- (0.5677,1.9668) -- (0.5547,2.0519) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (0.0934,2.0940) -- (0.0816,2.1708) -- (-0.1384,2.1369) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (0.2643,2.3484) -- (0.2440,2.3453) -- (0.2383,2.3823) -- (0.2586,2.3854) -- (0.2450,2.4739) -- (0.1657,2.4616) -- (0.1920,2.2905) -- (0.2714,2.3028) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (0.1140,2.0195) -- (0.1023,2.0953) -- (0.0221,2.0829) -- (0.0248,2.0654) -- (-0.1102,1.9850) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (0.0160,2.4462) -- (0.0578,2.1744) -- (0.1348,2.1862) -- (0.0948,2.4467) -- (0.0535,2.4405) -- (0.0518,2.4517) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (1.1533,2.1146) -- (1.1628,2.1161) -- (1.1570,2.1538) -- (1.1464,2.1522) -- (1.1458,2.1563) -- (1.0077,2.1350) -- (1.0208,2.0498) -- (1.1599,2.0712) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (1.0373,2.0524) -- (1.0432,2.0139) -- (1.0295,2.0118) -- (1.0371,1.9623) -- (1.0509,1.9645) -- (1.0537,1.9448) -- (1.1847,1.9648) -- (1.1783,2.0064) -- (1.1701,2.0052) -- (1.1646,2.0407) -- (1.1724,2.0419) -- (1.1678,2.0724) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (1.1889,1.8844) -- (1.2003,1.8862) -- (1.2063,1.8472) -- (1.1949,1.8454) -- (1.2060,1.7722) -- (1.0669,1.7509) -- (1.0537,1.8367) -- (1.0692,1.8391) -- (1.0630,1.8796) -- (1.0475,1.8772) -- (1.0407,1.9219) -- (1.0568,1.9244) -- (1.0537,1.9448) -- (1.1768,1.9636) -- (1.1776,1.9583) -- (1.1869,1.9598) -- (1.1927,1.9224) -- (1.1833,1.9209) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (0.5447,2.2005) -- (0.5168,2.1962) -- (0.5198,2.1769) -- (0.5152,2.1762) -- (0.5278,2.0942) -- (0.6090,2.1066) -- (0.5965,2.1887) -- (0.5476,2.1812) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (2.2890,5.5668) -- (2.2899,5.5604) -- (2.2853,5.5578) -- (2.2886,5.5362) -- (2.2936,5.5361) -- (2.2952,5.5256) -- (2.2914,5.5229) -- (2.2947,5.5019) -- (2.2989,5.5013) -- (2.2999,5.4944) -- (2.5266,5.5328) -- (2.5182,5.5404) -- (2.5189,5.5448) -- (2.5030,5.5595) -- (2.4983,5.5585) -- (2.4810,5.5743) -- (2.4804,5.5797) -- (2.4681,5.5909) -- (2.4627,5.5909) -- (2.4580,5.5951) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (2.3008,5.5740) -- (2.3002,5.5779) -- (2.4273,5.5988) -- (2.4281,5.5937) -- (2.4375,5.5952) -- (2.4455,5.6047) -- (2.4275,5.6203) -- (2.4335,5.6273) -- (2.3989,5.6570) -- (2.3929,5.6501) -- (2.3789,5.6622) -- (2.3850,5.6695) -- (2.3162,5.7289) -- (2.3100,5.7217) -- (2.3010,5.7294) -- (2.3004,5.7393) -- (2.2929,5.7497) -- (2.2810,5.7556) -- (2.2652,5.7542) -- (2.2564,5.7467) -- (2.2507,5.7359) -- (2.2514,5.7230) -- (2.2584,5.7117) -- (2.2638,5.7075) -- (2.2679,5.6826) -- (2.2585,5.6810) -- (2.2731,5.5908) -- (2.2826,5.5923) -- (2.2860,5.5715) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (2.3186,5.4627) -- (2.3048,5.4605) -- (2.3056,5.4555) -- (2.2978,5.4493) -- (2.3020,5.4246) -- (2.3112,5.4218) -- (2.3158,5.3943) -- (2.3081,5.3875) -- (2.3120,5.3645) -- (2.3213,5.3606) -- (2.3257,5.3338) -- (2.3182,5.3278) -- (2.3220,5.3046) -- (2.3312,5.3011) -- (2.3356,5.2747) -- (2.3276,5.2682) -- (2.3314,5.2437) -- (2.3411,5.2410) -- (2.3458,5.2131) -- (2.3375,5.2070) -- (2.3409,5.1834) -- (2.3513,5.1798) -- (2.3529,5.1701) -- (2.3450,5.1581) -- (2.3483,5.1405) -- (2.3608,5.1321) -- (2.3791,5.1349) -- (2.3871,5.1455) -- (2.4135,5.1498) -- (2.4244,5.1420) -- (2.4490,5.1464) -- (2.4534,5.1563) -- (2.4223,5.3443) -- (2.4101,5.3422) -- (2.3961,5.4279) -- (2.4092,5.4298) -- (2.4009,5.4715) -- (2.3194,5.4578) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (6.6674,2.2086) -- (6.8091,2.0897) -- (7.0792,2.1331) -- (7.0614,2.2433) -- (7.0632,2.2435) -- (7.0583,2.2729) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (6.8529,2.2391) -- (6.7005,2.2140) -- (6.6915,2.2718) -- (6.7024,2.2736) -- (6.6885,2.3622) -- (6.6754,2.3601) -- (6.6656,2.4228) -- (6.6814,2.4252) -- (6.6824,2.4322) -- (6.7049,2.4358) -- (6.7089,2.4292) -- (6.7685,2.4387) -- (6.7711,2.4464) -- (6.7927,2.4498) -- (6.7974,2.4432) -- (6.8204,2.4468) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (6.9503,2.4675) -- (7.0026,2.4758) -- (7.0072,2.4820) -- (7.0128,2.4849) -- (7.0213,2.4863) -- (7.0291,2.4828) -- (7.0318,2.4753) -- (7.0335,2.4645) -- (7.0295,2.4562) -- (7.0370,2.4100) -- (7.0461,2.4028) -- (7.0482,2.3896) -- (7.0414,2.3837) -- (7.0437,2.3687) -- (7.0523,2.3634) -- (7.0545,2.3497) -- (7.0482,2.3414) -- (7.0545,2.3033) -- (7.0634,2.2964) -- (7.0656,2.2826) -- (7.0583,2.2729) -- (6.8529,2.2391) -- (6.8204,2.4468) -- (6.8241,2.4548) -- (6.8394,2.4573) -- (6.8466,2.4510) -- (6.8830,2.4568) -- (6.8880,2.4651) -- (6.9033,2.4674) -- (6.9113,2.4613) -- (6.9231,2.4632) -- (6.9270,2.4712) -- (6.9427,2.4737) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (7.0777,2.0702) -- (7.0316,2.0629) -- (7.0339,2.0486) -- (6.9706,2.0385) -- (6.9683,2.0528) -- (6.8591,2.0355) -- (6.8764,2.0203) -- (6.8702,2.0133) -- (6.8951,1.9914) -- (6.9013,1.9984) -- (6.9311,1.9723) -- (6.9247,1.9650) -- (6.9479,1.9446) -- (6.9541,1.9518) -- (6.9809,1.9282) -- (6.9753,1.9218) -- (7.0016,1.8987) -- (7.0069,1.9048) -- (7.0344,1.8806) -- (7.0295,1.8750) -- (7.0544,1.8530) -- (7.0597,1.8590) -- (7.0728,1.8475) -- (7.0745,1.8389) -- (7.0816,1.8319) -- (7.0912,1.8293) -- (7.1009,1.8319) -- (7.1080,1.8389) -- (7.1106,1.8485) -- (7.1080,1.8580) -- (7.1009,1.8646) -- (7.0933,1.9129) -- (7.1020,1.9143) -- (7.0970,1.9447) -- (7.0883,1.9432) -- (7.0832,1.9745) -- (7.0927,1.9760) -- (7.0876,2.0081) -- (7.0788,2.0067) -- (7.0743,2.0353) -- (7.0831,2.0367) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (6.8591,2.0355) -- (7.0777,2.0702) -- (7.0681,2.1310) -- (6.8091,2.0897) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (6.5984,2.2642) -- (6.6146,2.2842) -- (6.5966,2.4141) -- (6.5782,2.4108) -- (6.5749,2.4235) -- (6.5004,2.3967) -- (6.4999,2.3960) -- (6.4965,2.3989) -- (6.4881,2.4018) -- (6.4791,2.3994) -- (6.4732,2.3921) -- (6.4722,2.3823) -- (6.4761,2.3730) -- (6.4836,2.3685) -- (6.4947,2.3692) -- (6.5205,2.3466) -- (6.5211,2.3459) -- (6.5205,2.3342) -- (6.5322,2.3238) -- (6.5439,2.3259) -- (6.5722,2.3010) -- (6.5731,2.2877) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (5.9163,-0.0105) -- (5.9251,0.0048) -- (5.9234,0.0104) -- (5.9225,0.0157) -- (5.9172,0.0195) -- (5.9110,0.0226) -- (5.9075,0.0422) -- (5.9172,0.0549) -- (5.9146,0.0695) -- (5.9014,0.0777) -- (5.9021,0.0781) -- (5.8072,0.0656) -- (5.8090,0.0527) -- (5.7184,0.0376) -- (5.7527,-0.0257) -- (5.9075,0.0422) -- (5.8504,-0.0556) -- (5.9110,0.0226) -- (5.9234,0.0104) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (5.8968,0.1524) -- (5.8985,0.1554) -- (5.9003,0.1604) -- (5.9003,0.1662) -- (5.8994,0.1713) -- (5.8968,0.1760) -- (5.8933,0.1796) -- (5.8871,0.1821) -- (5.8827,0.1833) -- (5.8774,0.1833) -- (5.8713,0.1814) -- (5.8686,0.1788) -- (5.8651,0.1757) -- (5.8642,0.1740) -- (5.6795,0.1445) -- (5.6804,0.1418) -- (5.6892,0.0852) -- (5.7068,0.0880) -- (5.7130,0.0466) -- (5.7868,0.0577) -- (5.7837,0.0796) -- (5.8347,0.0875) -- (5.8379,0.0687) -- (5.9065,0.0787) -- (5.9126,0.0880) -- (5.9117,0.1036) -- (5.9012,0.1094) -- (5.8950,0.1500) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (5.5772,0.0374) -- (5.5887,0.0394) -- (5.5913,0.0228) -- (5.5860,-0.0136) -- (5.5807,0.0152) -- (5.5913,0.0228) -- (5.5983,-0.0298) -- (5.6098,-0.0469) -- (5.6652,-0.0380) -- (5.6582,0.0341) -- (5.6713,-0.0173) -- (5.6687,-0.0027) -- (5.6775,-0.0014) -- (5.6740,0.0289) -- (5.6582,0.0341) -- (5.6555,0.0524) -- (5.6687,0.0530) -- (5.6546,0.1425) -- (5.6450,0.1507) -- (5.6256,0.1475) -- (5.6203,0.1372) -- (5.5983,0.1338) -- (5.5887,0.1411) -- (5.5711,0.1383) -- (5.5632,0.1273) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (5.4013,0.1012) -- (5.3969,0.1005) -- (5.3969,0.0997) -- (5.4400,-0.0947) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (5.4075,0.1111) -- (5.4048,0.1089) -- (5.4022,0.1052) -- (5.4013,0.1012) -- (5.4805,-0.0254) -- (5.4726,0.0249) -- (5.4875,0.0275) -- (5.4734,0.1133) -- (5.4708,0.1128) -- (5.4690,0.1150) -- (5.4655,0.1175) -- (5.4620,0.1192) -- (5.4567,0.1205) -- (5.4110,0.1133) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (5.3177,0.0804) -- (5.3327,-0.0165) -- (5.3582,-0.0119) -- (5.4286,-0.0939) -- (5.3969,0.0997) -- (5.3907,0.1053) -- (5.3828,0.1082) -- (5.3749,0.1076) -- (5.3318,0.1003) -- (5.3221,0.0941) -- (5.3195,0.0894) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (5.2852,0.0912) -- (5.2764,0.0818) -- (5.2570,0.0787) -- (5.2808,-0.0794) -- (5.2975,0.0955) -- (5.2905,0.0941) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (5.3116,0.0065) -- (5.3169,-0.0305) -- (5.2975,0.0955) -- (5.3045,0.0949) -- (5.3107,0.0929) -- (5.3160,0.0907) -- (5.3283,0.0092) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (5.1163,0.0509) -- (5.0996,0.0487) -- (5.0978,0.0582) -- (5.0697,0.0531) -- (5.0618,0.0419) -- (5.0591,0.0415) -- (5.0767,-0.0630) -- (5.0618,0.0419) -- (5.0996,0.0487) -- (5.1673,-0.0846) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (5.1612,0.0585) -- (5.1506,0.0662) -- (5.1233,0.0616) -- (5.1163,0.0509) -- (5.1620,-0.0491) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (5.1612,0.0585) -- (5.1805,-0.0463) -- (5.1647,0.0578) -- (5.1647,0.0591) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (5.0072,0.0450) -- (5.0055,0.0409) -- (5.0398,0.0463) -- (5.0371,0.0488) -- (5.0336,0.0506) -- (5.0266,0.0525) -- (5.0178,0.0519) -- (5.0143,0.0505) -- (5.0108,0.0486) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (4.9615,0.0341) -- (4.9641,0.0379) -- (4.9694,0.0433) -- (4.9747,0.0449) -- (4.9791,0.0455) -- (4.9835,0.0455) -- (4.9870,0.0448) -- (4.9914,0.0430) -- (4.9958,0.0395) -- (4.9641,0.0379) -- (4.9984,-0.0632) -- (4.9571,0.0336) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (4.9388,0.0293) -- (4.9208,0.0260) -- (4.9178,0.0172) -- (4.9456,0.0221) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (4.8791,0.0126) -- (4.9077,0.0160) -- (4.9019,0.0228) -- (4.8831,0.0204) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (5.1717,0.0684) -- (5.1902,0.0714) -- (5.1981,0.0632) -- (5.2210,0.0668) -- (5.2298,0.0783) -- (5.2474,0.0812) -- (5.2579,0.0728) -- (5.2711,-0.0147) -- (5.2597,-0.0166) -- (5.1902,-0.0282) -- (5.1647,0.0578) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (5.5341,-0.0561) -- (5.5667,0.0465) -- (5.5755,0.0481) -- (5.5640,0.1229) -- (5.5526,0.1213) -- (5.5456,0.1288) -- (5.5288,0.1272) -- (5.5209,0.1160) -- (5.5077,0.1137) -- (5.4998,0.1215) -- (5.4831,0.1191) -- (5.4796,0.1099) -- (5.4743,0.1082) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (4.7813,-0.0023) -- (4.7581,0.0020) -- (4.7736,0.0045) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (4.8422,0.0180) -- (4.8356,0.0066) -- (4.7813,-0.0023) -- (4.8676,0.0119) -- (4.8586,0.0207) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (5.3608,3.0280) -- (5.2600,3.1171) -- (5.1579,3.1027) -- (5.1729,3.0000) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (6.6674,2.2086) -- (6.7005,2.2140) -- (6.6656,2.4228) -- (6.5966,2.4141) -- (6.6146,2.2842) -- (6.6225,2.2856) -- (6.6241,2.2745) -- (6.6141,2.2728) -- (6.6145,2.2617) -- (6.6104,2.2562) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (5.6225,1.8331) -- (5.2265,1.7728) -- (5.2475,1.6360) -- (5.6489,1.6934) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (0.3758,3.5034) -- (0.4375,3.5108) -- (0.4338,3.5414) -- (0.3721,3.5341) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (4.5002,2.7258) -- (4.5052,2.6946) -- (4.5219,2.6973) -- (4.5291,2.6525) -- (4.4405,2.6380) -- (4.4332,2.6831) -- (4.4656,2.6883) -- (4.4606,2.7194) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (4.4793,2.5338) -- (4.4844,2.5020) -- (4.5024,2.5049) -- (4.5077,2.4983) -- (4.5412,2.5024) -- (4.5371,2.5343) -- (4.5454,2.5437) -- (4.5408,2.5722) -- (4.4552,2.5584) -- (4.4597,2.5307) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (4.4094,2.8431) -- (4.4451,2.8488) -- (4.4496,2.8209) -- (4.4921,2.8278) -- (4.4863,2.8636) -- (4.4993,2.8658) -- (4.4918,2.9124) -- (4.4005,2.8977) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (4.5918,2.6529) -- (4.5824,2.6515) -- (4.5846,2.6370) -- (4.5953,2.6386) -- (4.6061,2.5758) -- (4.5789,2.5722) -- (4.5742,2.5607) -- (4.5518,2.5577) -- (4.5464,2.5650) -- (4.5235,2.7037) -- (4.5349,2.7079) -- (4.5320,2.7296) -- (4.5795,2.7346) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (4.6491,2.6914) -- (4.6607,2.6933) -- (4.6650,2.6667) -- (4.6512,2.6646) -- (4.6604,2.6073) -- (4.7252,2.6176) -- (4.7055,2.7410) -- (4.6428,2.7310) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (4.8631,2.7679) -- (4.8648,2.7583) -- (4.8315,2.7526) -- (4.8301,2.7606) -- (4.8019,2.7557) -- (4.8088,2.7161) -- (4.8209,2.7183) -- (4.8275,2.6800) -- (4.8157,2.6780) -- (4.8291,2.6002) -- (4.9250,2.6166) -- (4.9116,2.6977) -- (4.8997,2.6956) -- (4.8943,2.7273) -- (4.9062,2.7300) -- (4.8989,2.7740) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (4.9878,2.7165) -- (4.9652,2.7127) -- (4.9624,2.7296) -- (4.9840,2.7331) -- (4.9770,2.7760) -- (4.9598,2.7733) -- (4.9590,2.7782) -- (4.9346,2.7743) -- (4.9319,2.7906) -- (4.8972,2.7849) -- (4.9062,2.7300) -- (4.9193,2.7321) -- (4.9253,2.6954) -- (4.9123,2.6934) -- (4.9204,2.6444) -- (4.9974,2.6568) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (6.4332,1.9621) -- (6.4972,1.9751) -- (6.4886,2.0388) -- (6.4077,2.1114) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (1.6321,5.2038) -- (1.5740,5.1946) -- (1.5988,5.0387) -- (1.6569,5.0480) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (1.1374,5.4231) -- (1.1506,5.3447) -- (1.2454,5.3606) -- (1.2322,5.4391) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (1.1945,5.2745) -- (1.1067,5.2577) -- (1.1268,5.1528) -- (1.2146,5.1696) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (1.9017,4.4375) -- (1.9180,4.3528) -- (1.8507,4.3394) -- (1.8471,4.3621) -- (1.8640,4.3648) -- (1.8537,4.4294) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (1.9180,4.3528) -- (1.9759,4.3639) -- (1.9595,4.4486) -- (1.9017,4.4375) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (1.9050,4.5105) -- (1.9159,4.4502) -- (2.0011,4.4656) -- (1.9902,4.5259) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (1.8155,4.4680) -- (1.7929,4.5818) -- (1.7432,4.5719) -- (1.7658,4.4582) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (1.3060,4.3864) -- (1.3278,4.3895) -- (1.3110,4.5053) -- (1.2386,4.4949) -- (1.2594,4.3505) -- (1.3101,4.3578) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (1.5164,4.2020) -- (1.4884,4.3705) -- (1.4628,4.3662) -- (1.4660,4.3468) -- (1.4336,4.3414) -- (1.4569,4.1921) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (1.6243,4.3639) -- (1.6842,4.3742) -- (1.6991,4.2873) -- (1.6394,4.2770) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (0.6838,3.0032) -- (0.6981,2.9197) -- (0.7620,2.9306) -- (0.7582,2.9534) -- (0.7697,2.9554) -- (0.7594,3.0160) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (4.9142,1.7585) -- (4.9759,1.7663) -- (4.9696,1.8167) -- (4.9079,1.8089) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (4.7936,1.8651) -- (4.8184,1.7205) -- (4.8848,1.7319) -- (4.8601,1.8765) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (4.7648,1.5927) -- (4.7959,1.5988) -- (4.7895,1.6316) -- (4.7583,1.6254) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.9752,0.9434) -- (3.8774,0.9249) -- (3.8921,0.8323) -- (3.9909,0.8489) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.7333,0.4168) -- (3.8110,0.4291) -- (3.8023,0.4874) -- (3.7242,0.4749) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.7153,0.3869) -- (3.7224,0.3879) -- (3.7107,0.4728) -- (3.6388,0.4614) -- (3.6496,0.3935) -- (3.6647,0.3956) -- (3.6777,0.3005) -- (3.7262,0.3071) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.7294,0.3576) -- (3.7495,0.2518) -- (3.8160,0.2643) -- (3.7958,0.3703) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.6743,0.2411) -- (3.6977,0.2452) -- (3.7019,0.2215) -- (3.7473,0.2295) -- (3.7601,0.1569) -- (3.7366,0.1528) -- (3.7400,0.1338) -- (3.7609,0.1374) -- (3.7775,0.0435) -- (3.7114,0.0318) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (1.4436,0.2520) -- (1.3101,0.2330) -- (1.3180,0.1775) -- (1.4514,0.1966) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (1.0729,0.2499) -- (1.0828,0.1917) -- (1.1182,0.1977) -- (1.1082,0.2559) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (0.2753,2.1678) -- (0.2045,2.1594) -- (0.2182,2.0434) -- (0.2754,2.0501) -- (0.2731,2.0693) -- (0.2861,2.0758) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (6.9885,6.5260) -- (7.0011,6.4552) -- (6.8680,6.4315) -- (6.8558,6.5003) -- (6.8876,6.5060) -- (6.8912,6.4856) -- (6.9600,6.4978) -- (6.9561,6.5202) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (7.1649,6.4450) -- (7.0623,6.4297) -- (7.0708,6.3726) -- (7.0605,6.3669) -- (7.0660,6.3296) -- (7.1131,6.3367) -- (7.1113,6.3483) -- (7.1528,6.3545) -- (7.1548,6.3418) -- (7.1878,6.3461) -- (7.1796,6.4008) -- (7.1717,6.3991) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (7.2956,6.4673) -- (7.2359,6.4584) -- (7.2389,6.4382) -- (7.1993,6.4324) -- (7.2036,6.4043) -- (7.1796,6.4008) -- (7.1878,6.3461) -- (7.2405,6.3540) -- (7.2387,6.3660) -- (7.2745,6.3714) -- (7.2766,6.3583) -- (7.3291,6.3662) -- (7.3173,6.4453) -- (7.2993,6.4426) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (5.4432,6.2173) -- (5.4336,6.2831) -- (5.3551,6.2716) -- (5.3646,6.2059) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (7.4935,3.3468) -- (7.3192,3.3216) -- (7.3421,3.1638) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (1.9094,6.5767) -- (1.9195,6.5138) -- (1.7809,6.4917) -- (1.7164,6.5431) -- (1.7194,6.5458) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (2.3761,6.6334) -- (2.5304,6.5792) -- (2.3895,6.5550) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (2.4870,5.8721) -- (2.6755,5.9028) -- (2.6536,6.0477) -- (2.3717,6.0030) -- (2.3667,5.9764) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (2.9312,6.0884) -- (2.9399,6.1006) -- (2.9728,6.1058) -- (2.9901,5.9992) -- (2.9772,5.9971) -- (2.9823,5.9657) -- (2.9957,5.9679) -- (3.0035,5.9195) -- (2.9320,5.9079) -- (2.9036,6.0838) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.4166,4.7467) -- (3.2616,4.7215) -- (3.2726,4.6544) -- (3.4811,4.6875) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.0030,4.6195) -- (2.4511,4.5309) -- (2.4253,4.6920) -- (2.8502,4.7602) -- (2.8359,4.8497) -- (2.9628,4.8701) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (4.4583,4.1319) -- (4.6189,4.1575) -- (4.6073,4.2358) -- (4.6023,4.2421) -- (4.5719,4.2365) -- (4.5686,4.2301) -- (4.5548,4.2275) -- (4.5488,4.2347) -- (4.5268,4.2308) -- (4.5230,4.2217) -- (4.4830,4.2144) -- (4.4764,4.2233) -- (4.4536,4.2191) -- (4.4523,4.2087) -- (4.4255,4.2038) -- (4.4172,4.2088) -- (4.4035,4.2055) -- (4.3951,4.1947) -- (4.3983,4.1860) -- (4.4037,4.1789) -- (4.4106,4.1742) -- (4.4189,4.1751) -- (4.4430,4.1501) -- (4.4411,4.1468) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (4.6437,3.9718) -- (4.6189,4.1575) -- (4.4583,4.1319) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (5.6068,5.1868) -- (5.6038,5.2048) -- (5.5614,5.1977) -- (5.5516,5.2556) -- (5.4450,5.2377) -- (5.4578,5.1617) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (5.6179,5.1189) -- (5.6068,5.1868) -- (5.4820,5.1659) -- (5.4853,5.1460) -- (5.5112,5.1504) -- (5.5192,5.1032) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (5.6992,4.9795) -- (5.7054,4.9398) -- (5.7592,4.9481) -- (5.7530,4.9879) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (5.7470,5.0825) -- (5.7660,5.0850) -- (5.7699,5.0552) -- (5.7516,5.0524) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (5.7516,5.0524) -- (5.7571,5.0170) -- (5.8452,5.0306) -- (5.8413,5.0563) -- (5.8036,5.0505) -- (5.8021,5.0602) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (5.7571,5.0170) -- (5.7700,4.9384) -- (5.8568,4.9520) -- (5.8452,5.0306) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (6.0365,5.0520) -- (6.0480,4.9768) -- (5.9741,4.9645) -- (5.9616,5.0397) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (6.0801,4.8842) -- (6.0864,4.8316) -- (6.1163,4.8351) -- (6.1100,4.8878) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (6.3960,5.0152) -- (6.6019,5.0459) -- (6.5911,5.1158) -- (6.3884,5.0846) -- (6.3911,5.0675) -- (6.3713,5.0644) -- (6.3780,5.0211) -- (6.3948,5.0236) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (7.0805,5.2634) -- (7.0859,5.2200) -- (7.1328,5.2259) -- (7.1274,5.2693) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (7.2109,5.1741) -- (7.2055,5.2128) -- (7.1817,5.2094) -- (7.1872,5.1708) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (7.0624,5.2334) -- (7.0694,5.1825) -- (7.0855,5.1847) -- (7.0785,5.2356) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (7.0697,5.1077) -- (7.0903,5.1102) -- (7.0842,5.1597) -- (7.0635,5.1571) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (0.6562,4.0082) -- (0.6853,3.8059) -- (0.6095,3.7950) -- (0.5807,3.9975) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (5.7678,3.3630) -- (5.7729,3.3255) -- (5.8297,3.3332) -- (5.8352,3.2925) -- (5.8860,3.2995) -- (5.8753,3.3777) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (4.1823,0.1623) -- (4.1624,0.1590) -- (4.1721,0.0999) -- (4.2076,0.1058) -- (4.2060,0.1159) -- (4.2410,0.1217) -- (4.2428,0.1108) -- (4.2753,0.1162) -- (4.2735,0.1271) -- (4.3165,0.1341) -- (4.3176,0.1272) -- (4.3419,0.1311) -- (4.3407,0.1380) -- (4.3575,0.1405) -- (4.3586,0.1342) -- (4.3843,0.1385) -- (4.3832,0.1450) -- (4.3999,0.1477) -- (4.4018,0.1467) -- (4.4177,0.1424) -- (4.4319,0.1507) -- (4.4361,0.1665) -- (4.4278,0.1807) -- (4.4223,0.1832) -- (4.4271,0.1840) -- (4.4223,0.2140) -- (4.4251,0.2145) -- (4.4217,0.2361) -- (4.4189,0.2356) -- (4.4174,0.2450) -- (4.4125,0.2442) -- (4.4016,0.3108) -- (4.2984,0.2939) -- (4.2972,0.3015) -- (4.2819,0.2991) -- (4.2810,0.3042) -- (4.2483,0.2988) -- (4.2535,0.2670) -- (4.1462,0.2494) -- (4.1530,0.2073) -- (4.1744,0.2109) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (4.3376,0.2327) -- (4.2614,0.2210) -- (4.2638,0.2056) -- (4.3400,0.2171) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (4.2320,0.2030) -- (4.2143,0.2000) -- (4.2126,0.2107) -- (4.2302,0.2137) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.3730,1.4429) -- (3.3076,1.4316) -- (3.3295,1.3044) -- (3.3378,1.3058) -- (3.3459,1.2586) -- (3.2417,1.2406) -- (3.2382,1.2611) -- (3.1867,1.2523) -- (3.2022,1.1716) -- (3.1743,1.1668) -- (3.1989,1.0215) -- (3.2381,1.0282) -- (3.2369,1.0349) -- (3.2738,1.0412) -- (3.2749,1.0346) -- (3.4207,1.0597) -- (3.4190,1.0694) -- (3.4289,1.0711) -- (3.4305,1.0614) -- (3.5002,1.0734) -- (3.4878,1.1455) -- (3.4305,1.1357) -- (3.4213,1.1895) -- (3.4786,1.1993) -- (3.4533,1.3461) -- (3.3915,1.3356) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.3541,1.1307) -- (3.3602,1.1317) -- (3.3631,1.1148) -- (3.3693,1.1159) -- (3.3664,1.1328) -- (3.3945,1.1376) -- (3.3866,1.1833) -- (3.3578,1.1783) -- (3.3567,1.1845) -- (3.3451,1.1825) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.2510,1.0911) -- (3.2646,1.0934) -- (3.2638,1.0981) -- (3.2904,1.1027) -- (3.2862,1.1277) -- (3.2976,1.1296) -- (3.2929,1.1591) -- (3.2528,1.1528) -- (3.2537,1.1471) -- (3.2307,1.1432) -- (3.2353,1.1164) -- (3.2463,1.1183) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.1763,1.0966) -- (3.1785,1.0822) -- (3.1874,1.0835) -- (3.1986,1.0174) -- (3.1954,1.0082) -- (3.1724,1.0047) -- (3.1686,1.0107) -- (3.1570,1.0090) -- (3.1536,1.0010) -- (3.1283,0.9973) -- (3.1200,1.0045) -- (3.0991,1.0004) -- (3.0967,0.9911) -- (3.0695,0.9859) -- (3.0628,0.9949) -- (3.0453,0.9924) -- (3.0385,0.9825) -- (3.0205,0.9798) -- (3.0043,0.9934) -- (3.0015,1.0127) -- (3.0077,1.0213) -- (3.0065,1.0294) -- (2.9963,1.0321) -- (2.9923,1.0583) -- (3.0007,1.0682) -- (2.9999,1.0737) -- (2.9888,1.0769) -- (2.9848,1.1032) -- (2.9932,1.1143) -- (3.0366,1.1207) -- (3.0338,1.1394) -- (2.9949,1.1336) -- (2.9920,1.1537) -- (2.9859,1.1582) -- (2.9821,1.1646) -- (2.9809,1.1719) -- (2.9829,1.1788) -- (2.9872,1.1860) -- (2.9839,1.2075) -- (3.1090,1.2261) -- (3.1107,1.2150) -- (3.1209,1.2165) -- (3.1226,1.2054) -- (3.1387,1.2079) -- (3.1486,1.2033) -- (3.1515,1.1838) -- (3.1365,1.1696) -- (3.1413,1.1371) -- (3.1471,1.1336) -- (3.1504,1.1401) -- (3.1714,1.1432) -- (3.1792,1.1384) -- (3.1853,1.0979) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.0948,1.1403) -- (3.0963,1.1302) -- (3.0989,1.1305) -- (3.1024,1.1074) -- (3.1176,1.1096) -- (3.1213,1.0855) -- (3.1127,1.0800) -- (3.1061,1.0840) -- (3.0910,1.0818) -- (3.0872,1.0746) -- (3.0886,1.0649) -- (3.0754,1.0631) -- (3.0698,1.1011) -- (3.0861,1.1036) -- (3.0809,1.1383) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.7540,1.1077) -- (3.7525,1.1169) -- (3.7756,1.1204) -- (3.7779,1.1052) -- (3.9806,1.1363) -- (3.9590,1.2769) -- (3.9536,1.2760) -- (3.9521,1.2860) -- (3.9024,1.2783) -- (3.9039,1.2684) -- (3.8965,1.2673) -- (3.9038,1.2200) -- (3.8935,1.2185) -- (3.8862,1.2661) -- (3.8968,1.2677) -- (3.8875,1.3285) -- (3.8525,1.3232) -- (3.8537,1.3151) -- (3.8344,1.3122) -- (3.8322,1.3263) -- (3.8147,1.3236) -- (3.8130,1.3352) -- (3.7439,1.3247) -- (3.7571,1.2388) -- (3.7780,1.2419) -- (3.7805,1.2256) -- (3.7597,1.2225) -- (3.7620,1.2070) -- (3.7431,1.2041) -- (3.7295,1.2118) -- (3.7124,1.2089) -- (3.7025,1.2732) -- (3.6824,1.2701) -- (3.6753,1.3167) -- (3.6226,1.3087) -- (3.6254,1.2906) -- (3.6071,1.2878) -- (3.6200,1.2038) -- (3.6414,1.2070) -- (3.6439,1.1906) -- (3.6225,1.1874) -- (3.6384,1.0838) -- (3.7060,1.0941) -- (3.7038,1.1086) -- (3.7271,1.1121) -- (3.7284,1.1037) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.6737,1.2151) -- (3.6788,1.2160) -- (3.6781,1.2202) -- (3.6841,1.2213) -- (3.6902,1.1855) -- (3.6790,1.1836) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.8264,1.2330) -- (3.8485,1.2365) -- (3.8524,1.2110) -- (3.8330,1.2080) -- (3.8195,1.2202) -- (3.8098,1.2778) -- (3.8193,1.2792) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (4.0694,1.6176) -- (4.0605,1.6168) -- (4.0587,1.6267) -- (4.0700,1.6283) -- (4.0689,1.6347) -- (4.0988,1.6405) -- (4.1005,1.6340) -- (4.1047,1.6345) -- (4.1070,1.6239) -- (4.1032,1.6231) -- (4.0980,1.6279) -- (4.0702,1.6234) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (4.0737,1.5732) -- (4.0753,1.5632) -- (4.0039,1.5516) -- (3.9984,1.5864) -- (3.9834,1.5840) -- (3.9804,1.6032) -- (3.9794,1.6031) -- (3.9775,1.6152) -- (3.9852,1.6164) -- (3.9798,1.6491) -- (4.0039,1.6530) -- (3.9984,1.6872) -- (4.0059,1.6883) -- (3.9954,1.7528) -- (3.9881,1.7517) -- (3.9828,1.7841) -- (4.1578,1.8123) -- (4.1843,1.6487) -- (4.1918,1.6499) -- (4.2027,1.5822) -- (4.1953,1.5810) -- (4.2092,1.4945) -- (4.1327,1.4822) -- (4.1300,1.4992) -- (4.1023,1.4947) -- (4.1005,1.5059) -- (4.0685,1.5006) -- (4.0704,1.4890) -- (3.9169,1.4641) -- (3.9125,1.4914) -- (3.9875,1.5035) -- (3.9805,1.5465) -- (4.0379,1.5559) -- (4.0405,1.5396) -- (4.0646,1.5435) -- (4.0637,1.5493) -- (4.1204,1.5584) -- (4.1185,1.5702) -- (4.0901,1.5655) -- (4.0885,1.5756) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (4.0936,1.7161) -- (4.0956,1.7045) -- (4.0879,1.7029) -- (4.0916,1.6897) -- (4.0847,1.6883) -- (4.0760,1.6950) -- (4.0411,1.6897) -- (4.0357,1.7174) -- (4.0604,1.7217) -- (4.0623,1.7107) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.2526,1.6447) -- (3.2660,1.6470) -- (3.2632,1.6636) -- (3.2941,1.6687) -- (3.2877,1.7070) -- (3.3406,1.7159) -- (3.3440,1.6959) -- (3.3633,1.6803) -- (3.4050,1.6872) -- (3.4211,1.7084) -- (3.4183,1.7254) -- (3.4316,1.7276) -- (3.4238,1.7745) -- (3.4661,1.7815) -- (3.4642,1.7925) -- (3.5210,1.8020) -- (3.5123,1.8534) -- (3.5165,1.8541) -- (3.5028,1.9357) -- (3.4044,1.9193) -- (3.4031,1.9274) -- (3.2959,1.9096) -- (3.2979,1.8978) -- (3.2124,1.8836) -- (3.2108,1.8929) -- (2.9667,1.8522) -- (2.9856,1.7387) -- (2.9978,1.7407) -- (3.0025,1.7123) -- (2.9904,1.7102) -- (3.0017,1.6420) -- (3.0814,1.6553) -- (3.0931,1.5851) -- (3.1177,1.5893) -- (3.1114,1.6268) -- (3.1711,1.6368) -- (3.1693,1.6479) -- (3.1975,1.6526) -- (3.1929,1.6803) -- (3.2452,1.6890) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.0524,1.7174) -- (3.0453,1.7639) -- (3.0643,1.7668) -- (3.0696,1.7318) -- (3.0950,1.7356) -- (3.0993,1.7076) -- (3.0754,1.7039) -- (3.0729,1.7206) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.2159,1.7795) -- (3.2143,1.7889) -- (3.2290,1.7926) -- (3.2312,1.7810) -- (3.2593,1.7861) -- (3.2609,1.7768) -- (3.2419,1.7727) -- (3.2465,1.7446) -- (3.2366,1.7420) -- (3.2380,1.7358) -- (3.2233,1.7335) -- (3.2219,1.7413) -- (3.2260,1.7511) -- (3.2236,1.7736) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.1797,1.7580) -- (3.1777,1.7700) -- (3.1491,1.7655) -- (3.1465,1.7814) -- (3.1227,1.7775) -- (3.1306,1.7281) -- (3.1625,1.7332) -- (3.1591,1.7547) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (3.3182,1.7738) -- (3.3168,1.7833) -- (3.3271,1.7852) -- (3.3261,1.7880) -- (3.3370,1.7906) -- (3.3340,1.8108) -- (3.3121,1.8071) -- (3.3134,1.7969) -- (3.2927,1.7931) -- (3.2969,1.7690) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (5.5746,0.4648) -- (5.5784,0.4424) -- (5.5627,0.4397) -- (5.5801,0.3375) -- (5.5863,0.3336) -- (5.6033,0.3345) -- (5.6070,0.3421) -- (5.6299,0.3459) -- (5.6362,0.3392) -- (5.6552,0.3408) -- (5.6584,0.3508) -- (5.7119,0.3582) -- (5.6774,0.5644) -- (5.6463,0.5591) -- (5.6539,0.5142) -- (5.6427,0.5015) -- (5.6294,0.5100) -- (5.6216,0.5552) -- (5.5594,0.5447) -- (5.5663,0.5038) -- (5.5541,0.4902) -- (5.5588,0.4622) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (5.6349,0.4503) -- (5.6318,0.4727) -- (5.6636,0.4772) -- (5.6668,0.4548) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (4.6637,0.3800) -- (4.9368,0.4240) -- (4.9354,0.4328) -- (4.9815,0.4402) -- (4.9665,0.5332) -- (4.7653,0.5008) -- (4.7743,0.4453) -- (4.7364,0.4393) -- (4.7161,0.5655) -- (4.5610,0.5404) -- (4.5813,0.4141) -- (4.5911,0.4156) -- (4.6006,0.3570) -- (4.6658,0.3674) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (4.6520,0.4734) -- (4.6592,0.4289) -- (4.6324,0.4246) -- (4.6253,0.4692) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (5.1939,1.8630) -- (5.1740,1.8602) -- (5.1682,1.9010) -- (5.0118,1.8787) -- (5.0157,1.8479) -- (5.0239,1.8430) -- (5.0174,1.8385) -- (5.0210,1.8160) -- (5.0317,1.8131) -- (5.1015,1.8230) -- (5.0990,1.8410) -- (5.1112,1.8427) -- (5.1126,1.8329) -- (5.1309,1.8355) -- (5.1320,1.8274) -- (5.1976,1.8367) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (5.1041,1.8864) -- (5.1057,1.8749) -- (5.1268,1.8778) -- (5.1253,1.8893) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (2.1193,0.6483) -- (2.0914,0.6447) -- (2.0852,0.6345) -- (2.0777,0.6338) -- (2.0696,0.6408) -- (2.0416,0.6369) -- (2.0333,0.6279) -- (2.0274,0.6270) -- (2.0618,0.3878) -- (2.1360,0.3984) -- (2.1450,0.3910) -- (2.1707,0.3931) -- (2.1772,0.4067) -- (2.1829,0.4076) -- (2.1865,0.3834) -- (2.2347,0.3906) -- (2.2310,0.4153) -- (2.2711,0.4213) -- (2.2739,0.4024) -- (2.3219,0.4096) -- (2.2833,0.6655) -- (2.2681,0.6647) -- (2.2610,0.6709) -- (2.2326,0.6690) -- (2.2278,0.6572) -- (2.2141,0.6551) -- (2.2050,0.6627) -- (2.1789,0.6593) -- (2.1702,0.6467) -- (2.1296,0.6424) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (2.2298,0.4762) -- (2.2230,0.5202) -- (2.1655,0.5114) -- (2.1723,0.4674) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (2.5250,5.5261) -- (2.4367,5.5121) -- (2.4361,5.5151) -- (2.3941,5.5069) -- (2.4178,5.3844) -- (2.4497,5.3906) -- (2.4864,5.1654) -- (2.8157,5.2195) -- (2.8193,5.2158) -- (2.8320,5.2124) -- (2.8447,5.2158) -- (2.8539,5.2252) -- (2.8573,5.2379) -- (2.8539,5.2506) -- (2.8446,5.2599) -- (2.8319,5.2634) -- (2.8246,5.2614) -- cycle;
\path[fill=black!19,draw=black!35,line width=.07pt] (2.5596,5.2756) -- (2.6521,5.2902) -- (2.5430,5.3856) -- cycle;
\draw[dashed,thick,paperblue] (1.4,1.8) -- (3.9000,0.3566) -- (3.9409,0.4299) -- (3.9797,0.5044) -- (4.0163,0.5800) -- (4.0507,0.6566) -- (4.0828,0.7342) -- (4.1127,0.8127) -- (4.1402,0.8920) -- (4.1655,0.9721) -- (4.1884,1.0529) -- (4.2089,1.1343) -- (4.2271,1.2162) -- (4.2429,1.2987) -- (4.2563,1.3816) -- (4.2672,1.4649) -- (4.2758,1.5484) -- (4.2819,1.6322) -- (4.2855,1.7160) -- (4.2868,1.8000) -- (4.2855,1.8840) -- (4.2819,1.9678) -- (4.2758,2.0516) -- (4.2672,2.1351) -- (4.2563,2.2184) -- (4.2429,2.3013) -- (4.2271,2.3838) -- (4.2089,2.4657) -- (4.1884,2.5471) -- (4.1655,2.6279) -- (4.1402,2.7080) -- (4.1127,2.7873) -- (4.0828,2.8658) -- (4.0507,2.9434) -- (4.0163,3.0200) -- (3.9797,3.0956) -- (3.9409,3.1701) -- (3.9000,3.2434) -- (3.8570,3.3155) -- (3.8118,3.3863) -- (3.7647,3.4558) -- (3.7155,3.5238) -- (3.6644,3.5905) -- (3.6114,3.6556) -- (3.5565,3.7191) -- (3.4997,3.7810) -- (3.4412,3.8412) -- (3.3810,3.8997) -- (3.3191,3.9565) -- (3.2556,4.0114) -- (3.1905,4.0644) -- (3.1238,4.1155) -- (3.0558,4.1647) -- (2.9863,4.2118) -- (2.9155,4.2570) -- (2.8434,4.3000) -- (2.7701,4.3409) -- (2.6956,4.3797) -- (2.6200,4.4163) -- (2.5434,4.4507) -- (2.4658,4.4828) -- (2.3873,4.5127) -- (2.3080,4.5402) -- (2.2279,4.5655) -- (2.1471,4.5884) -- (2.0657,4.6089) -- (1.9838,4.6271) -- (1.9013,4.6429) -- (1.8184,4.6563) -- (1.7351,4.6672) -- (1.6516,4.6758) -- (1.5678,4.6819) -- (1.4840,4.6855) -- (1.4000,4.6868) -- cycle;
\node[fill=papergreen,draw=black,inner sep=2.5pt,circle] at (1.4000,1.8000) {};
\node[fill=white,inner sep=1pt,anchor=west] at (1.5000,1.9500) {TRP 0};
\node[fill=papergreen,draw=black,inner sep=2.5pt,circle] at (6.4000,1.8000) {};
\node[fill=white,inner sep=1pt,anchor=east] at (6.3000,1.9500) {TRP 1};
\node[fill=papergreen,draw=black,inner sep=2.5pt,circle] at (3.9000,6.1301) {};
\node[fill=white,inner sep=1pt,anchor=west] at (4.0000,6.2801) {TRP 2};
\draw[very thick] (.4,.45)--(1.4,.45) node[midway,above] {100 m};
\end{tikzpicture}
